739 observed NEAs and new 2-4m survey statistics within the EURONEAR network

We report follow-up observations of 477 program Near-Earth Asteroids (NEAs) using nine telescopes of the EURONEAR network having apertures between 0.3 and 4.2 m. Adding these NEAs to our previous results we now count 739 program NEAs followed-up by the EURONEAR network since 2006. The targets were selected using EURONEAR planning tools focusing on high priority objects. Analyzing the resulting orbital improvements suggests astrometric follow-up is most important days to weeks after discovery, with recovery at a new opposition also valuable. Additionally we observed 40 survey fields spanning three nights covering 11 sq. degrees near opposition, using the Wide Field Camera on the 2.5m Isaac Newton Telescope (INT), resulting in 104 discovered main belt asteroids (MBAs) and another 626 unknown one-night objects. These fields, plus program NEA fields from the INT and from the wide field MOSAIC II camera on the Blanco 4m telescope, generated around 12,000 observations of 2,000 minor planets (mostly MBAs) observed in 34 square degrees. We identify Near Earth Object (NEO) candidates among the unknown (single night) objects using three selection criteria. Testing these criteria on the (known) program NEAs shows the best selection methods are our epsilon-miu model which checks solar elongation and sky motion and the MPC's NEO rating tool. Our new data show that on average 0.5 NEO candidates per square degree should be observable in a 2m-class survey (in agreement with past results), while an average of 2.7 NEO candidates per square degree should be observable in a 4m-class survey (although our Blanco statistics were affected by clouds). At opposition just over 100 MBAs (1.6 unknown to every 1 known) per square degree are detectable to R=22 in a 2m survey based on the INT data, while our two best ecliptic Blanco fields away from opposition lead to 135 MBAs (2 unknown to every 1 known) to R=23.

==> (inline-0) <==
\begin{longtable}{llrrrrrrr} 
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{ The observing log for 477 program NEAs. We list the name of the asteroid, 
its classification, date of observation, expected apparent magnitude $V$, exposure time (seconds), 
number of observed positions, apparent motion $\mu$ ($^{\prime\prime}$/min) and the length of the 
arc before and after our observations (d-days, m-months, y-years). Objects recovered at a new opposition 
are marked by $\star$ while new objects followed-up soon after discovery are marked by $\bullet$ } 
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Telescope} &
   \multicolumn{1}{c}{Asteroid} &
   \multicolumn{1}{c}{Class} &
   \multicolumn{1}{c}{Date (UT)} &
   \multicolumn{1}{c}{$V$} &
   \multicolumn{1}{c}{Exp} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{$\mu$ ($^{\prime\prime}$/min)} &
   \multicolumn{1}{c}{Arc} \\
\\ \hline \hline \\
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{9}{c}{{\tablename} \thetable{} (continued) -- The observing log for 477 program NEAs. } \\
\\  \hline \hline \\
   \multicolumn{1}{c}{Telescope} &
   \multicolumn{1}{c}{Asteroid} &
   \multicolumn{1}{c}{Class} &
   \multicolumn{1}{c}{Date (UT)} &
   \multicolumn{1}{c}{$V$} &
   \multicolumn{1}{c}{Exp} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{$\mu$ ($^{\prime\prime}$/min)} &
   \multicolumn{1}{c}{Arc} \\
\\ \hline \hline \\
\endhead

Blanco            &   (175189) 2005 EC224    &   NEA   &  2011 Jun 04    &   21.0   &    20   &	  7   &   1.4  &   9y/9y   \\ 
  	          &   2008 XB1 $\star$       &   PHA   &  2011 Jun 04    &   23.3   &   120   &	  6   &   0.6  &   2m/3y   \\ 
  	          &   2010 KX7	             &   PHA   &  2011 Jun 04    &   21.0   &    20   &	  6   &   1.7  &   1y/1y   \\ 
  	          &   2009 BE81 $\star$      &   PHA   &  2011 Jun 04    &   23.6   &    90   &	  7   &   0.9  &   2m/2y   \\ 
  	          &   2009 OG $\star$        &   PHA   &  2011 Jun 04    &   23.4   &   120   &	  7   &   0.5  &   5m/2y   \\ 
  	          &   2003 VE1 $\star$       &   PHA   &  2011 Jun 04    &   21.2   &    20   &	  6   &   1.1  &   1m/8y   \\ 
  	          &   2006 CT10	$\star$      &   PHA   &  2011 Jun 04    &   23.3   &   120   &	  7   &   0.9  &   3m/5y   \\ 
  	          &   2009 BD	             &   NEA   &  2011 Jun 04    &   16.5   &     2   &	  6   &  36.0  &   2y/2y   \\ 
                  &   2004 AE $\star$        &   PHA   &  2011 Jun 04    &   22.7   &    30   &   7   &   0.5  &   4y/7y   \\
 	          &   2006 LK	             &   PHA   &  2011 Jun 04    &   21.3   &    30   &	  5   &   2.1  &   5y/5y   \\ 
  	          &   2010 XC25	$\star$      &   PHA   &  2011 Jun 04    &   22.9   &   120   &	  8   &   0.1  &   1m/6m   \\ 
  	          &   2008 QT3 $\star$       &   PHA   &  2011 Jun 04    &   22.6   &   120   &	  8   &   1.4  &   7m/3y   \\ 
  	          &   2011 AG5	             &   VI    &  2011 Jun 04    &   22.2   &    90   &	  4   &   0.2  &   7m/7m   \\ 
  	          &   2011 KE15	$\bullet$    &   NEA   &  2011 Jun 04    &   19.6   &     2   &	 10   &  56.4  &   8d/9d   \\

\\ \hline \\

INT               &   2011 QH21 $\bullet$    &   NEA   &  2011 Sep 12    &   20.6   &   120   &   6   &   1.1  &   3d/20d   \\ 
                  &   2009 CS $\star$        &   PHA   &  2011 Sep 12    &   21.1   &    90   &   6   &   4.0  &   3m/3y    \\ 
                  &   2011 RZ $\bullet$      &   NEA   &  2011 Sep 13    &   20.6   &    90   &  13   &   1.4  &   2d/8d    \\
                  &   2008 UC $\star$        &   NEA   &  2011 Sep 13    &   21.4   &    60   &   8   &   2.6  &   6m/3y    \\
                  &   2011 UE256             &   NEA   &  2011 Nov 14    &   20.8   &    90   &   7   &   1.9  &   13y/13y  \\   
                  &   2011 UA276 $\bullet$   &   NEA   &  2011 Nov 14    &   21.0   &    30   &   7   &   5.6  &   3d/14d   \\ 
                  &   2011 UD256 $\bullet$   &   NEA   &  2011 Nov 14    &   21.5   &    90   &   9   &   2.2  &   1d/15d   \\ 
                  &   2008 AF32 $\star$      &   NEA   &  2011 Dec 23    &   20.4   &   100   &   6   &   3.2  &   5m/4y    \\    
                  &   2011 YA $\bullet$      &   NEA   &  2011 Dec 23    &   17.8   &    90   &   7   &   1.6  &   6d/7d    \\     
                  &   2011 XZ1               &   PHA   &  2011 Dec 23    &   20.8   &    90   &   7   &   0.8  &   14y/14y  \\
                  &   2011 WQ46 $\bullet$    &   NEA   &  2011 Dec 23    &   21.5   &    90   &   7   &   2.8  &   10d/26d  \\ 
                  &   2009 WG54 $\star$      &   NEA   &  2011 Dec 23    &   19.8   &    90   &   6   &   2.1  &   1m/2y    \\  
                  &   2009 AL15 $\star$      &   NEA   &  2011 Dec 23    &   21.7   &    90   &   7   &   1.2  &   1m/4y    \\  
                  &   2011 UH21 $\bullet$    &   NEA   &  2011 Dec 23    &   20.9   &    90   &   7   &   0.8  &   1m/2m    \\ 
                  &   2011 WV95              &   NEA   &  2011 Dec 23    &   19.7   &    90   &   7   &  10.4  &   1m/1m    \\    
                  &   2011 YC $\bullet$      &   NEA   &  2011 Dec 23    &   20.8   &    90   &   7   &   6.4  &   5d/7d    \\  
                  &   2007 JF22              &   NEA   &  2012 Feb 25    &   21.6   &   120   &   7   &   0.7  &   5y/5y    \\
                  &   2011 FR29 $\star$      &   NEA   &  2012 Feb 25    &   21.5   &    30   &   5   &   4.4  &   12d/11m  \\ 
                  &   2009 WG54              &   NEA   &  2012 Feb 25    &   21.0   &   120   &   7   &   1.2  &   2y/2y    \\ 
                  &   2005 QQ30 $\star$      &   NEA   &  2012 Feb 25    &   21.5   &   120   &   6   &   0.7  &   2m/7y    \\
                  &   2012 BB14 $\bullet$    &   NEA   &  2012 Feb 25    &   21.1   &    30   &   7   &   3.6  &   24d/36d  \\ 
                  &   2012 DZ13 $\bullet$    &   NEA   &  2012 Feb 25    &   18.9   &    10   &   7   &   8.3  &   2d/3d    \\ 
                  &   2012 AC13 $\bullet$    &   NEA   &  2012 Feb 25    &   21.5   &   180   &   7   &   0.3  &   28d/43d  \\ 
                  &   2012 CR36 $\bullet$    &   NEA   &  2012 Feb 25    &   21.2   &    20   &   7   &   5.6  &   6d/10d   \\ 
                  &   2012 CC29 $\bullet$    &   NEA   &  2012 Feb 25    &   21.5   &    60   &   7   &   1.6  &   8d/12d   \\   
                  &   2012 DC28 $\bullet$    &   NEA   &  2012 Feb 26    &   19.9   &   180   &   3   &  10.2  &   1d/2d    \\    
                  &   2008 CS1 $\star$       &   PHA   &  2012 Feb 26    &   20.8   &   120   &   6   &   2.5  &   13d/4y   \\ 
                  &   2004 PS92              &   NEA   &  2012 Feb 26    &   21.2   &   180   &   7   &   1.2  &   8y/8y    \\  
                  &   2012 DG54 $\bullet$    &   NEA   &  2012 Feb 26    &   21.4   &   180   &   6   &   1.8  &   1d/1d    \\
                  &   2008 CC119 $\star$     &   NEA   &  2012 Feb 28    &   19.9   &   120   &   4   &   2.8  &   2m/4y    \\  
                  &   (175706) 1996 FG3      &   PHA   &  2012 Feb 28    &   20.2   &   120   &   9   &   0.9  &   16y/16y  \\     
                  &   2012 DA14 $\bullet$    &   VI    &  2012 Feb 29    &   20.0   &    30   &   5   &   4.0  &   5d/6d    \\ 
                  &   2008 JQ14 $\star$      &   NEA   &  2012 Feb 29    &   20.7   &   180   &   4   &   2.7  &   3m/4y    \\ 

\\ \hline \\

WHT               &   2010 DA $\star$        &   PHA   &  2011 Feb 20    &   20.6   &    10   &   7   &   2.7  &  1m/1y     \\     
                  &   2011 BC40 $\bullet$    &   NEA   &  2011 Feb 20    &   20.9   &    10   &   5   &   2.1  &  20d/21d   \\      
                  &   2008 RG1 $\star$       &   PHA   &  2011 Feb 20    &   22.7   &    60   &   6   &   0.7  &  2m/2y     \\  
                  &   2011 JB10 $\bullet$    &   NEA   &  2011 May 11    &   19.5   &    10   &  10   &  17.9  &  2d/3d     \\  
                  &   2011 GX65 $\bullet$    &   NEA   &  2011 May 11    &   19.9   &    20   &  11   &   5.2  &  24d/27d   \\       
                  &   2008 UZ94 $\star$      &   PHA   &  2011 May 17    &   21.9   &   120   &   5   &   0.6  &  4m/3y     \\   
                  &   (101955) 1999 RQ36 $\star$ &  VI &  2011 Aug 13    &   20.2   &    30   &  33   &   3.1  &  7y/12y    \\  
                  &   2010 XB24              &   PHA   &  2011 Aug 30    &   22.7   &    30   &   7   &   1.5  &  8m/9m     \\     
                  &   (101955) 1999 RQ36 $\star$ &  VI &  2011 Aug 30    &   19.9   &    30   &  26   &   4.6  &  12y/12y   \\
                  &   (101955) 1999 RQ36 $\star$ &  VI &  2011 Sep 14    &   20.2   &    20   &  29   &   4.9  &  12y/12y   \\ 
                  &   (101955) 1999 RQ36 $\star$ &  VI &  2011 Nov 05    &   21.8   &    45   &  50   &   2.3  &  12y/12y   \\ 

%%\\ \hline \\

Haute de          &   2010 GE35      	     &   NEA   &  2010 Apr 19  	 &   18.9   &    60   &  10   &   6.3  &  7d/7d     \\
Provence	  &   2010 FQ 	   	     &   PHA   &  2010 Apr 19	 &   19.3   &    60   &  10   &   2.5  &  3m/3m     \\	
		  &   2010 GU21 	     &   PHA   &  2010 Apr 19 	 &   17.2   &    60   &  15   &   1.7  &  14d/14d   \\
		  &   2010 GN67 $\bullet$    &   NEA   &  2010 Apr 19  	 &   20.6   &    90   &   4   &   2.6  &  1d/4d     \\
		  &   2010 GO33 $\bullet$    &   NEA   &  2010 Apr 19 	 &   20.1   &    60   &  11   &   1.9  &  3d/8d     \\
          	  &   2010 GR75     	     &   NEA   &  2010 Apr 20    &   19.9   &    60   &   4   &   2.9  &  6d/7d     \\
		  &   2010 FF10 	     &   PHA   &  2010 Apr 20	 &   18.6   &    60   &  10   &   7.3  &  1m/1m     \\
		  &   2010 FA81 	     &   NEA   &  2010 Apr 20	 &   19.7   &    60   &   6   &   4.0  &  1m/1m     \\
		  &   2010 GA34 $\bullet$    &   NEA   &  2010 Apr 20	 &   20.1   &    60   &  10   &   1.2  &  6d/7d     \\
		  &   2010 GS7 	   	     &   NEA   &  2010 Apr 20 	 &   18.2   &    30   &   8   &   9.1  &  13d/13d   \\
		  &   2010 GU6 $\bullet$     &   NEA   &  2010 Apr 20 	 &   18.5   &    30   &  12   &   7.2  &  13d/15d   \\
         	  &   2010 GA24 $\bullet$    &   NEA   &  2010 Apr 21    &   17.3   &    30   &   8   &   2.6  &  16d/17d   \\
		  &   2010 DB34              &   NEA   &  2010 Apr 21    &   18.8   &    60   &   7   &   2.9  &  2m/2m    \\
		  &   2010 CH18 	     &   NEA   &  2010 Apr 21    &   19.6   &    90   &  11   &   3.8  &  2m/2m     \\
		  &   2010 EC135	     &   NEA   &  2010 Apr 21    &   19.4   &    90   &  11   &   0.8  &  1m/1m     \\
		  &   2010 GU21 	     &   PHA   &  2010 Apr 21 	 &   16.9   &    30   &  11   &   2.3  &  16d/16d   \\
		  &   2010 GT7               &   PHA   &  2010 Apr 21    &   19.4   &    60   &  11   &   2.3  &  2d/2d     \\
 		  &   2010 CL18 	     &   NEA   &  2010 Apr 22    &   18.7   &    30   &  12   &   0.7  &  2m/2m     \\
 		  &   2010 FO92 $\bullet$    &   NEA   &  2010 Apr 22    &   19.4   &    60   &  11   &   2.2  &  29d/1m    \\
 	          &   2007 TD71 $\star$      &   PHA   &  2010 Apr 22    &   18.3   &    30   &   8   &   7.3  &  7y/8y     \\
                  &   2010 WA $\bullet$	     &   NEA   &  2010 Nov 16 	 &   17.4   &    40   &   2   &  84.1  &  1d/1d     \\
		  &   2010 SC41 	     &   PHA   &  2010 Nov 16	 &   17.0   &    60   &  14   &   1.9  &  2m/2m     \\	
		  &   2010 VY190	     &   NEA   &  2010 Nov 16 	 &   17.9   &    60   &  10   &   2.9  &  6m/6m     \\
		  &   2010 VN98 $\bullet$    &   NEA   &  2010 Nov 17  	 &   18.5   &    90   &   8   &  10.0  &  8d/9d     \\
		  &   2010 VW139 $\bullet$   &   NEA   &  2010 Nov 17 	 &   19.4   &   120   &   8   &   8.2  &  2d/3d     \\
          	  &   2010 UE51 $\bullet$    &   NEA   &  2010 Nov 17    &   18.8   &   150   &   4   &   9.9  &  18d/19d   \\
		  &   2010 LO97 	     &   NEA   &  2010 Nov 17	 &   18.1   &   120   &   7   &   2.9  &  5m/5m     \\
		  &   2010 SC41 	     &   NEA   &  2010 Nov 18	 &   16.9   &    90   &  10   &   2.1  &  2m/2m     \\
		  &   2010 VZ139	     &   NEA   &  2010 Nov 18 	 &   17.7   &    40   &   9   &  13.3  &  20d/20d   \\
		  &   2010 WB        	     &   NEA   &  2010 Nov 18 	 &   16.9   &    40   &   9   &  13.7  &  2d/2d     \\
		  &   2010 VY190	     &   NEA   &  2010 Nov 18 	 &   17.8   &    60   &  10   &   2.9  &  6m/6m     \\
           	  &   2010 WH $\bullet$	     &   NEA   &  2010 Nov 18    &   19.8   &    60   &   8   &   2.2  &  1d/1d     \\
		  &   2010 WJ       	     &   NEA   &  2010 Nov 19    &   19.1   &    90   &  10   &   1.7  &  2d/2d     \\
		  &   2010 UX6 $\bullet$     &   NEA   &  2010 Nov 19    &   17.9   &    90   &   7   &  15.0  &  21d/23d   \\
		  &   2010 RF181	     &   PHA   &  2010 Nov 19 	 &   14.7   &    90   &   9   &  11.1  &  2m/2m     \\
		  &   2010 VY139 $\bullet$   &   NEA   &  2010 Nov 19    &   19.7   &    60   &  10   &   3.4  &  3d/5d     \\

\\ \hline \\

Pic du Midi   	  &   2010 RO82 	     &   NEA   &  2011 Mar 02 	 &   19.0   &   120   &   8   &   2.9  &  4m/6m     \\
	    	  &   2000 EB14 	     &   NEA   &  2011 Mar 02 	 &   20.3   &   300   &  12   &   6.9  &  11y/11y   \\
	    	  &   2011 ET4 $\bullet$     &   NEA   &  2011 Mar 02 	 &   18.5   &    60   &  10   &   7.4  &  1d/1d     \\
	    	  &   2011 ES4 $\bullet$     &   VI    &  2011 Mar 02 	 &   20.4   &   180   &  10   &   7.2  &  1d/2d     \\
	    	  &   2007 ES 		     &   NEA   &  2011 Mar 03 	 &   21.3   &   180   &  10   &   1.2  &  4y/4y     \\
	    	  &   2011 EW4 $\bullet$     &   NEA   &  2011 Mar 03  	 &   21.4   &   120   &   1   &   2.8  &  1d/1d     \\
	    	  &   2010 VN65 	     &   NEA   &  2011 Mar 03 	 &   20.8   &   180   &   9   &   1.4  &  2m/5m     \\
	    	  &   2011 EX4 $\bullet$     &   NEA   &  2011 Mar 03 	 &   18.8   &    30   &   9   &   8.6  &  1d/1d     \\
	    	  &   2011 AF37 $\bullet$    &   NEA   &  2011 Mar 03 	 &   20.1   &    90   &   7   &   1.2  &  1m/2m     \\
                  &   2011 PW6 		     &   NEA   &  2011 Nov 17 	 &   19.8   &   300   &   6   &   0.3  &  3m/3m     \\
	    	  &   2011 OV18 	     &   PHA   &  2011 Nov 17 	 &   20.0   &   300   &   8   &   0.5  &  2y/2y     \\
	    	  &   2011 WM2 $\bullet$     &   NEA   &  2011 Nov 17    &   18.9   &   120   &   8   &   4.0  &  1d/1d     \\
	    	  &   2011 WV2 $\bullet$     &   NEA   &  2011 Nov 17 	 &   19.7   &   300   &   6   &   2.5  &  1d/1d     \\
         	  &   (175706) 1996 FG3      &   PHA   &  2011 Nov 18 	 &   17.0   &    90   &   6   &   6.4  &  15y/15y   \\
	          &   2011 WW4 		     &   NEA   &  2011 Nov 18  	 &   19.9   &   300   &   7   &   0.8  &  16y/16y   \\
	    	  &   2011 WV4 $\bullet$     &   NEA   &  2011 Nov 19 	 &   19.0   &   180   &   8   &   2.3  &  1d/1d     \\
	    	  &   2011 WU4 $\bullet$     &   NEA   &  2011 Nov 19 	 &   19.6   &   300   &   6   &   3.6  &  1d/1d     \\
	    	  &   2008 WZ13 $\star$	     &   PHA   &  2011 Nov 19 	 &   20.5   &   300   &   8   &   0.6  &  4m/3y     \\
	    	  &   2011 WP4 $\bullet$     &   NEA   &  2011 Nov 19 	 &   20.3   &   300   &   3   &   3.4  &  1d/1d     \\
	    	  &   2011 UH21 	     &   NEA   &  2011 Nov 19 	 &   20.2   &   300   &   6   &   4.0  &  1m/1m     \\
	    	  &   2011 VP12              &   NEA   &  2011 Nov 19 	 &   19.8   &   300   &   5   &   3.8  &  5d/5d     \\
		  &   (4183) Cuno    	     &   PHA   &  2011 Nov 19    &   16.4   &    60   &   8   &   1.2  &  52y/52y   \\
		  &   (308635) 2005 YU55     &   NEA   &  2011 Nov 20    &   17.8   &    90   &   8   &   0.2  &  6y/6y     \\
	    	  &   2011 WQ4   	     &   NEA   &  2011 Nov 21    &   17.3   &    90   &   8   &  76.6  &  3d/3d     \\
	      	  &   2011 WK5 $\bullet$     &   NEA   &  2011 Nov 21    &   20.1   &   300   &   7   &   2.8  &  1d/1d     \\
	    	  &   2011 WV2 $\bullet$     &   NEA   &  2011 Nov 21    &   19.7   &   300   &   6   &   2.5  &  1d/4d     \\
	    	  &   2001 YE4 $\star$	     &   NEA   &  2011 Nov 21    &   20.2   &   300   &   6   &   1.0  &  1y/10y    \\
		  &   (4183) Cuno   	     &   PHA   &  2011 Nov 21    &   16.4   &    60   &   6   &   1.2  &  52y/52y   \\
	    	  &   2011 WP4 $\bullet$     &   NEA   &  2011 Nov 21    &   18.9   &   180   &   6   &  14.7  &  3d/3d     \\
	    	  &   2011 WE32 $\bullet$    &   NEA   &  2011 Nov 23    &   19.7   &   300   &   5   &   2.5  &  1d/1d     \\
	    	  &   2011 WD39 $\bullet$    &   NEA   &  2011 Nov 24    &   20.9   &   300   &   3   &   2.2  &  1d/1d     \\
	    	  &   2011 WF32 $\bullet$    &   NEA   &  2011 Nov 24    &   20.5   &   300   &   3   &   2.4  &  1d/1d     \\
	    	  &   2011 WK5 $\bullet$     &   NEA   &  2011 Nov 24    &   19.9   &   300   &   6   &   3.3  &  1d/4d     \\
	    	  &   2011 WU4 $\bullet$     &   NEA   &  2011 Nov 24    &   19.3   &   300   &   6   &   4.9  &  3d/6d     \\

\\ \hline \\

Tautenburg        &   2011 SP12 $\bullet$    &   NEA   &  2011 Sep 20    &   20.2   &   180   &   2   &   2.7  &  1d/1d     \\     
                  &   2011 SF25 $\bullet$    &   NEA   &  2011 Sep 21    &   18.9   &   180   &   2   &   5.2  &  1d/1d     \\     
                  &   2011 SJ16 $\bullet$    &   NEA   &  2011 Sep 21    &   19.4   &   180   &   2   &   1.2  &  1d/1d     \\     
                  &   2011 SG16              &   NEA   &  2011 Sep 21    &   19.9   &   180   &   2   &   1.1  &  8y/8y     \\       
                  &   2011 SE16 $\bullet$    &   NEA   &  2011 Sep 21    &   20.7   &   180   &   2   &   2.6  &  1d/1d     \\          
                  &   2011 SS26 $\bullet$    &   NEA   &  2011 Sep 23    &   20.5   &   180   &   2   &   1.7  &  1d/1d     \\            
                  &   2012 ES14 $\bullet$    &   NEA   &  2012 Mar 16    &   19.9   &   180   &   2   &   1.4  &  1d/2d     \\  
                  &   2012 FF $\bullet$	     &   NEA   &  2012 Mar 16    &   21.5   &   180   &   2   &   4.6  &  1d/1d     \\ 
                  &   2012 EV14 $\bullet$    &   NEA   &  2012 Mar 17    &   21.3   &   180   &   2   &   4.5  &  1d/2d     \\  
                  &   2010 GE30    	     &   NEA   &  2012 Mar 17    &   21.3   &   180   &   2   &   2.2  &  1y/1y     \\    
                  &   2012 EH5 $\bullet$     &   NEA   &  2012 Mar 17    &   20.6   &   180   &   2   &   6.4  &  1d/4d     \\    
                  &   2012 EH5 $\bullet$     &   NEA   &  2012 Mar 21    &   21.0   &   180   &   2   &   5.8  &  6d/8d     \\     
                  &   2012 FT23 $\bullet$    &   NEA   &  2012 Mar 23    &   21.3   &   180   &   2   &   7.3  &  1d/1d     \\   
                  &   2010 GE30    	     &   NEA   &  2012 Mar 25    &   21.0   &   180   &   2   &   2.5  &  2y/2y     \\ 
                  &   2012 FR35 $\bullet$    &   NEA   &  2012 Mar 25    &   19.8   &   180   &   2   &   3.2  &  1d/1d     \\ 
                  &   2012 FS35 $\bullet$    &   NEA   &  2012 Mar 25    &   17.9   &   180   &   2   &  43.2  &  1d/1d     \\ 
                  &   2012 FX35 $\bullet$    &   NEA   &  2012 Mar 25    &   17.7   &   180   &   2   &  36.0  &  1d/1d     \\
                  &   2012 FP35 $\bullet$    &   NEA   &  2012 Mar 25    &   16.2   &   180   &   2   & 100.5  &  1d/1d     \\  
                  &   2012 FZ44 $\bullet$    &   NEA   &  2012 Mar 26    &   20.3   &   180   &   2   &   2.2  &  1d/1d     \\  
                  &   2012 FM35    	     &   NEA   &  2012 Mar 27    &   19.2   &   180   &   2   &  10.8  &  4d/4d     \\  
                  &   2012 FA57 $\bullet$    &   NEA   &  2012 Mar 28    &   20.9   &   180   &   2   &   2.4  &  1d/1d     \\
                  &   2012 FN62    	     &   NEA   &  2012 Mar 28    &   20.8   &   180   &   2   &   0.8  &  1m/1m     \\                 
                  &   2012 JU4	  	     &   NEA   &  2012 May 14    &   20.9   &   180   &   2   &   1.6  &  16d/16d   \\
                  &   2001 QN142  	     &   NEA   &  2012 May 14    &   20.7   &   180   &   2   &   5.7  &  11y/11y   \\
                  &   2012 JB16 $\bullet$    &   NEA   &  2012 May 15    &   19.4   &   180   &   4   &   3.0  &  1d/1d     \\
                  &   2001 QN142  	     &   NEA   &  2012 May 16    &   20.8   &   180   &   2   &   5.7  &  11y/11y   \\
                  &   2012 JR4 $\bullet$     &   NEA   &  2012 May 16    &   20.9   &   180   &   2   &   4.4  &  2d/3d     \\                 
                  &   2012 KB6 $\bullet$     &   NEA   &  2012 May 19    &   21.2   &   180   &   2   &   5.4  &  2d/2d     \\ 
                  &   2007 MT20 $\star$      &   NEA   &  2012 May 21    &   20.2   &   180   &   2   &   1.2  &  7m/5y     \\
                  &   2007 MT20  	     &   NEA   &  2012 May 23    &   20.0   &   180   &   2   &   1.3  &  7m/5y     \\
                  &   2012 KN18              &   NEA   &  2012 May 24    &   20.6   &   180   &   4   &   5.4  &  2d/2d     \\                 
                  &   2007 MT20  	     &   NEA   &  2012 May 25    &   20.0   &   180   &   4   &   1.4  &  5y/5y     \\                 
                  &   2012 KN18  	     &   NEA   &  2012 May 25    &   20.6   &   180   &   2   &   5.4  &  3d/3d     \\ 
                  &   2007 MT20  	     &   NEA   &  2012 May 25    &   20.0   &   180   &   2   &   1.3  &  5y/5y     \\                 
                  &   2012 KF25 $\bullet$    &   NEA   &  2012 May 25    &   19.4   &   180   &   2   &  24.7  &  1d/1d     \\                 
                  &   2012 KN18  	     &   NEA   &  2012 May 25    &   20.5   &   180   &   4   &   6.0  &  5d/5d     \\                 
                  &   2001 QN142  	     &   NEA   &  2012 May 28    &   21.5   &   180   &   3   &   4.5  &  11y/11y   \\                 
                  &   2001 QN142  	     &   NEA   &  2012 May 29    &   21.5   &   180   &   3   &   4.5  &  11y/11y   \\ 

\\ \hline \\

Bonn AIfA  	  &   2011 SO32	$\bullet$    &   PHA   &  2011 Sep 23    &   19.6   &   90    &  11   &   2.1  &  1d/1d     \\ 
  	   	  &   (16960) 1998 QS52      &   PHA   &  2011 Sep 29    &   18.1   &   60    &	  8   &   1.1  &  13y/13y   \\
  	   	  &   (7341) 1991 VK         &   PHA   &  2011 Sep 29    &   16.8   &   45    &	  9   &   1.1  &  20y/20y   \\
  	   	  &   (39572) 1993 DQ1       &   PHA   &  2011 Sep 29    &   17.0   &   60    &	 14   &   1.0  &  18y/18y   \\
  	   	  &   (219071) 1997 US9      &   NEA   &  2011 Sep 29    &   16.8   &   60    &	  7   &   2.3  &  14y/14y   \\
  	   	  &   (90075) 2002 VU94      &   PHA   &  2011 Sep 29    &   18.5   &   90    &	  7   &   0.8  &  9y/9y     \\
  	   	  &   (297300) 1998 SC15     &   NEA   &  2011 Sep 30    &   17.9   &   40    &	 12   &   3.8  &  13y/13y   \\
  	   	  &   (4183) Cuno	     &   PHA   &  2011 Sep 30    &   17.9   &  120    &	 12   &   0.3  &  52y/52y   \\
  	   	  &   (4503) Cleobulus       &   NEA   &  2011 Sep 30    &   18.6   &  120    &	 12   &   0.7  &  21y/21y   \\
  	   	  &   (5143) Heracles        &   NEA   &  2011 Sep 30    &   16.7   &   30    &	 59   &   0.5  &  20y/20y   \\
  	   	  &   (267494) 2002 JB9      &   NEA   &  2011 Sep 30    &   18.7   &   90    &	  5   &   1.6  &  9y/9y     \\
  	          &   (136923) 1998 JH2      &   NEA   &  2011 Sep 30    &   17.0   &  120    &	 10   &   0.5  &  13y/13y   \\
  	          &   (32906) 1994 RH        &   NEA   &  2011 Sep 30    &   17.2   &   60    &	  9   &   2.2  &  7y/7y     \\
  	          &   (209924) 2005 WS55     &   NEA   &  2011 Sep 30    &   18.6   &  120    &	  8   &   0.7  &  6y/6y     \\
  	          &   (144332) 2004 DV24     &   PHA   &  2011 Sep 30    &   19.3   &   70    &	  7   &   2.4  &  7y/7y     \\
  	          &   (88710) 2001 SL9       &   NEA   &  2011 Oct 01    &   19.5   &   60    &	  6   &   2.8  &  10y/10y   \\
  	          &   (138524) 2000 OJ8      &   PHA   &  2011 Oct 01    &   14.5   &   30    &	 18   &   5.1  &  11y/11y   \\
  	          &   2011 SR69	 	     &   NEA   &  2011 Oct 21    &   18.1   &   90    &	  7   &   1.4  &  2m/2m     \\
  	          &   (22771) 1999 CU3       &   NEA   &  2011 Oct 21    &   17.8   &   75    &	  6   &   1.4  &  12y/12y   \\
  	          &   (96315) 1997 AP10      &   NEA   &  2011 Oct 21    &   16.4   &   30    &	 10   &   4.8  &  14y/14y   \\
  	          &   (36284) 2000 DM8       &   NEA   &  2011 Oct 21    &   17.7   &   60    &	  8   &   0.9  &  11y/11y   \\
  	          &   (21088) 1992 BL2       &   NEA   &  2011 Oct 21    &   17.9   &   90    &	  5   &   0.6  &  9y/9y     \\
  	          &   2011 TN9	 	     &   PHA   &  2011 Oct 23    &   17.0   &   30    &   3   &   4.7  &  9d/9d     \\
  	   	  &   (5143) Heracles        &   NEA   &  2011 Nov 06    &   14.2   &  180    &	 47   &   1.8  &  20y/20y   \\
  	          &   (154302) 2002 UQ3      &   PHA   &  2011 Nov 06    &   16.2   &   30    &	 10   &   3.7  &  9y/9y     \\
  	          &   (308635) 2005 YU55     &   NEA   &  2011 Nov 09    &   11.8   &    3    &	337   &   521  &  6y/6y     \\
  	          &   (302831) 2003 FH       &   NEA   &  2011 Nov 09    &   17.8   &   45    &	  6   &   2.8  &  8y/8y     \\
  	          &   (308635) 2005 YU55     &   NEA   &  2011 Nov 14    &   11.8   &    5    &	154   &   522  &  6y/6y     \\
  	          &   (175706) 1996 FG3      &   PHA   &  2011 Nov 15    &   17.6   &   30    &	 12   &   5.9  &  15y/15y   \\
  	          &   (137084) 1998 XS16     &   NEA   &  2011 Nov 15    &   17.2   &   45    &	  8   &   2.7  &  13y/13y   \\
  	          &   (308635) 2005 YU55     &   NEA   &  2011 Nov 16    &   16.4   &    5    &	 20   &   0.5  &  6y/6y     \\
  	          &   (209924) 2005 WS55     &   NEA   &  2011 Nov 16    &   17.2   &   90    &	 27   &   0.8  &  6y/6y     \\
  	          &   (175706) 1996 FG3      &   PHA   &  2011 Nov 16    &   17.4   &   45    &	  5   &   6.0  &  15y/15y   \\
  	          &   (209924) 2005 WS55     &   NEA   &  2011 Nov 24    &   17.0   &  120    &	  7   &   1.0  &  6y/6y     \\
  	          &   (53430) 1999 TY16      &   NEA   &  2011 Nov 24    &   16.7   &   20    &	  4   &   6.4  &  12y/12y   \\
  	          &   2004 QJ7	             &   NEA   &  2012 Mar 14    &   17.8   &   30    &	  6   &   3.1  &  7y/7y     \\ 
  	          &   (1866) Sisyphus        &   NEA   &  2012 Mar 19    &   16.3   &   60    &   5   &   1.3  &  57y/57y   \\ 
  	          &   (3103) Eger	     &   NEA   &  2012 Mar 19    &   17.3   &  150    &  13   &   0.2  &  30y/30y   \\  
  	          &   (3352) McAuliffe       &   NEA   &  2012 Mar 20    &   15.6   &  120    &	 27   &   0.7  &  31y/31y   \\      
  	          &   2012 DX75	             &   PHA   &  2012 Mar 21    &   17.4   &   60    &	  5   &   3.3  &  20d/21d   \\   
  	          &   (3352) McAuliffe	     &   NEA   &  2012 Mar 23    &   15.6   &   60    &	  5   &   0.7  &  31y/31y   \\ 
  	          &   (24475) 2000 VN2	     &   NEA   &  2012 Mar 23    &   17.0   &   90    &	  6   &   1.9  &  11y/11y   \\   
  	          &   (137925) 2000 BJ19     &   NEA   &  2012 Mar 23    &   17.6   &  110    &	  2   &   1.7  &  58y/58y   \\    
  	          &   (141018) 2001 WC47     &   NEA   &  2012 Apr 17    &   16.0   &   60    &	  3   &   2.9  &  20y/20y   \\  
  	          &   (6455) 1992 HE	     &   NEA   &  2012 Apr 17    &   15.0   &   60    &	  5   &   2.3  &  23y/23y   \\   
  	          &   (5587) 1990 SB	     &   NEA   &  2012 Apr 17    &   15.2   &   60    &	  5   &   1.2  &  58y/58y   \\               	          
                  &   (141018) 2001 WC47     &   NEA   &  2012 Apr 17    &   16.0   &   60    &	  3   &   2.9  &  20y/20y   \\    
                  &   (6455) 1992 HE	     &   NEA   &  2012 Apr 17    &   15.0   &   60    &	  4   &   2.3  &  23y/23y   \\   
  	          &   (141018) 2001 WC47     &   NEA   &  2012 Apr 17    &   16.0   &   60    &	  3   &   3.0  &  20y/20y   \\ 
  	          &   2011 WV134	     &   PHA   &  2012 May 12    &   15.2   &   40    &	  8   &   5.3  &   5y/5y    \\ 
  	          &   (141018) 2001 WC47     &   NEA   &  2012 May 13    &   16.0   &   45    &	  3   &   3.2  &  20y/20y   \\ 
  	          &   (7889) 1994 LX	     &   NEA   &  2012 May 13    &   17.4   &   90    &	  8   &   2.2  &  35y/35y   \\ 
  	          &   (6455) 1992 HE	     &   NEA   &  2012 May 14    &   15.3   &   60    &	  7   &   2.2  &  23y/23y   \\ 
  	          &   (5587) 1990 SB	     &   NEA   &  2012 May 14    &   15.5   &   60    &	  8   &   0.8  &  58y/58y   \\ 
  	          &   (7092) Cadmus	     &   NEA   &  2012 May 14    &   16.8   &   45    &	  3   &   3.7  &  32y/32y   \\
  	          &   2010 LJ14	             &   NEA   &  2012 May 16    &   19.1   &  180    &	  5   &   0.9  &   2y/2y    \\ 
  	          &   2011 WV134	     &   PHA   &  2012 May 16    &   15.2   &   30    &  19   &   4.2  &   5y/5y    \\ 
  	          &   (162980) 2001 RR17     &   NEA   &  2012 May 16    &   17.9   &   40    &	  4   &   3.9  &  35y/35y   \\ 
  	          &   (7889) 1994 LX	     &   NEA   &  2012 May 16    &   17.4   &   60    &	  9   &   2.1  &  35y/35y   \\ 
  	          &   (1866) Sisyphus	     &   NEA   &  2012 May 16    &   17.2   &  120    &	  5   &   1.2  &  57y/57y   \\ 

\\ \hline \\

Galati   	  &   2011 OV4	 	     &   NEA   &  2011 Sep 16    &   17.5   &  300    &   3   &   0.6  &   2m/2m   \\
  	   	  &   2011 OQ5               &   NEA   &  2011 Sep 16    &   17.8   &  300    &	  3   &   0.6  &   2m/2m   \\
  	   	  &   2011 PT1               &   NEA   &  2011 Sep 16    &   16.8   &   30    &	  3   &   5.8  &   1m/1m   \\
  	   	  &   (433) Eros             &   NEA   &  2011 Sep 17    &   12.8   &   60    &	  3   &   1.6  &  118y/118y \\
  	   	  &   (96189) Pygmalion      &   NEA   &  2011 Sep 25    &   19.2   &  300    &	  3   &   0.8  &  25y/25y   \\
  	   	  &   (16834) 1997 WU22      &   NEA   &  2011 Sep 26    &   18.6   &  300    &	  3   &   0.4  &  24y/24y   \\
  	   	  &   (152942) 2000 FN10     &   NEA   &  2011 Sep 27    &   19.1   &  300    &	  7   &   1.3  &  11y/11y   \\
  	   	  &   (85804) 1998 WQ5	     &   NEA   &  2011 Oct 01    &   18.9   &  300    &	  3   &   0.7  &  22y/22y   \\
  	   	  &   (16816) 1997 UF9       &   NEA   &  2011 Oct 02    &   19.3   &  300    &	  3   &   0.6  &  14y/14y   \\
  	   	  &   (304293) 2006 SQ78     &   NEA   &  2011 Oct 03    &   18.6   &   30    &	  3   &   3.9  &  10y/10y   \\
  	   	  &   (219071) 1997 US9      &   NEA   &  2011 Oct 03    &   16.7   &   30    &	  3   &   2.5  &  14y/14y   \\
  	          &   (16960) 1998 QS52      &   PHA   &  2011 Oct 03    &   18.1   &  300    &	  3   &   1.0  &  28y/28y   \\
  	          &   (7341) 1991 VK         &   PHA   &  2011 Oct 03    &   16.6   &  300    &	  3   &   1.2  &  30y/30y   \\
  	          &   (4503) Cleobulus       &   NEA   &  2011 Oct 03    &   18.4   &  300    &	  3   &   0.7  &  31y/31y   \\
  	          &   2011 OQ5               &   NEA   &  2011 Oct 03    &   17.9   &  300    &	  3   &   0.7  &  03m/03m   \\
  	          &   2011 SO32              &   PHA   &  2011 Oct 03    &   18.7   &   30    &	  3   &   4.1  &    1m/1m   \\
  	          &   (297300) 1998 SC15     &   NEA   &  2011 Oct 04    &   17.6   &   30    &	  3   &   5.0  &  13y/13y   \\
  	          &   2011 SS25	 	     &   NEA   &  2011 Oct 04    &   17.3   &   30    &	  3   &   8.5  &    1m/1m   \\
  	          &   (20086) 1994 LW        &   NEA   &  2011 Oct 06    &   18.7   &   30    &	  3   &   2.1  &  17y/17y   \\
  	          &   (105140) 2000 NL10     &   NEA   &  2011 Oct 06    &   18.4   &   30    &	  3   &   2.3  &  59y/59y   \\
  	          &   2011 TG2               &   NEA   &  2011 Oct 06    &   16.3   &   30    &	  3   &  10.4  &    3d/3d   \\
  	          &   (283460) 2001 PD1      &   NEA   &  2011 Oct 06    &   16.8   &  180    &	  4   &   0.9  &  10y/10y   \\
  	          &   (219071) 1997 US9      &   NEA   &  2011 Oct 06    &   16.5   &  180    &   3   &   2.6  &  14y/14y   \\
  	          &   (276274) 2002 SS41     &   NEA   &  2011 Oct 06    &   18.4   &   30    &	  3   &   4.1  &    9y/9y   \\
  	          &   2011 LJ19              &   PHA   &  2011 Oct 06    &   18.1   &  180    &	  4   &   1.2  &    4m/4m   \\
  	          &   (7341) 1991 VK         &   PHA   &  2011 Oct 06    &   16.5   &  180    &	  4   &   1.2  &  30y/30y   \\
  	          &   2011 SR69              &   NEA   &  2011 Oct 06    &   19.1   &  300    &	  3   &   0.9  &    2m/2m   \\
  	          &   (3691) Bede            &   NEA   &  2011 Oct 06    &   17.8   &  300    &	  3   &   0.8  &  36y/36y   \\
  	          &   (90075) 2002 VU94      &   PHA   &  2011 Oct 06    &   18.4   &  300    &	  3   &   0.9  &  56y/56y   \\
  	          &   (4183) Cuno            &   PHA   &  2011 Oct 06    &   17.6   &  300    &	  3   &   0.4  &  52y/52y   \\
  	          &   (16834) 1997 WU22      &   NEA   &  2011 Oct 06    &   18.3   &  300    &	  3   &   0.7  &  23y/23y   \\
                  &   2011 TA4               &   NEA   &  2011 Oct 07    &   18.1   &   30    &   3   &   7.9  &  11d/11d   \\
                  &   (2061) Anza            &   NEA   &  2011 Oct 27    &   18.7   &   60    &   2   &   2.2  &  50y/51y   \\
                  &   2011 UD $\bullet$      &   NEA   &  2011 Oct 27    &   18.7   &   30    &   8   &   8.0  &  10d/11d   \\
                  &   2011 TA4               &   NEA   &  2011 Oct 27    &   18.8   &   30    &   7   &   5.5  &    1m/1m   \\
                  &   (20826) 2000 UV13      &   NEA   &  2011 Oct 27    &   18.1   &  300    &   4   &   0.8  &  58y/58y   \\
                  &   (5653) Camarillo       &   NEA   &  2011 Oct 27    &   18.2   &  300    &   3   &   0.7  &  37y/37y   \\
                  &   (20086) 1994 LW        &   NEA   &  2011 Oct 28    &   19.2   &  300    &   3   &   1.9  &  17y/17y   \\
                  &   (302831) 2003 FH       &   NEA   &  2011 Oct 30    &   16.6   &   30    &  29   &  10.2  &    8y/8y   \\
                  &   (138524) 2000 OJ8      &   PHA   &  2011 Oct 31    &   15.4   &   30    &   6   &   3.7  &  11y/11y   \\
                  &   (308635) 2005 YU55     &   NEA   &  2011 Nov 09    &   11.9   &   10    &   1   &  70.0  &   6y/6y   \\
                  &   (308635) 2005 YU55     &   NEA   &  2011 Nov 12    &   15.0   &   60    &  26   &   2.3  &   6y/6y   \\
                  &   (208617) 2002 EB3      &   NEA   &  2011 Nov 17    &   17.8   &   30    &   7   &   7.6  &   9y/9y   \\
                  &   2011 WA $\bullet$      &   PHA   &  2011 Nov 17    &   17.4   &   30    &  23   &  14.0  &   1d/1d   \\
                  &   (39572) 1993 DQ1       &   PHA   &  2011 Nov 17    &   18.2   &  300    &   3   &   0.5  &  18y/18y   \\
                  &   (3691) Bede            &   NEA   &  2011 Nov 18    &   17.9   &  300    &   3   &   0.6  &  36y/36y   \\
                  &   (154656) 2004 FE3      &   NEA   &  2011 Nov 26    &   17.9   &   30    &   1   &   3.2  &   7y/7y   \\
                  &   (283460) 2001 PD1      &   NEA   &  2011 Nov 26    &   17.7   &  300    &   2   &   1.2  &  10y/10y   \\
                  &   (154330) 2002 VX94     &   PHA   &  2011 Nov 26    &   18.9   &  300    &   3   &   1.3  &  25y/25y   \\
                  &   (175706) 1996 FG3      &   PHA   &  2011 Nov 26    &   15.9   &   60    &  81   &   6.7  &  15y/15y   \\
                  &   (175706) 1996 FG3      &   PHA   &  2011 Nov 27    &   15.9   &   60    & 209   &   6.8  &  15y/15y   \\
                  &   (53430) 1999 TY16      &   NEA   &  2011 Nov 27    &   16.6   &   30    &  44   &   8.8  &  12y/12y   \\
                  &   (170502) 2003 WM7      &   NEA   &  2011 Nov 27    &   15.2   &   30    &  31   &   5.7  &   8y/8y   \\
                  &   (209924) 2005 WS55     &   NEA   &  2011 Nov 27    &   16.9   &   60    &  30   &   1.0  &   9y/9y   \\
                  &   (138852) 2000 WN10     &   NEA   &  2011 Nov 27    &   17.8   &   30    &   9   &   4.4  &  11y/11y   \\
                  &   (1943) Anteros         &   NEA   &  2011 Nov 28    &   17.3   &   60    &  11   &   1.0  &  38y/38y   \\
                  &   2011 SR69              &   NEA   &  2011 Nov 28    &   16.7   &   30    &  21   &   4.5  &   2m/2m   \\
                  &   (175706) 1996 FG3      &   PHA   &  2011 Nov 28    &   15.8   &   60    & 116   &   6.8  &  15y/15y   \\
                  &   (37336) 2001 RM        &   NEA   &  2011 Nov 30    &   17.2   &   30    &  18   &   2.9  &  34y/34y   \\
                  &   (5143) Heracles        &   NEA   &  2011 Nov 30    &   12.9   &   30    &  18   &   6.5  &  58y/58y   \\
                  &   (53430) 1999 TY16      &   NEA   &  2011 Nov 30    &   16.6   &   30    &  17   &   6.9  &  12y/12y   \\
                  &   (7358) Oze             &   NEA   &  2011 Nov 30    &   16.1   &   30    &  16   &   3.0  &  52y/52y   \\
                  &   2011 WS74 $\bullet$    &   NEA   &  2011 Nov 30    &   17.8   &   30    &   2   &  21.5  &   1d/1d   \\
                  &   (137084) 1998 XS16     &   NEA   &  2011 Dec 02    &   17.7   &   30    &   6   &   2.1  &  17y/17y   \\
                  &   (16816) 1997 UF9       &   NEA   &  2011 Dec 02    &   17.0   &   30    &  12   &   2.3  &  14y/14y   \\
                  &   (209924) 2005 WS55     &   NEA   &  2011 Dec 02    &   16.8   &   30    &   7   &   1.2  &   9y/9y   \\
                  &   (20826) 2000 UV13      &   NEA   &  2011 Dec 02    &   17.8   &   30   &    3   &   0.7  &  58y/58y   \\
                  &   (42286) 2001 TN41      &   NEA   &  2011 Dec 02    &   17.9   &   30   &    3   &   1.5  &  36y/36y   \\
                  &   (283729) 2002 UX       &   NEA   &  2011 Dec 02    &   17.4   &   30   &    3   &   2.1  &   9y/9y   \\
                  &   (137671) 1999 XP35     &   NEA   &  2011 Dec 02    &   17.0   &   30   &    6   &   3.0  &  35y/35y   \\
                  &   2011 SL102             &   NEA   &  2011 Dec 02    &   16.1   &   30   &   10   &   2.2  &  10y/10y   \\
                  &   (170502) 2003 WM7      &   NEA   &  2011 Dec 02    &   14.8   &   30   &   18   &  11.3  &   8y/8y   \\
                  &   (175706) 1996 FG3      &   PHA   &  2011 Dec 02    &   15.5   &   30   &   18   &   6.2  &  15y/15y   \\
                  &   (294739) 2008 CM       &   NEA   &  2011 Dec 03    &   18.9   &   30   &    3   &   2.0  &   3y/3y   \\
                  &   (137805) 1999 YK5      &   NEA   &  2011 Dec 03    &   17.0   &   30   &    8   &   5.2  &  10y/12y   \\
                  &   (36236) 1999 VV        &   NEA   &  2011 Dec 03    &   18.3   &   30   &    2   &   3.0  &  32y/32y   \\
                  &   (90403) 2003 YE45      &   PHA   &  2011 Dec 03    &   18.6   &   30   &    2   &   1.5  &  21y/22y   \\
                  &   (3200) Phaethon        &   PHA   &  2011 Dec 03    &   17.3   &   30   &    3   &   1.6  &  28y/28y   \\
                  &   (2201) Oljato          &   PHA   &  2011 Dec 03    &   16.6   &   30   &    3   &   1.5  &  80y/80y   \\
                  &   2011 UU106             &   NEA   &  2011 Dec 03    &   18.3   &   30   &    3   &   1.5  &  10y/10y   \\
                  &   (8507) 1991 CB1        &   NEA   &  2011 Dec 03    &   18.8   &   30   &    3   &   1.4  &  20y/20y   \\
                  &   2006 WO3               &   NEA   &  2011 Dec 03    &   18.3   &   30   &    3   &   7.0  &  10y/10y   \\
                  &   (39565) 1992 SL        &   NEA   &  2011 Dec 03    &   18.6   &   30   &    2   &   1.0  &  19y/19y   \\
                  &   2011 XC                &   NEA   &  2011 Dec 03    &   18.5   &   30   &    2   &   4.4  &  13y/13y   \\
                  &   (3988) 1986 LA         &   NEA   &  2011 Dec 03    &   18.7   &   30   &    2   &   0.6  &  25y/25y   \\
                  &   2012 AE1               &   NEA   &  2012 Jan 18    &   18.7   &   30   &    2   &   1.7  &  18d/18d   \\
                  &   2008 WZ13              &   PHA   &  2012 Jan 18    &   17.3   &   30   &    2   &   3.0  &   4y/4y   \\
                  &   (310842) 2003 AK18     &   NEA   &  2012 Jan 18    &   17.4   &   30   &    2   &   2.4  &   9y/9y   \\
                  &   (29075) 1950 DA        &   PHA   &  2012 Jan 18    &   17.9   &   30   &    2   &   1.3  &  62y/62y   \\
                  &   (8567) 1996 HW1        &   NEA   &  2012 Jan 18    &   17.6   &   30   &    2   &   0.4  &  57y/57y   \\
                  &   2012 BX1 $\bullet$     &   NEA   &  2012 Jan 19    &   18.5   &   30   &    1   &  17.9  &   1d/1d   \\
                  &   (143651) 2003 QO104    &   PHA   &  2012 Jan 19    &   18.5   &   30   &    9   &   0.9  &  31y/31y   \\
                  &   1996 AE2               &   NEA   &  2012 Jan 19    &   17.5   &   30   &    7   &  10.5  &  16y/16y   \\
                  &   (142563) 2002 TR69     &   NEA   &  2012 Jan 19    &   17.2   &   30   &    6   &   2.1  &  15y/15y   \\
                  &   2006 VY13              &   NEA   &  2012 Jan 19    &   17.0   &   30   &   10   &   3.3  &   6y/6y   \\
                  &   (6455) 1992 HE         &   NEA   &  2012 Jan 19    &   18.2   &   30   &    4   &   0.5  &  23y/23y   \\
                  &   (263976) 2009 KD5      &   NEA   &  2012 Jan 19    &   17.6   &   30   &   10   &   3.3  &  62y/62y   \\
                  &   (85628) 1998 KV2       &   NEA   &  2012 Jan 19    &   18.7   &   30   &    5   &   1.7  &  14y/14y   \\
                  &   (163693) Atira         &   NEA   &  2012 Jan 19    &   17.9   &   30   &    4   &   2.2  &   9y/9y   \\
                  &   2011 WV134             &   PHA   &  2012 Jan 29    &   17.9   &   30   &    3   &   0.7  &   6y/6y   \\
                  &   2008 WZ13              &   PHA   &  2012 Jan 29    &   17.2   &   30   &   16   &   3.8  &   4y/4y   \\
                  &   (314212) 2005 NJ1      &   NEA   &  2012 Jan 29    &   17.9   &   30   &    3   &   7.1  &   7y/7y   \\
                  &   (294739) 2008 CM       &   NEA   &  2012 Jan 29    &   18.2   &   30   &    4   &   4.6  &   4y/4y   \\
                  &   (20826) 2000 UV13      &   NEA   &  2012 Jan 29    &   17.9   &   30   &    2   &   0.6  &  59y/59y   \\
                  &   2012 BJ134             &   NEA   &  2012 Feb 22    &   17.7   &   60   &   12   &   3.1  &   3d/3d   \\
                  &   2010 SV3               &   NEA   &  2012 Feb 22    &   18.6   &   60   &    9   &   2.6  &  02y/02y   \\
                  &   2012 CD29              &   NEA   &  2012 Feb 22    &   18.0   &   60   &    3   &   5.5  &   9d/9d   \\
                  &   (209924) 2005 WS55     &   NEA   &  2012 Feb 25    &   17.0   &   60   &    7   &   2.5  &  10y/10y   \\
                  &   (9400) 1994 TW1        &   NEA   &  2012 Feb 26    &   17.7   &   60   &    2   &   1.1  &  21y/21y   \\
                  &   2009 AV                &   PHA   &  2012 Feb 26    &   17.3   &   60   &   12   &   7.2  &   3y/3y   \\
                  &   (141018) 2001 WC47     &   NEA   &  2012 Mar 05    &   16.2   &   60   &   18   &   0.8  &  21y/21y   \\
                  &   (24475) 2000 VN2       &   NEA   &  2012 Mar 05    &   16.6   &   60   &   18   &   1.8  &  12y/12y   \\
                  &   (1866) Sisyphus        &   NEA   &  2012 Mar 05    &   16.0   &   60   &   18   &   1.3  &  57y/57y   \\
                  &   (3103) Eger            &   NEA   &  2012 Mar 05    &   16.6   &   60   &   15   &   0.7  &  30y/30y   \\
                  &   2012 BJ134             &   NEA   &  2012 Mar 05    &   17.3   &   60   &   17   &   6.3  &   3m/3m   \\
                  &   2012 BT23              &   PHA   &  2012 Mar 07    &   17.6   &   60   &   10   &   5.5  &   2m/2m   \\
                  &   (162186) 1999 OP3      &   NEA   &  2012 Mar 07    &   17.3   &   60   &   12   &   0.8  &  22y/22y   \\
                  &   (137925) 2000 BJ19     &   NEA   &  2012 Mar 07    &   17.4   &   60   &   13   &   2.3  &  15y/15y   \\
                  &   (89959) 2002 NT7       &   PHA   &  2012 Mar 07    &   17.6   &   60   &   12   &   4.8  &  58y/58y   \\
                  &   2012 CD29              &   NEA   &  2012 Mar 07    &   18.0   &   60   &    1   &  12.1  &  24d/24d   \\
                  &   2011 SL102             &   NEA   &  2012 Mar 07    &   17.9   &   60   &    3   &   1.7  &  11y/11y   \\
                  &   2004 QJ7               &   NEA   &  2012 Mar 07    &   17.7   &   60   &   17   &   3.3  &   8y/8y   \\
                  &   (101873) 1999 NC5      &   NEA   &  2012 Mar 07    &   18.7   &   60   &    3   &   0.6  &  29y/29y   \\
                  &   2012 DH4               &   NEA   &  2012 Mar 09    &   16.5   &   60   &    8   &   5.3  &  21d/21d   \\
                  &   2011 WV134             &   PHA   &  2012 Mar 15    &   17.7   &   60   &   13   &   1.0  &   6y/6y   \\
                  &   (7889) 1994 LX         &   NEA   &  2012 Mar 15    &   16.7   &   60   &   15   &   3.4  &  35y/35y   \\
                  &   2012 BJ134             &   NEA   &  2012 Mar 15    &   17.6   &   60   &    9   &   8.4  &   2m/2m   \\
                  &   2012 AA11              &   NEA   &  2012 Mar 15    &   18.0   &   60   &   17   &   3.2  &   2m/2m   \\
                  &   2004 QJ7               &   NEA   &  2012 Mar 15    &   17.8   &   60   &   18   &   3.0  &   8y/8y   \\
                  &   2012 EL5               &   NEA   &  2012 Mar 16    &   18.1   &   60   &   13   &   3.6  &   3d/3d   \\
                  &   (306595) 2000 GG147    &   NEA   &  2012 Mar 16    &   19.2   &   60   &    4   &   2.3  &  12y/12y   \\
                  &   2011 QD48              &   VI    &  2012 Mar 17    &   18.7   &   60   &    4   &   5.7  &   7m/7m   \\
                  &   2011 WV134             &   PHA   &  2012 Mar 17    &   17.7   &   60   &   14   &   1.1  &   6y/6y   \\
                  &   2011 XO3               &   NEA   &  2012 Mar 17    &   18.6   &   60   &    6   &   1.9  &   3m/3m   \\
                  &   (155336) 2006 GA1      &   NEA   &  2012 Mar 17    &   18.5   &   60   &    5   &   6.3  &  13y/13y   \\
                  &   (137925) 2000 BJ19     &   NEA   &  2012 Mar 17    &   17.5   &   60   &   18   &   1.9  &  15y/15y   \\
                  &   2002 EM6               &   NEA   &  2012 Mar 17    &   18.6   &   60   &    6   &   5.1  &  20y/20y   \\
                  &   2012 EK8 $\bullet$     &   NEA   &  2012 Mar 17    &   18.5   &   60   &    3   &   7.7  &   2d/3d     \\
                  &   2012 FJ $\bullet$      &   NEA   &  2012 Mar 18    &   18.8   &   60   &    3   &   4.5  &   2d/3d     \\
                  &   (208565) 2002 CT11     &   NEA   &  2012 Mar 18    &   18.6   &   60   &    6   &   2.4  &  10y/10y    \\
                  &   2006 VY13              &   NEA   &  2012 Mar 18    &   17.1   &   60   &   12   &   0.7  &   6y/6y   \\
                  &   (317643) 2003 FH1      &   NEA   &  2012 Mar 18    &   17.1   &   60   &   18   &   5.8  &   9y/9y   \\
                  &   2012 EO8               &   NEA   &  2012 Mar 18    &   17.9   &   30   &    1   &  18.2  &   3d/4d   \\
                  &   (85839) 1998 YO4       &   NEA   &  2012 Mar 18    &   18.7   &   60   &    3   &   0.7  &  19y/19y   \\
                  &   (32906) 1994 RH        &   NEA   &  2012 Mar 18    &   18.3   &   60   &    4   &   0.8  &  28y/28y   \\
                  &   (3352) McAuliffe       &   NEA   &  2012 Mar 19    &   15.6   &   60   &   18   &   0.6  &  31y/31y   \\
                  &   (6455) 1992 HE         &   NEA   &  2012 Mar 19    &   16.0   &   60   &   18   &   1.0  &  23y/23y   \\
                  &   2012 EL5               &   NEA   &  2012 Mar 19    &   18.2   &   60   &   13   &   3.0  &   7d/7d   \\
                  &   2012 BC20              &   NEA   &  2012 Mar 19    &   18.2   &   60   &    6   &   3.9  &   2m/2m   \\
                  &   (302830) 2003 FB       &   NEA   &  2012 Mar 19    &   18.8   &   60   &    1   &   1.9  &  10y/10y   \\
                  &   2004 FF29              &   NEA   &  2012 Mar 19    &   18.2   &   60   &    6   &   1.7  &   8y/8y   \\
                  &   (162186) 1999 OP3      &   NEA   &  2012 Mar 20    &   17.4   &   60   &   17   &   0.7  &  22y/22y   \\
                  &   2012 CA55              &   PHA   &  2012 Mar 20    &   18.8   &   60   &    1   &   7.6  &   2m/2m   \\
                  &   (155336) 2006 GA1      &   NEA   &  2012 Mar 20    &   18.6   &   60   &    3   &   5.5  &  13y/13y   \\
                  &   (4055) Magellan        &   NEA   &  2012 Mar 20    &   17.8   &   60   &   18   &   0.8  &  27y/27y   \\
                  &   (275558) 1999 RH33     &   NEA   &  2012 Mar 20    &   18.6   &   60   &    3   &   1.2  &  13y/13y   \\
                  &   (267221) 2001 AD2      &   NEA   &  2012 Mar 20    &   18.4   &   60   &    3   &   4.1  &  11y/11y   \\
                  &   (21277) 1996 TO5       &   NEA   &  2012 Mar 20    &   18.7   &   60   &    3   &   0.8  &  22y/22y   \\
                  &   2004 QJ7               &   NEA   &  2012 Mar 20    &   18.0   &   60   &   16   &   2.8  &   8y/8y   \\
                  &   (9400) 1994 TW1        &   NEA   &  2012 Mar 20    &   17.3   &   60   &   18   &   1.2  &  21y/21y   \\
                  &   2012 DX75              &   PHA   &  2012 Mar 22    &   17.1   &   60   &   18   &   3.9  &  23d/23d   \\
                  &   2011 QD48              &   VI    &  2012 Apr 10    &   17.8   &   60   &   16   &   5.6  &   7m/7m   \\
                  &   (21088) 1992 BL2       &   NEA   &  2012 Apr 10    &   18.5   &   60   &    3   &   0.6  &  22y/22y   \\
                  &   (1627) Ivar            &   NEA   &  2012 Apr 10    &   17.9   &   60   &    4   &   0.5  &  83y/83y   \\
                  &   (312942) 1995 EK1      &   NEA   &  2012 Apr 10    &   17.6   &   60   &   18   &   3.2  &  17y/17y   \\
                  &   2012 FG58              &   PHA   &  2012 Apr 10    &   18.8   &   60   &    3   &   4.8  &  14d/14d   \\
                  &   (141531) 2002 GB       &   NEA   &  2012 Apr 10    &   18.9   &   60   &    3   &   2.8  &  10y/10y   \\
                  &   (322966) 2002 KF4      &   NEA   &  2012 Apr 10    &   18.8   &   60   &    3   &   1.2  &  10y/10y   \\
                  &   (186823) 2004 FN32     &   NEA   &  2012 Apr 11    &   19.2   &   60   &    3   &   3.1  &  12y/12y   \\
                  &   2008 JZ30              &   NEA   &  2012 Apr 11    &   19.2   &   60   &    8   &   2.2  &   4y/4y   \\
                  &   2012 HG2               &   VI    &  2012 Apr 21    &   17.6   &   60   &    4   &  10.8  &   2d/2d   \\
                  &   2012 HM                &   NEA   &  2012 Apr 21    &   17.8   &   60   &    4   &   4.1  &   6d/6d   \\
                  &   2012 HM $\bullet$      &   NEA   &  2012 Apr 23    &   17.2   &   60   &   10   &   7.8  &   7d/8d   \\
                  &   1994 NK                &   NEA   &  2012 Apr 23    &   18.0   &   60   &   16   &   2.6  &  18y/18y   \\
                  &   2012 DO                &   NEA   &  2012 Apr 23    &   18.0   &   60   &   16   &   1.5  &   2m/2m   \\
                  &   (318050) 2004 FC32     &   NEA   &  2012 Apr 23    &   18.8   &   60   &    5   &   0.7  &  16y/16y   \\
                  &   2012 HL                &   NEA   &  2012 Apr 23    &   18.7   &   60   &   12   &   5.1  &   8d/8d   \\
                  &   (36183) 1999 TX16      &   NEA   &  2012 Apr 23    &   18.9   &   60   &   14   &   1.3  &  15y/15y   \\
                  &   (85628) 1998 KV2       &   NEA   &  2012 Apr 23    &   17.7   &   60   &   17   &   1.2  &  14y/14y   \\
                  &   (141531) 2002 GB       &   NEA   &  2012 Apr 23    &   18.6   &   60   &   13   &   2.8  &  10y/10y   \\
                  &   2001 SZ269             &   PHA   &  2012 Apr 24    &   16.7   &   60   &   10   &   8.6  &  11y/11y   \\
                  &   (66272) 1999 JW6       &   NEA   &  2012 Apr 24    &   18.7   &   60   &    2   &   1.5  &  13y/13y   \\
                  &   (1620) Geographos      &   PHA   &  2012 Apr 24    &   18.1   &   60   &   12   &   1.5  &  61y/61y   \\
                  &   2012 HP13              &   VI    &  2012 Apr 24    &   17.9   &   30   &    9   &  15.6  &   3d/3d   \\
                  &   (318050) 2004 FC32     &   NEA   &  2012 Apr 24    &   18.8   &   60   &   11   &   0.7  &  16y/16y   \\
                  &   2012 ES14              &   NEA   &  2012 Apr 24    &   19.1   &   60   &   12   &   6.8  &   1m/1m   \\
                  &   (154144) 2002 FA5      &   NEA   &  2012 Apr 24    &   18.8   &   60   &    5   &   1.2  &  10y/10y   \\
                  &   (68267) 2001 EA16      &   NEA   &  2012 Apr 24    &   19.5   &   60   &    5   &   1.1  &  11y/11y   \\
                  &   (154555) 2003 HA       &   NEA   &  2012 Apr 24    &   19.1   &   60   &   14   &   1.4  &   9y/9y   \\
                  &   (322775) 2001 HA8      &   NEA   &  2012 Apr 24    &   19.2   &   60   &    5   &   0.8  &  11y/11y   \\
                  &   (85275) 1994 LY        &   NEA   &  2012 Apr 24    &   19.0   &   60   &   14   &   0.9  &  18y/18y   \\
                  &   (40263) 1999 FQ5       &   NEA   &  2012 Apr 24    &   19.4   &   60   &    5   &   1.2  &  18y/18y   \\
                  &   (326732) 2003 HB6      &   NEA   &  2012 Apr 24    &   18.6   &   60   &    3   &   0.5  &   9y/9y   \\
                  &   2006 VY13              &   NEA   &  2012 Apr 24    &   17.2   &   60   &    8   &   0.6  &   6y/6y   \\
                  &   (24475) 2000 VN2       &   NEA   &  2012 Apr 26    &   18.1   &   60   &   18   &   1.6  &  12y/12y   \\
                  &   (86667) 2000 FO10      &   NEA   &  2012 Apr 26    &   16.5   &   60   &   18   &   3.6  &  24y/24y   \\
                  &   (312473) 2008 SX245    &   NEA   &  2012 Apr 26    &   16.9   &   60   &   18   &   1.1  &  14y/14y   \\
                  &   2010 KX7               &   PHA   &  2012 Apr 26    &   18.7   &   60   &    5   &   8.5  &   2y/2y   \\
                  &   (86667) 2000 FO10      &   NEA   &  2012 Apr 27    &   16.5   &   60   &   36   &   3.6  &  24y/24y   \\
                  &   2003 WH166             &   PHA   &  2012 Apr 27    &   17.6   &   30   &   34   &  14.8  &   9y/9y   \\
                  &   2011 YV15              &   NEA   &  2012 Apr 27    &   17.3   &   60   &   12   &   0.5  &  11y/11y   \\
                  &   (162082) 1998 HL1      &   PHA   &  2012 Apr 27    &   18.8   &   60   &    7   &   2.0  &  14y/14y   \\
                  &   (326290) 1998 HE3      &   NEA   &  2012 Apr 27    &   17.8   &   60   &   16   &   3.7  &  19y/19y   \\
                  &   (53110) 1999 AR7       &   NEA   &  2012 Apr 28    &   18.7   &   60   &    3   &   0.7  &  14y/14y   \\
                  &   2012 HZ33 $\bullet$    &   PHA   &  2012 Apr 28    &   19.7   &   60   &   15   &   3.0  &   1d/1d   \\
                  &   (326290) 1998 HE3      &   NEA   &  2012 Apr 28    &   17.6   &   60   &   13   &   4.1  &  19y/19y   \\
                  &   2012 HM8               &   NEA   &  2012 May 02    &   18.7   &   30   &   16   &  10.2  &  12d/12d   \\
                  &   2012 HJ1               &   PHA   &  2012 May 02    &   18.7   &   60   &   10   &   1.9  &  17d/17d   \\
                  &   2012 FY23              &   NEA   &  2012 May 02    &   18.1   &   60   &    9   &   6.5  &   1m/1m   \\
                  &   (328059) 2007 UB6      &   NEA   &  2012 May 02    &   18.8   &   60   &    5   &   1.4  &   7y/7y   \\
                  &   (154555) 2003 HA       &   NEA   &  2012 May 03    &   19.1   &   60   &    5   &   1.4  &   9y/9y   \\
                  &   (5587) 1990 SB         &   NEA   &  2012 May 03    &   15.4   &   60   &   18   &   0.8  &  59y/59y   \\
                  &   (312473) 2008 SX245    &   NEA   &  2012 May 03    &   17.5   &   60   &    8   &   0.8  &  14y/14y   \\
                  &   (141018) 2001 WC47     &   NEA   &  2012 May 03    &   15.9   &   60   &   18   &   3.4  &  21y/21y   \\
                  &   2012 HZ33              &   PHA   &  2012 May 03    &   19.5   &   60   &    9   &   3.8  &   6d/6d   \\
                  &   2009 XG8               &   NEA   &  2012 May 03    &   19.4   &   60   &    9   &   4.6  &   3y/3y   \\
                  &   (322966) 2002 KF4      &   NEA   &  2012 May 03    &   17.8   &   60   &    3   &   2.1  &  10y/10y   \\
                  &   (322966) 2002 KF4      &   NEA   &  2012 May 04    &   17.8   &   60   &   10   &   2.1  &  10y/10y   \\
                  &   2002 JC9               &   NEA   &  2012 May 11    &   18.6   &   30   &   22   &   7.1  &  10y/10y   \\
                  &   2012 HZ33              &   PHA   &  2012 May 11    &   19.3   &   60   &    9   &   5.2  &  11d/11d   \\
                  &   (141018) 2001 WC47     &   NEA   &  2012 May 11    &   16.0   &   60   &   15   &   3.2  &  21y/21y   \\
                  &   2012 HN40              &   NEA   &  2012 May 12    &   19.3   &   60   &    5   &   1.6  &  22d/22d   \\
                  &   2012 JO4 $\bullet$     &   NEA   &  2012 May 12    &   19.3   &   30   &   13   &   8.4  &   1d/1d   \\

\\ \hline \\

Urseanu 	  &   1998 CS1 		     &   PHA   &  2009 Jan 12    &   12.8   &    5   &    3   &  12.8  &  11y/11y   \\
        	  &   2008 EV5		     &   PHA   &  2009 Jan 13    &   15.7   &   10   &    3   &   2.0  &  8m/8m     \\
        	  &   2009 AD16 	     &   NEA   &  2009 Jan 18    &   16.3   &   10   &    5   &   8.4  &  3d/3d     \\
        	  &   1991 DB 		     &   NEA   &  2009 Mar 21    &   16.2   &    7   &    5   &   6.3  &  18y/18y   \\
        	  &   2009 FD 		     &   VI    &  2009 Mar 23    &   15.8   &    6   &    6   &   4.6  &  1m/1m     \\
        	  &   2003 QO104 	     &   PHA   &  2009 Apr 29    &   15.5   &    5   &    7   &   1.3  &  6y/6y     \\
        	  &   1991 JW 		     &   PHA   &  2009 Apr 29    &   16.1   &    5   &    6   &   2.3  &  18y/18y   \\
        	  &   2000 LC16 	     &   NEA   &  2009 Aug 02    &   14.1   &    5   &    3   &   1.9  &  9y/9y     \\
        	  &   (433) Eros 	     &   NEA   &  2009 Aug 02    &   12.6   &    5   &    3   &   0.6  &  111y/111y \\
        	  &   2000 CO101 	     &   PHA   &  2009 Sep 23    &   15.2   &    6   &    8   &  10.6  &  9y/9y     \\
        	  &   1998 FW4 		     &   PHA   &  2009 Sep 23    &   15.0   &    6   &    3   &   7.8  &  11y/11y   \\
        	  &   1999 AP10 	     &   NEA   &  2009 Sep 23    &   13.3   &    6   &    5   &   2.3  &  8m/8m     \\
        	  &   2009 KC3 		     &   PHA   &  2009 Sep 23    &   16.6   &    6   &    5   &   1.4  &  4m/4m     \\
        	  &   2000 LC16 	     &   NEA   &  2009 Oct 05    &   16.0   &    7   &    7   &   1.2  &  9y/9y     \\
        	  &   2000 XK44 	     &   NEA   &  2009 Nov 20    &   14.6   &    8   &    5   &   3.7  &  9y/9y     \\
        	  &   2006 WO127 	     &   NEA   &  2010 Apr 01    &   16.1   &    6   &    3   &   4.1  &  4y/4y     \\
        	  &   1999 JD6 		     &   PHA   &  2010 Jul 06    &   15.8   &    6   &    5   &   3.3  &  11y/11y   \\
        	  &   2002 CY46 	     &   NEA   &  2010 Sep 11    &   15.1   &    6   &    3   &   7.3  &  8y/8y     \\
        	  &   1990 SA 		     &   NEA   &  2010 Sep 15    &   15.6   &    7   &    6   &   4.4  &  20y/20y   \\
        	  &   2000 DM8 		     &   NEA   &  2011 Feb 12    &   15.6   &    7   &    7   &   2.5  &  11y/11y   \\
        	  &   2002 JB9 		     &   NEA   &  2011 May 24    &   15.4   &    6   &    5   &   3.4  &  9y/9y     \\
        	  &   (3288) Seleucus 	     &   NEA   &  2011 May 24    &   14.9   &    3   &    5   &   0.6  &  29y/29y   \\
        	  &   (1036) Ganymed 	     &   NEA   &  2011 Jun 07    &   11.5   &    6   &    5   &   1.8  &  87y/87y   \\
        	  &   2003 WM7 		     &   NEA   &  2011 Nov 28    &   15.1   &    7   &    5   &   6.4  &  8y/8y     \\
        	  &   (5143) Heracles 	     &   NEA   &  2011 Nov 30    &   12.9   &    8   &   10   &   6.5  &  20y/20y   \\
        	  &   1996 FG3 		     &   PHA   &  2011 Nov 30    &   15.6   &   15   &    8   &   6.2  &  15y/15y   \\
        	  &   2000 VN2 		     &   NEA   &  2012 Jan 02    &   14.9   &    8   &    7   &   3.2  &  12y/12y   \\
        	  &   2011 YA 		     &   NEA   &  2012 Jan 12    &   15.7   &   10   &   10   &  24.6  &  2m/2m     \\

\\ \hline \hline \\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{lrrrrrrrrr} 
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{ Comparison of orbits of 111 program NEAs. Objects recovered at a new opposition 
         are marked by $\star$ while new objects followed-up soon after discovery are marked by $\bullet$. 
         For every object, the first line gives orbital elements fitted without our data, while the second line gives elements adding our data. 
         Orbital elements fitted with FIND\_ORB (Gray, 2012) at epoch $JD=2456200.5$ listing the asteroid name, semimajor axis $a$, 
         eccentricity $e$, inclination $i$, longitude of the ascending node $\Omega$, argument of pericenter $\omega$, and mean anomaly $M$, 
         followed by the minimal orbital intersection distance MOID, number of fitted positions and the root mean square residual of the 
         fit $\sigma$. } 
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Asteroid} &
   \multicolumn{1}{c}{$a$ (AU)} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$ ($\degree$)} &
   \multicolumn{1}{c}{$\Omega$ ($\degree$)} &
   \multicolumn{1}{c}{$\omega$ ($\degree$)} &
   \multicolumn{1}{c}{$M$ ($\degree$)} &
   \multicolumn{1}{c}{MOID (AU)} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{ $\sigma$ ($^{\prime\prime}$)} \\
\\ \hline \hline \\
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{10}{c}{{\tablename} \thetable{} (continued) -- Comparison of orbits of 111 program NEAs. } \\
\\  \hline \hline \\
   \multicolumn{1}{c}{Asteroid} &
   \multicolumn{1}{c}{$a$ (AU)} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$ ($\degree$)} &
   \multicolumn{1}{c}{$\Omega$ ($\degree$)} &
   \multicolumn{1}{c}{$\omega$ ($\degree$)} &
   \multicolumn{1}{c}{$M$ ($\degree$)} &
   \multicolumn{1}{c}{MOID (AU)} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{ $\sigma$ ($^{\prime\prime}$)} \\
\\ \hline \hline \\
\endhead

\multicolumn{10}{c}{Blanco observations: } \\
\noalign{\smallskip}\noalign{\smallskip}

2008 XB1 $\star$    &  1.3325316 &  0.3727211 &  12.68489 &  270.40512 &   84.00333 &  210.02902 &  0.0460 &  90 &  0.54 \\
                    &  1.3325334 &  0.3727214 &  12.68489 &  270.40513 &   84.00348 &  210.02716 &  0.0460 &  96 &  0.54 \\

2009 BE81 $\star$   &  1.5224083 &  0.3494415 &  18.79196 &  118.05393 &  333.38243 &  356.52156 &  0.0326 &  32 &  0.53 \\
                    &  1.5226071 &  0.3495222 &  18.79412 &  118.05268 &  333.38496 &  356.38013 &  0.0326 &  39 &  0.50 \\

2009 OG $\star$     &  2.7049543 &  0.8590749 &  48.36843 &  309.43967 &  114.15714 &  242.33456 &  0.0411 & 211 &  0.52 \\
                    &  2.7049503 &  0.8590747 &  48.36839 &  309.43968 &  114.15714 &  242.33509 &  0.0411 & 218 &  0.52 \\

2003 VE1 $\star$    &  1.9424421 &  0.4950035 &  16.31434 &   29.65747 &  323.10760 &  123.48639 &  0.0442 &  62 &  0.41 \\
                    &  1.9423792 &  0.4949865 &  16.31375 &   29.65721 &  323.10842 &  123.54551 &  0.0442 &  68 &  0.39 \\

2006 CT10 $\star$   &  2.8876819 &  0.6631662 &  12.91110 &  111.23540 &   30.46573 &  125.54650 &  0.0344 &  47 &  0.68 \\
                    &  2.8876622 &  0.6631633 &  12.91111 &  111.23492 &   30.46613 &  125.55181 &  0.0344 &  54 &  0.67 \\

2004 AE $\star$     &  1.4320746 &  0.3327194 &  18.72371 &  307.62179 &  193.08991 &   19.27949 &  0.0225 &  60 &  0.67 \\
                    &  1.4320746 &  0.3327194 &  18.72370 &  307.62177 &  193.08993 &   19.27952 &  0.0225 &  66 &  0.65 \\

2010 XC25 $\star$   &  1.7432039 &  0.5281615 &   2.97724 &  304.08154 &  237.10509 &  250.37473 &  0.0011 & 102 &  0.66 \\
                    &  1.7431511 &  0.5281468 &   2.97719 &  304.08131 &  237.10551 &  250.38590 &  0.0011 & 110 &  0.64 \\

2008 QT3 $\star$    &  2.0126246 &  0.5278038 &   7.22842 &  272.04916 &  160.66785 &  117.27367 &  0.0101 & 557 &  0.48 \\
                    &  2.0125918 &  0.5277959 &   7.22836 &  272.04929 &  160.66783 &  117.28540 &  0.0101 & 565 &  0.48 \\

2011 KE15 $\bullet$ &  1.7061623 &  0.4309034 &   1.57615 &   74.71311 &  210.65052 &  202.11591 &  0.0001 &  21 &  0.40 \\
                    &  1.7006802 &  0.4289845 &   1.57121 &   74.71064 &  210.65064 &  203.08603 &  0.0001 &  31 &  0.37 \\

\noalign{\smallskip}\noalign{\smallskip}
\hline
\noalign{\smallskip}\noalign{\smallskip}
\multicolumn{10}{c}{INT observations: } \\
\noalign{\smallskip}\noalign{\smallskip}

2011 QH21 $\bullet$ &  1.3069391 &  0.2300646 &  22.74493 &  241.58579 &  269.82546 &   96.79975 &  0.1969 &  11 &  0.26 \\
                    &  1.3075282 &  0.2333234 &  22.84213 &  241.32777 &  269.38191 &   97.79198 &  0.1971 &  17 &  0.28 \\

2009 CS $\star$     &  2.0076217 &  0.5956228 &   3.19748 &  250.15070 &  170.57194 &  124.25473 &  0.0408 &  88 &  0.46 \\
                    &  2.0076406 &  0.5956271 &   3.19749 &  250.15067 &  170.57202 &  124.24779 &  0.0408 &  93 &  0.46 \\

2011 RZ $\bullet$   &  2.5447385 &  0.5987962 &  45.43082 &  338.11939 &  275.71403 &  132.82123 &  0.4421 &  16 &  0.19 \\
                    &  2.1315403 &  0.5322385 &  36.52763 &  332.18761 &  278.32377 &  169.79444 &  0.3257 &  29 &  0.29 \\

2008 UC $\star$     &  1.9764513 &  0.4528767 &  10.25161 &   99.24230 &  337.98564 &  128.12421 &  0.1097 & 102 &  0.57 \\
                    &  1.9764347 &  0.4528725 &  10.25156 &   99.24239 &  337.98564 &  128.13035 &  0.1097 & 110 &  0.56 \\

2011 UA276 $\bullet$&  1.6612868 &  0.3523409 &   9.97692 &   41.50025 &   15.50701 &  144.74953 &  0.0914 &  19 &  0.38 \\
                    &  1.6759862 &  0.3574664 &  10.08527 &   41.49034 &   15.53877 &  142.83905 &  0.0924 &  26 &  0.35 \\

2011 UD256 $\bullet$&  1.4775027 &  0.6042561 &  47.89493 &  216.32336 &  322.44477 &  100.71027 &  0.3673 &  20 &  0.37 \\
                    &  1.4627894 &  0.6004289 &  47.43563 &  216.34927 &  322.96364 &  101.85749 &  0.3692 &  29 &  0.34 \\

2008 AF32 $\star$   &  1.2105993 &  0.1108663 &  27.18252 &  105.33252 &   80.07856 &  137.39326 &  0.1843 &  42 &  0.98 \\
                    &  1.2105992 &  0.1108661 &  27.18253 &  105.33257 &   80.07823 &  137.39373 &  0.1843 &  48 &  0.93 \\

2011 YA $\bullet$   &  2.1188850 &  0.7561740 &   5.25747 &  341.02410 &  226.55438 &   68.79828 &  0.0538 &  90 &  0.26 \\
                    &  2.1156582 &  0.7557440 &   5.25625 &  340.98213 &  226.59785 &   68.95197 &  0.0537 &  97 &  0.25 \\

2011 WQ46 $\bullet$ &  1.6521990 &  0.3657560 &   1.06903 &  219.85013 &  235.62552 &  131.24754 &  0.0663 &  23 &  0.31 \\
                    &  1.6545823 &  0.3665860 &   1.07108 &  219.86238 &  235.61955 &  130.96598 &  0.0664 &  30 &  0.30 \\

2009 WG54 $\star$   &  1.5636374 &  0.2878101 &  13.03023 &   64.41522 &   85.77480 &  107.05361 &  0.2589 &  23 &  0.42 \\
                    &  1.5636202 &  0.2878057 &  13.02974 &   64.41532 &   85.77419 &  107.06229 &  0.2589 &  36 &  0.38 \\

2009 AL15 $\star$   &  1.3012070 &  0.1595557 &  16.52133 &  114.58443 &  265.70438 &  257.20735 &  0.2074 &  50 &  0.34 \\
                    &  1.3012115 &  0.1595566 &  16.52156 &  114.58446 &  265.70436 &  257.20264 &  0.2074 &  57 &  0.32 \\

2011 UH21 $\bullet$ &  1.9553802 &  0.4526305 &   3.40174 &   21.39406 &   50.68487 &  109.88907 &  0.0958 &  51 &  0.39 \\
                    &  1.9600653 &  0.4538339 &   3.40903 &   21.40470 &   50.67516 &  109.49838 &  0.0960 &  58 &  0.38 \\

2011 YC $\bullet$   &  1.6856137 &  0.3729236 &  14.02871 &   85.21898 &  358.00525 &  131.05594 &  0.0730 &  30 &  0.37 \\
                    &  1.6858298 &  0.3729945 &  14.03114 &   85.21933 &  358.00830 &  131.02946 &  0.0730 &  37 &  0.36 \\

2011 FR29 $\star$   &  1.0575852 &  0.3467839 &   3.62163 &  215.37944 &  175.83848 &  268.50916 &  0.0609 &  22 &  0.52 \\
                    &  1.0575838 &  0.3465554 &   3.62049 &  215.38352 &  175.82552 &  268.54687 &  0.0609 &  26 &  0.49 \\

2005 QQ30 $\star$   &  1.7548860 &  0.5459310 &  11.23522 &   67.90488 &  173.54421 &   48.51165 &  0.1628 &  31 &  0.54 \\
                    &  1.7547486 &  0.5458988 &  11.23468 &   67.90936 &  173.53820 &   48.65342 &  0.1627 &  37 &  0.49 \\

2012 BB14 $\bullet$ &  1.0642522 &  0.0993367 &   2.64260 &  316.95899 &  254.96321 &  146.02468 &  0.0171 &  22 &  0.19 \\
                    &  1.0642911 &  0.0993971 &   2.64428 &  316.95906 &  254.97329 &  146.00890 &  0.0171 &  29 &  0.19 \\

2012 DZ13 $\bullet$ &  1.1354832 &  0.3908106 &   9.28725 &  336.04512 &  283.03077 &  119.22008 &  0.0225 &  49 &  0.55 \\
                    &  1.1349648 &  0.3903220 &   9.27871 &  336.04569 &  283.04274 &  119.27202 &  0.0225 &  56 &  0.53 \\

2012 AC13 $\bullet$ &  2.1958821 &  0.4312243 &   1.85719 &  102.02412 &  316.47349 &  101.00564 &  0.2621 &  40 &  0.34 \\
                    &  2.1961831 &  0.4313071 &   1.85747 &  102.02536 &  316.46790 &  100.98641 &  0.2621 &  47 &  0.31 \\

2012 CR36 $\bullet$ &  1.3743801 &  0.3605339 &  27.13705 &  329.96059 &  275.80580 &   81.56605 &  0.1112 &  16 &  0.34 \\
                    &  1.3691579 &  0.3582681 &  26.97091 &  329.96581 &  275.96880 &   81.94740 &  0.1088 &  23 &  0.33 \\

2012 CC29 $\bullet$ &  2.4277781 &  0.7736352 &   1.93528 &  171.13731 &  230.37469 &   76.47364 &  0.0208 &  22 &  0.15 \\
                    &  2.4565418 &  0.7769888 &   1.95015 &  171.06263 &  230.40039 &   75.11188 &  0.0210 &  29 &  0.14 \\

2012 DC28 $\bullet$ &  1.4599253 &  0.2133322 &  37.79366 &  336.38972 &  171.55682 &  126.62662 &  0.1607 &  26 &  0.31 \\
                    &  1.4605470 &  0.2135764 &  37.80892 &  336.38962 &  171.71444 &  126.44605 &  0.1608 &  29 &  0.35 \\

2008 CS1 $\star$    &  1.2303852 &  0.3724583 &  29.85089 &  134.15558 &   94.95909 &  102.85752 &  0.0100 &  41 &  0.79 \\
                    &  1.2303853 &  0.3724583 &  29.85089 &  134.15558 &   94.95909 &  102.85747 &  0.0100 &  47 &  0.74 \\

2012 DG54 $\bullet$ &  1.8453274 &  0.6398731 &  24.73667 &  163.05846 &  227.31411 &  133.98827 &  0.2017 &  12 &  0.24 \\
                    &  2.0925789 &  0.6966888 &  26.98561 &  162.66197 &  228.77088 &  109.61428 &  0.2214 &  18 &  0.28 \\

2008 CC119 $\star$  &  2.5859231 &  0.5399923 &  24.97405 &  350.55117 &  137.12653 &   51.56378 &  0.2828 &  23 &  0.38 \\
                    &  2.5857984 &  0.5399733 &  24.97346 &  350.55076 &  137.12620 &   51.59341 &  0.2827 &  27 &  0.36 \\

2012 DA14 $\bullet$ &  1.0018565 &  0.1081880 &  10.34237 &  147.26290 &  271.08093 &  299.98335 &  0.0002 &  66 &  0.53 \\
                    &  1.0018278 &  0.1081339 &  10.33665 &  147.26202 &  271.07247 &  300.00782 &  0.0002 &  71 &  0.54 \\

2008 JQ14 $\star$   &  2.4612248 &  0.5186814 &  14.51927 &  204.00669 &   22.23640 &   44.88657 &  0.1937 &  74 &  0.50 \\
                    &  2.4608980 &  0.5186217 &  14.51868 &  204.00771 &   22.23618 &   44.96791 &  0.1937 &  78 &  0.50 \\

\noalign{\smallskip}\noalign{\smallskip}
\hline
\noalign{\smallskip}\noalign{\smallskip}
\multicolumn{10}{c}{WHT observations: } \\
\noalign{\smallskip}\noalign{\smallskip}

2010 DA $\star$     &  1.0306956 &  0.5657039 &  20.53057 &  162.38763 &  122.16383 &   99.77216 &  0.0051 &  78 &  0.49 \\
                    &  1.0306468 &  0.5656373 &  20.52676 &  162.38947 &  122.16239 &   99.82683 &  0.0051 &  85 &  0.47 \\

2011 BC40 $\bullet$ &  2.2343868 &  0.6209622 &   8.12036 &  215.56578 &  194.29138 &  195.63531 &  0.0846 &  45 &  0.41 \\
                    &  2.2289109 &  0.6200462 &   8.11320 &  215.61147 &  194.23367 &  196.36358 &  0.0847 &  50 &  0.40 \\

2008 RG1 $\star$    &  1.3153923 &  0.4430621 &  13.08353 &  347.90501 &  257.27691 &  305.39474 &  0.0143 &  64 &  0.43 \\
                    &  1.3153870 &  0.4430590 &  13.08345 &  347.90497 &  257.27682 &  305.40111 &  0.0143 &  70 &  0.42 \\

2011 JB10 $\bullet$ &  1.2567588 &  0.1829701 &  13.43485 &   45.55761 &  182.16619 &  355.90769 &  0.0181 &  38 &  0.82 \\
                    &  1.2572072 &  0.1832448 &  13.45015 &   45.55602 &  182.16627 &  355.71718 &  0.0181 &  48 &  0.75 \\

2011 GX65 $\bullet$ &  1.3439936 &  0.2864183 &  22.86373 &   42.30068 &  263.29129 &  271.13201 &  0.1509 &  40 &  0.39 \\
                    &  1.3441732 &  0.2865109 &  22.86924 &   42.29974 &  263.28466 &  271.08237 &  0.1510 &  51 &  0.39 \\

2008 UZ94 $\star$   &  2.1898829 &  0.5722101 &  30.22807 &  248.31455 &  159.63394 &   65.15400 &  0.0266 & 119 &  0.36 \\
                    &  2.1898332 &  0.5722002 &  30.22788 &  248.31470 &  159.63383 &   65.16860 &  0.0266 & 124 &  0.37 \\

(101955) $\star$    &  1.1259944 &  0.2037147 &   6.03497 &    2.04460 &   66.27214 &  267.84460 &  0.0030 & 286 &  0.57 \\
                    &  1.1259944 &  0.2037147 &   6.03496 &    2.04460 &   66.27213 &  267.84460 &  0.0030 & 345 &  0.53 \\

\noalign{\smallskip}\noalign{\smallskip}
\hline
\noalign{\smallskip}\noalign{\smallskip}
\multicolumn{10}{c}{Haute Provence observations: } \\
\noalign{\smallskip}\noalign{\smallskip}

2010 GN67 $\bullet$ &  1.3383887 &  0.3419190 &  18.50942 &  209.52085 &  252.05466 &  276.37405 &  0.0558 &  22 &  0.29 \\
                    &  1.3348527 &  0.3371109 &  18.66409 &  209.50771 &  251.82832 &  279.45133 &  0.0574 &  26 &  0.35 \\

2010 GO33 $\bullet$ &  2.4316392 &  0.7028576 &  19.37043 &  144.06579 &  153.29836 &  212.25802 &  0.2012 &  49 &  0.39 \\
                    &  2.4009956 &  0.6979004 &  19.04775 &  143.48464 &  153.63472 &  216.38189 &  0.1989 &  60 &  0.41 \\

2010 GR75 $\bullet$ &  1.7264804 &  0.6385285 &  18.05426 &  116.89009 &    0.94091 &   55.23818 &  0.3027 &  18 &  0.48 \\
                    &  1.7784142 &  0.6485141 &  18.07882 &  118.51613 &    0.11150 &   36.98345 &  0.3032 &  24 &  0.44 \\

2010 GA34 $\bullet$ &  1.4583113 &  0.2991254 &   4.29913 &   97.03332 &  132.86787 &  127.58779 &  0.0414 &  33 &  0.32 \\
                    &  1.4572622 &  0.2986249 &   4.29422 &   97.06137 &  132.84073 &  128.11541 &  0.0413 &  43 &  0.30 \\

2010 GU6 $\bullet$  &  2.6873212 &  0.6770079 &  10.31421 &  195.85401 &   84.07706 &  188.59831 &  0.0980 & 128 &  0.44 \\
                    &  2.6908259 &  0.6774313 &  10.31952 &  195.85727 &   84.06810 &  188.23186 &  0.0981 & 138 &  0.44 \\

2010 GA24 $\bullet$ &  2.0869422 &  0.5439352 &   7.67325 &   30.88278 &  237.39327 &  275.51963 &  0.0491 & 119 &  0.45 \\
                    &  2.0837114 &  0.5431933 &   7.66529 &   30.88309 &  237.39144 &  276.15980 &  0.0491 & 127 &  0.43 \\

2010 FO92 $\bullet$ &  2.1454810 &  0.5198238 &   6.76292 &  164.10502 &  124.78720 &  250.79428 &  0.0791 &  26 &  0.50 \\
                    &  2.1449269 &  0.5197284 &   6.75916 &  164.09257 &  124.79797 &  250.89613 &  0.0790 &  35 &  0.46 \\

2007 TD71 $\star$   &  1.2862284 &  0.2796418 &  49.75863 &   49.60188 &  220.74372 &  215.17464 &  0.0308 &  59 &  0.49 \\
                    &  1.2862285 &  0.2796424 &  49.75862 &   49.60189 &  220.74373 &  215.17436 &  0.0308 &  62 &  0.51 \\

2010 WA $\bullet$   &  1.6983023 &  0.5048671 &   8.23328 &  234.57807 &  236.16108 &  286.18296 &  0.0004 &  23 &  0.28 \\
                    &  1.6995296 &  0.5052128 &   8.23380 &  234.57874 &  236.14249 &  285.87994 &  0.0004 &  24 &  0.35 \\

2010 VN98 $\bullet$ &  1.5378776 &  0.2924109 &  27.19898 &   54.29451 &  338.26845 &    5.03644 &  0.1148 &  74 &  0.47 \\
                    &  1.5423811 &  0.2942476 &  27.27960 &   54.29752 &  338.30742 &    3.41281 &  0.1151 &  81 &  0.63 \\

2010 VW139 $\bullet$&  2.5900381 &  0.5848651 &   9.49321 &  252.78517 &  171.03561 &  161.80817 &  0.0911 &  24 &  0.37 \\ 
                    &  2.5951589 &  0.5856409 &   9.50139 &  252.79636 &  171.03234 &  161.33008 &  0.0912 &  34 &  0.41 \\

2010 UE51 $\bullet$ &  1.0551995 &  0.0596709 &   0.62433 &   32.27693 &   47.27002 &  239.36926 &  0.0093 & 148 &  0.68 \\
                    &  1.0551987 &  0.0596703 &   0.62432 &   32.27650 &   47.27067 &  239.36974 &  0.0093 & 151 &  0.74 \\

2010 WH $\bullet$   &  2.3930897 &  0.4746625 &  22.00650 &   46.65273 &   73.49165 &  163.92462 &  0.4500 &  10 &  0.47 \\
                    &  2.3550841 &  0.4649147 &  21.78571 &   46.48590 &   72.67208 &  168.16760 &  0.4468 &  18 &  0.58 \\

2010 UX6 $\bullet$  &  2.5035727 &  0.5994853 &   1.33872 &  220.29084 &  208.82524 &  167.15870 &  0.0195 & 295 &  0.44 \\
                    &  2.5024172 &  0.5993025 &   1.33841 &  220.29105 &  208.82485 &  167.27432 &  0.0195 & 302 &  0.46 \\

\noalign{\smallskip}\noalign{\smallskip}
\hline
\noalign{\smallskip}\noalign{\smallskip}
\multicolumn{10}{c}{Pic du Midi observations: } \\
\noalign{\smallskip}\noalign{\smallskip}

2011 ET4 $\bullet$  &  1.6592709 &  0.3113795 &  32.20340 &  347.68626 &  149.95420 &  279.23741 &  0.1837 &  43 &  0.78 \\
                    &  1.6602025 &  0.3112824 &  32.26078 &  347.68408 &  150.23671 &  278.87023 &  0.1839 &  53 &  0.71 \\

2011 ES4 $\bullet$  &  1.1138167 &  0.2588138 &   3.33294 &  339.98391 &  270.36028 &   63.48237 &  0.0060 &  21 &  0.43 \\
                    &  1.0896316 &  0.2410397 &   3.35365 &  339.97850 &  273.38083 &   75.05007 &  0.0007 &  31 &  0.45 \\

2011 EW4 $\bullet$  &  1.5448826 &  0.4683947 &   8.51568 &  328.04669 &  281.58415 &  256.76727 &  0.0299 &  11 &  0.47 \\
                    &  1.5448826 &  0.4683947 &   8.51568 &  328.04669 &  281.58414 &  256.76727 &  0.0299 &  12 &  0.45 \\

2011 EX4 $\bullet$  &  0.8563342 &  0.2736315 &   3.02520 &  153.34467 &  219.03929 &  128.59640 &  0.0040 &  26 &  0.72 \\
                    &  0.8561233 &  0.2741866 &   3.03241 &  153.34852 &  219.02275 &  128.83602 &  0.0040 &  35 &  0.92 \\

2011 AF37 $\bullet$ &  1.9974161 &  0.3805389 &  14.14033 &  133.47247 &  357.72987 &  212.19722 &  0.2520 & 155 &  0.53 \\
                    &  1.9976581 &  0.3805980 &  14.14199 &  133.47246 &  357.73003 &  212.15858 &  0.2521 & 164 &  0.53 \\

2011 WM2 $\bullet$  &  1.6484364 &  0.3153201 &  16.02208 &   57.45876 &  323.85433 &  160.66719 &  0.1735 &  37 &  0.41 \\
                    &  1.7154273 &  0.3368628 &  16.07148 &   57.42219 &  329.22131 &  148.81444 &  0.1738 &  43 &  0.43 \\

2011 WV2 $\bullet$  &  1.4640631 &  0.0549764 &  24.00037 &  237.59399 &  194.30707 &  163.97821 &  0.3977 &   7 &  0.18 \\
                    &  1.4780030 &  0.0619432 &  24.00040 &  237.60306 &  171.17209 &  182.08131 &  0.3989 &  13 &  0.41 \\

2011 WV4 $\bullet$  &  1.1958459 &  0.3057337 &  12.03269 &   46.70604 &  277.95771 &  294.37962 &  0.0280 &  20 &  0.25 \\
                    &  1.1858416 &  0.2920591 &  11.72867 &   46.55558 &  278.34858 &  298.69209 &  0.0286 &  28 &  0.31 \\

2011 WU4 $\bullet$  &  1.9420008 &  0.5208333 &   6.28323 &   31.26665 &   86.17785 &   96.27584 &  0.0834 &  43 &  0.43 \\
                    &  1.9405783 &  0.5204688 &   6.27927 &   31.26385 &   86.17933 &   96.38042 &  0.0834 &  49 &  0.41 \\

2008 WZ13 $\star$   &  1.5636374 &  0.2878101 &  13.03023 &   64.41522 &   85.77480 &  107.05361 &  0.2589 &  23 &  0.42 \\
                    &  1.5636202 &  0.2878057 &  13.02974 &   64.41532 &   85.77419 &  107.06229 &  0.2589 &  36 &  0.38 \\

2011 WP4 $\bullet$  &  1.3615058 &  0.4153884 &   0.94324 &  228.01512 &  263.61403 &  162.00699 &  0.0038 &  17 &  0.46 \\
                    &  1.3575623 &  0.4128748 &   0.94673 &  228.03770 &  263.56017 &  162.66167 &  0.0038 &  20 &  0.57 \\

2011 WK5 $\bullet$  &  2.1911995 &  0.5137790 &   5.87307 &  253.33394 &  184.39203 &   89.36409 &  0.0806 &  38 &  0.43 \\
                    &  2.1914129 &  0.5138374 &   5.87363 &  253.33150 &  184.40168 &   89.34929 &  0.0806 &  44 &  0.41 \\

%% 2001 YE4 pb   &  

2011 WE32 $\bullet$ &  2.3793331 &  0.4841095 &  22.36067 &  236.69570 &  145.59670 &   97.21126 &  0.2836 &  30 &  0.38 \\
                    &  2.3571674 &  0.4789684 &  22.28335 &  236.67791 &  145.78147 &   98.54964 &  0.2834 &  35 &  0.36 \\

2011 WD39 $\bullet$ &  1.6575028 &  0.4283178 &  85.30661 &  239.69687 &   20.00600 &  275.01440 &  0.0468 &  20 &  0.34 \\
                    &  2.3280006 &  0.4927917 &  95.17184 &  239.22110 &   56.71453 &  149.62503 &  0.3754 &  23 &  0.38 \\

2011 WF32 $\bullet$ &  2.4614593 &  0.4841934 &  16.39685 &   57.55386 &   24.26362 &   72.86557 &  0.3007 &  15 &  0.30 \\
                    &  2.3941779 &  0.5141793 &  14.25626 &   57.44874 &   42.84220 &   71.24584 &  0.2291 &  18 &  0.32 \\

2011 WK5 $\bullet$  &  2.1911995 &  0.5137790 &   5.87307 &  253.33394 &  184.39203 &   89.36409 &  0.0806 &  38 &  0.43 \\
                    &  2.1914129 &  0.5138374 &   5.87362 &  253.33150 &  184.40168 &   89.34929 &  0.0806 &  44 &  0.41 \\

2011 WU4 $\bullet$  &  1.9420008 &  0.5208333 &   6.28323 &   31.26665 &   86.17785 &   96.27584 &  0.0834 &  43 &  0.43 \\
                    &  1.9405783 &  0.5204688 &   6.27927 &   31.26385 &   86.17933 &   96.38042 &  0.0834 &  49 &  0.41 \\

\noalign{\smallskip}\noalign{\smallskip}
\hline
\noalign{\smallskip}\noalign{\smallskip}
\multicolumn{10}{c}{Tautenburg observations: } \\
\noalign{\smallskip}\noalign{\smallskip}

2011 SP12 $\bullet$ &  2.3029053 &  0.5709405 &  13.82291 &  171.79902 &  123.32304 &  121.26811 &  0.1006 &  10 &  0.69 \\
                    &  2.5466566 &  0.5958381 &  14.57734 &  171.62875 &  128.49791 &  103.54682 &  0.1205 &  13 &  0.71 \\

2011 SF25 $\bullet$ &  2.6988347 &  0.5985974 &   9.77220 &  349.59471 &   42.19699 &   77.17580 &  0.1278 &  18 &  0.27 \\
                    &  2.5461793 &  0.5807948 &   9.56288 &  349.31688 &   46.86781 &   83.27062 &  0.1221 &  20 &  0.34 \\

2011 SJ16 $\bullet$ &  2.1425846 &  0.7127440 &  16.01993 &  185.97391 &  292.88937 &   92.44819 &  0.0812 &  11 &  0.36 \\
                    &  2.4762476 &  0.7641362 &  16.94167 &  186.31193 &  293.32799 &   75.08876 &  0.1009 &  13 &  0.35 \\

2011 SE16 $\bullet$ &  1.5011891 &  0.2927200 &   6.28463 &  182.60646 &  207.60322 &  182.73680 &  0.0751 &  18 &  0.25 \\
                    &  1.5023751 &  0.2934122 &   6.28984 &  182.60288 &  207.67345 &  182.49168 &  0.0750 &  19 &  0.28 \\

2011 SS26 $\bullet$ &  1.7237523 &  0.4622939 &   2.66252 &  353.72773 &  309.66192 &  183.56750 &  0.0069 &   9 &  0.20 \\
                    &  1.6963334 &  0.4524497 &   2.63889 &  353.68716 &  309.67493 &  188.14877 &  0.0070 &  10 &  0.20 \\

2012 ES14 $\bullet$ &  2.6200543 &  0.6689121 &  24.92829 &  189.38506 &   78.43755 &   27.33236 &  0.1682 &  10 &  0.06 \\
                    &  2.5050413 &  0.6488089 &  24.57042 &  189.48493 &   77.97505 &   29.01830 &  0.1707 &  12 &  0.17 \\

2012 FF $\bullet$   &  1.4478613 &  0.2609317 &  23.99882 &  167.93582 &  312.08114 &  143.33083 &  0.1473 &  11 &  0.33 \\
                    &  1.4818564 &  0.2319731 &  17.64023 &  167.51421 &    9.81784 &  105.30999 &  0.1473 &  13 &  0.36 \\

2012 EV14 $\bullet$ &  1.8241226 &  0.4038745 &  33.94500 &  174.35466 &  301.60436 &  106.19373 &  0.2443 &   8 &  0.14 \\
                    &  1.7263544 &  0.3932077 &  31.35354 &  174.15138 &  297.32003 &  116.21881 &  0.2176 &  10 &  0.30 \\

2012 EH5 $\bullet$  &  0.9810860 &  0.1265791 &  15.61118 &  356.56636 &    4.03280 &   13.61379 &  0.1098 &  13 &  0.24 \\
                    &  0.9810723 &  0.1273759 &  15.63948 &  356.56863 &    5.13992 &   12.18608 &  0.1104 &  15 &  0.33 \\

2012 FT23 $\bullet$ &  1.5964894 &  0.3738657 &  14.99986 &    3.15988 &  129.56683 &  113.85330 &  0.0884 &  14 &  0.35 \\
                    &  1.5806946 &  0.3702670 &  14.94774 &    3.17424 &  128.36473 &  116.06307 &  0.0876 &  15 &  0.38 \\

2012 FR35 $\bullet$ &  2.4815489 &  0.5333368 &  13.04630 &   10.59968 &  180.72875 &  356.71824 &  0.1587 &  26 &  0.58 \\
                    &  2.4399627 &  0.5244343 &  13.05439 &   10.62273 &  179.78141 &  356.85794 &  0.1612 &  28 &  0.61 \\

2012 FP35 $\bullet$ &  1.3655985 &  0.4512472 &   8.97504 &  185.42753 &   78.89869 &   83.33986 &  0.0011 &  32 &  0.57 \\
                    &  1.3657973 &  0.4513572 &   8.97677 &  185.42748 &   78.89845 &   83.32442 &  0.0011 &  34 &  0.62 \\

2012 FZ44 $\bullet$ &  1.6193840 &  0.5327446 &  11.78858 &  342.94621 &  309.41690 &   43.97374 &  0.0703 &  11 &  0.24 \\
                    &  1.6487622 &  0.5453094 &  12.33383 &  343.41798 &  309.35607 &   42.73352 &  0.0746 &  13 &  0.32 \\

2012 FA57 $\bullet$ &  2.9117552 &  0.6637440 &   0.28594 &  190.86077 &   21.98545 &   32.62754 &  0.0003 &  12 &  0.31 \\
                    &  2.5585825 &  0.6164795 &   0.27756 &  190.15482 &   22.04982 &   39.68871 &  0.0003 &  14 &  0.40 \\

2012 JB16 $\bullet$ &  1.7489861 &  0.2848555 &  35.81259 &   70.33282 &  190.33562 &   42.41047 &  0.2405 &  25 &  0.44 \\
                    &  1.7380967 &  0.2795246 &  35.69703 &   70.39818 &  189.85900 &   42.99511 &  0.2416 &  29 &  0.42 \\

2012 JR4 $\bullet$  &  1.2531186 &  0.1396977 &  15.40947 &   56.27105 &  113.50555 &  146.86019 &  0.1409 &  23 &  0.36 \\
                    &  1.2506267 &  0.1387663 &  15.31107 &   56.28003 &  113.22970 &  147.47221 &  0.1400 &  25 &  0.37 \\

2007 MT20 $\star$   &  1.8463303 &  0.6131586 &  16.61246 &  226.48412 &  148.50795 &    7.16645 &  0.1672 & 199 &  0.48 \\
                    &  1.8463400 &  0.6131610 &  16.61246 &  226.48402 &  148.50807 &    7.16150 &  0.1672 & 205 &  0.48 \\

2012 KF25 $\bullet$ &  0.9899554 &  0.0488116 &  16.96669 &   64.94416 &  335.49658 &  332.77835 &  0.0203 &  20 &  0.88 \\
                    &  0.9899502 &  0.0488201 &  16.97023 &   64.94393 &  335.50317 &  332.77253 &  0.0203 &  21 &  0.87 \\

\noalign{\smallskip}\noalign{\smallskip}
\hline
\noalign{\smallskip}\noalign{\smallskip}
\multicolumn{10}{c}{Bonn AIfA observations: } \\
\noalign{\smallskip}\noalign{\smallskip}

2011 SO32 $\bullet$ &  1.6951225 &  0.4674415 &   9.77588 &  198.86699 &  243.48058 &  136.12626 &  0.0469 &  23 &  0.55 \\
                    &  1.6390233 &  0.4447659 &   9.39810 &  198.85894 &  242.93462 &  143.03462 &  0.0463 &  28 &  0.60 \\

\noalign{\smallskip}\noalign{\smallskip}
\hline
\noalign{\smallskip}\noalign{\smallskip}
\multicolumn{10}{c}{Galati observations: } \\
\noalign{\smallskip}\noalign{\smallskip}

2011 UD $\bullet$   &  2.0276168 &  0.7799193 &   8.79969 &  357.31489 &  146.77052 &   96.55293 &  0.1014 & 103 &  0.57 \\
                    &  2.0314733 &  0.7804732 &   8.81194 &  357.33771 &  146.75248 &   96.28518 &  0.1015 & 111 &  0.57 \\

2011 WA $\bullet$   &  0.8451522 &  0.2854117 &  30.46253 &   51.54453 &  206.19050 &  180.39447 &  0.0511 & 102 &  0.33 \\
                    &  0.8450758 &  0.2854913 &  30.44891 &   51.54533 &  206.18403 &  180.45350 &  0.0511 & 128 &  0.43 \\

2011 WS74 $\bullet$ &  0.9721752 &  0.3511040 &  13.75933 &   67.54051 &  117.70561 &  234.60197 &  0.0175 &  56 &  0.57 \\
                    &  0.9719956 &  0.3509638 &  13.75614 &   67.54069 &  117.72843 &  234.64423 &  0.0175 &  59 &  0.57 \\

2012 BX1 $\bullet$  &  1.1464635 &  0.3053905 &  13.00536 &  117.50036 &  276.35697 &  256.12795 &  0.0133 &  21 &  0.36 \\
                    &  1.1433472 &  0.3033433 &  12.98057 &  117.49875 &  276.13990 &  257.35808 &  0.0133 &  24 &  0.45 \\

2012 HZ33 $\bullet$ &  1.6041097 &  0.3832586 &  26.77944 &   51.95516 &  206.13377 &   53.47516 &  0.0075 &  13 &  0.61 \\
                    &  1.3909060 &  0.3020679 &  26.68295 &   53.03449 &  216.25179 &   59.09253 &  0.0055 &  28 &  0.47 \\

2012 JO4 $\bullet$  &  1.8252293 &  0.4432852 &   1.59096 &   79.10440 &  124.23297 &   66.28899 &  0.0252 &  22 &  0.47 \\
                    &  1.8231709 &  0.4425516 &   1.59674 &   78.97124 &  124.43559 &   66.38048 &  0.0253 &  33 &  0.52 \\

\\ \hline \hline \\

\end{longtable}
\end{center}

% _________

%%\end{document}

%%\documentclass[preprint,authoryear,12pt]{elsarticle}
%%\usepackage{longtable}

%%\begin{document}

% ______________________________

% APPENDIX TABLES
% ______________________________

\newpage
%%\appendix
%%\section{104 unknown asteroids discovered at the INT in Feb 2012 in the opposition mini-survey. } 

\scriptsize
\begin{center}
\begin{longtable}{llrrrrrrrrrr}
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{ 104 unknown MBAs discovered at the INT in Feb 2012 in the opposition mini-survey fields. 
2-night and 3-night observations of the same objects are linked and
designated by the MPC; their corresponding acronyms previously assigned
by us are listed in the first column. 
In the first line we give the orbital elements fitted with FIND\_ORB based on
linked observational 
data from our run only. In the second line we include published MPC orbital data based on all available 
observations, according to the MPC database accessed at 8 Aug 2012.} 
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{Designation} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{Arc} &
   \multicolumn{1}{c}{$\sigma$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\mu$} \\
   %% units bellow
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{(from MPC)} &
   \multicolumn{1}{c}{(AU)} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{($\degree$)} &
   \multicolumn{1}{c}{(AU)} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{($^{\prime\prime}$)} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{($^{\prime\prime}$/min)} \\
\\ \hline \hline \\
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{12}{c}{{\tablename} \thetable{} (continued) -- 104 unknown asteroids discovered at the INT in Feb 2012 in the opposition mini-survey. } \\
\\  \hline \hline \\
   \multicolumn{1}{c}{Acronym} &
   \multicolumn{1}{c}{Designation} &
   \multicolumn{1}{c}{$a$} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$} &
   \multicolumn{1}{c}{MOID} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{Arc} &
   \multicolumn{1}{c}{$\sigma$} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\mu$} \\
   %% units bellow
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{(AU)} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{($\degree$)} &
   \multicolumn{1}{c}{(AU)} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{($^{\prime\prime}$)} &
   \multicolumn{1}{c}{} &
   \multicolumn{1}{c}{($^{\prime\prime}$/min)} \\
\\ \hline \hline \\
\endhead

\multicolumn{12}{c}{INT Feb 2012 3-night objects discovered in the opposition mini-survey: } \\
\noalign{\smallskip}\noalign{\smallskip}

EBA017b EBA091 EBA149 	&	2012 DS41	&	2.41	&	0.17	&	1.88	&	1.01	&	18.8	&	14	&	3d	&	0.17	&	21.4	&	0.64	\\
                      	&	           	&	2.51	&	0.31	&	2.37	&	0.74	&	18.3	&	14	&	3d	&	      	&	      	&	     	\\
EBA028 EBA100 EVA035  	&	2012 DM41	&	3.14	&	0.15	&	0.32	&	1.82	&	17.4	&	15	&	3d	&	0.17	&	21.3	&	0.51	\\
                      	&	           	&	3.21	&	0.11	&	0.27	&	      	&	17.9	&	15	&	3d	&	      	&	      	&	     	\\
EBA037 EBA101 EBA134  	&	2012 DT46	&	2.64	&	0.14	&	3.25	&	1.27	&	17.3	&	15	&	3d	&	0.12	&	20.6	&	0.59	\\
                      	&	           	&	2.62	&	0.12	&	3.27	&	      	&	17.2	&	19	&	3d	&	      	&	      	&	     	\\
EBA042 EBA105 EBA138  	&	2012 DR41	&	2.34	&	0.23	&	3.20	&	0.79	&	18.5	&	15	&	3d	&	0.11	&	21.1	&	0.68	\\
                      	&	           	&	2.35	&	0.25	&	3.34	&	0.76	&	18.4	&	15	&	3d	&	      	&	      	&	     	\\
ELA011 EBA084 ESU178  	&	2012 DT85	&	2.69	&	0.14	&	0.83	&	1.31	&	18.2	&	13	&	2d	&	0.14	&	20.8	&	0.58	\\
                      	&	           	&	2.55	&	0.27	&	1.11	&	0.85	&	16.7	&	17	&	4d	&	      	&	      	&	     	\\
ELA013 EBA082 ESU108  	&	2012 DT40	&	3.11	&	0.11	&	20.44	&	1.83	&	17.3	&	13	&	2d	&	0.09	&	20.9	&	0.62	\\
                      	&	           	&	3.10	&	0.09	&	22.67	&	      	&	17.0	&	13	&	3d	&	      	&	      	&	     	\\
ELA017 EPA066 EPA111  	&	2012 DK41	&	2.44	&	0.11	&	0.51	&	1.16	&	19.0	&	14	&	3d	&	0.10	&	21.1	&	0.63	\\
                      	&	           	&	2.44	&	0.16	&	0.50	&	      	&	19.2	&	14	&	3d	&	      	&	      	&	     	\\
ELA019 EPA067 EPA088  	&	2012 DF41	&	3.08	&	0.11	&	5.83	&	1.73	&	17.1	&	15	&	3d	&	0.10	&	21.5	&	0.51	\\
                      	&	           	&	2.99	&	0.26	&	7.40	&	      	&	16.7	&	15	&	3d	&	      	&	      	&	     	\\
ELA020 EPA065 EPA108  	&	2012 DG41	&	2.47	&	0.23	&	2.97	&	0.96	&	19.2	&	15	&	3d	&	0.12	&	21.4	&	0.65	\\
                      	&	           	&	2.46	&	0.22	&	2.64	&	0.92	&	19.4	&	15	&	3d	&	      	&	      	&	     	\\
ELA022 EPA071 EPA118  	&	2012 DN45	&	2.74	&	0.12	&	4.10	&	1.41	&	18.8	&	15	&	3d	&	0.17	&	21.5	&	0.58	\\
                      	&	           	&	2.72	&	0.09	&	4.24	&	      	&	18.6	&	15	&	3d	&	      	&	      	&	     	\\
ELA023 EPA063 EPA104  	&	2012 DH41	&	2.23	&	0.15	&	5.66	&	0.91	&	20.0	&	15	&	3d	&	0.08	&	21.0	&	0.67	\\
                      	&	           	&	2.23	&	0.15	&	5.72	&	0.92	&	19.9	&	15	&	3d	&	      	&	      	&	     	\\
ELA026 EPA074 EPA097  	&	2012 DB41	&	2.76	&	0.26	&	6.91	&	1.06	&	17.8	&	15	&	3d	&	0.24	&	20.5	&	0.61	\\
                      	&	           	&	2.64	&	0.19	&	5.74	&	      	&	18.4	&	26	&	1m	&	      	&	      	&	     	\\
ELA030 EPA081 EPA102  	&	2012 DJ41	&	2.36	&	0.13	&	0.39	&	1.07	&	20.0	&	15	&	3d	&	0.13	&	21.6	&	0.62	\\
                      	&	           	&	2.38	&	0.13	&	0.40	&	      	&	19.8	&	15	&	3d	&	      	&	      	&	     	\\
ELA035 ELA049 EPA145  	&	2012 DP42	&	2.11	&	0.17	&	2.71	&	0.75	&	19.2	&	14	&	3d	&	0.10	&	20.0	&	0.71	\\
                      	&	           	&	2.21	&	0.15	&	4.18	&	0.87	&	18.2	&	22	&	1m	&	      	&	      	&	     	\\
EPO019 EBA117 EPO096  	&	2012 DO60	&	2.22	&	0.16	&	4.90	&	0.89	&	19.4	&	14	&	3d	&	0.24	&	20.3	&	0.65	\\
                      	&	           	&	2.57	&	0.25	&	8.50 	&	0.96	&	18.2	&	29	&	14d	&	      	&	      	&	     	\\
EPO027 EBA113 EPO087  	&	2012 DV40	&	2.84	&	0.12	&	2.37	&	1.50	&	17.3	&	13	&	3d	&	0.19	&	20.1	&	0.56	\\
                      	&	           	&	2.80	&	0.03	&	2.74	&	      	&	16.9	&	59	&	7y	&	      	&	      	&	     	\\
EPO022 EBA114 EPO067  	&	2012 DM45	&	2.56	&	0.20	&	2.55	&	1.05	&	19.1	&	13	&	3d	&	0.28	&	20.8	&	0.60	\\
                      	&	           	&	2.61	&	0.06	&	3.80	&	      	&	18.0	&	13	&	3d	&	      	&	      	&	     	\\
EPO023 EBA119 EPO101  	&	2012 DC84	&	4.14	&	0.94	&	107.46	&	0.78	&	14.4	&	11	&	3d	&	0.12	&	20.8	&	0.60	\\
                      	&	           	&	2.52	&	0.11	&	2.93	&	      	&	18.9	&	15	&	3d	&	      	&	      	&	     	\\
EPO035 ETU006 ETU046  	&	2012 DB86	&	2.61	&	0.14	&	6.08	&	1.33	&	17.1	&	15	&	3d	&	0.22	&	20.3	&	0.60	\\
                      	&	           	&	2.60	&	0.15	&	6.68	&	      	&	16.9	&	19	&	3d	&	      	&	      	&	     	\\
EPO032 ETU040 ETU073  	&	2012 DY85	&	2.60	&	0.34	&	3.20	&	0.72	&	20.1	&	14	&	3d	&	0.23	&	20.7	&	0.55	\\
                      	&	           	&	3.04	&	0.08	&	14.29	&	      	&	16.6	&	14	&	3d	&	      	&	      	&	     	\\
EPO051 ETU017 ETU053  	&	2012 DW51	&	2.37	&	0.11	&	0.71	&	1.12	&	18.3	&	14	&	3d	&	0.14	&	19.9	&	0.62	\\
                      	&	           	&	2.37	&	0.11	&	0.72	&	      	&	18.4	&	18	&	3d	&	      	&	      	&	     	\\
EPO041 ETU010 ETU059  	&	2012 DE42	&	2.35	&	0.23	&	10.65	&	0.84	&	18.2	&	15	&	3d	&	0.15	&	19.9	&	0.75	\\
                      	&	           	&	2.38	&	0.23	&	11.52	&	0.86	&	17.9	&	29	&	1m	&	      	&	      	&	     	\\
EPO043 ETU037 ETU055  	&	2012 DA86	&	2.55	&	0.54	&	13.19	&	0.16	&	16.2	&	13	&	3d	&	0.17	&	20.9	&	0.59	\\
                      	&	           	&	2.65	&	0.09	&	5.59	&	      	&	17.5	&	14	&	3d	&	      	&	      	&	     	\\
EPO045 ETU028 ETU077  	&	2012 DM42	&	3.08	&	0.07	&	1.49	&	1.86	&	17.2	&	13	&	3d	&	0.13	&	21.0	&	0.52	\\
                      	&	           	&	3.08	&	0.05	&	1.47	&	      	&	17.1	&	14	&	3d	&	      	&	      	&	     	\\
EPO050 ETU011 ETU078  	&	2012 DN42	&	2.99	&	0.17	&	8.50	&	1.49	&	18.0	&	13	&	3d	&	0.14	&	20.6	&	0.57	\\
                      	&	           	&	2.94	&	0.19	&	7.56	&	      	&	18.1	&	13	&	3d	&	      	&	      	&	     	\\
ESU004 ESU064 ESU147  	&	2012 DM85	&	2.54	&	0.31	&	15.36	&	0.77	&	16.8	&	11	&	3d	&	0.24	&	20.7	&	0.63	\\
                      	&	           	&	2.61	&	0.18	&	10.64	&	      	&	17.4	&	11	&	3d	&	      	&	      	&	     	\\
ESU009 ESU077 ESU122  	&	2012 DA60	&	2.32	&	0.14	&	1.09	&	1.01	&	18.9	&	15	&	3d	&	0.16	&	20.1	&	0.62	\\
                      	&	           	&	2.37	&	0.12	&	1.19	&	      	&	18.8	&	26	&	15d	&	      	&	      	&	     	\\
ESU015 ESU070 ESU160  	&	2012 DG88	&	2.39	&	0.16	&	1.15	&	1.00	&	19.0	&	13	&	3d	&	0.23	&	20.9	&	0.65	\\
                      	&	           	&	2.24	&	0.18	&	0.80	&	0.84	&	19.8	&	13	&	3d	&	      	&	      	&	     	\\
ESU019 ESU093 ELA072  	&	2012 DJ84	&	2.53	&	0.19	&	0.74	&	1.08	&	18.8	&	14	&	3d	&	0.30	&	20.4	&	0.59	\\
                      	&	           	&	2.75	&	0.22	&	1.09	&	      	&	17.8	&	18	&	6d	&	      	&	      	&	     	\\
ESU022 ESU083 ELA078  	&	2012 DE84	&	1.98	&	0.17	&	1.62	&	0.65	&	20.1	&	14	&	3d	&	0.26	&	19.9	&	0.63	\\
                      	&	           	&	2.23	&	0.18	&	2.32	&	0.85	&	19.2	&	18	&	6d	&	      	&	      	&	     	\\
EVA001 ESU051 EPA182  	&	2012 DB43	&	2.23	&	0.17	&	2.11	&	0.87	&	19.7	&	15	&	3d	&	0.19	&	20.5	&	0.63	\\
                      	&	           	&	2.28	&	0.16	&	2.28	&	0.92	&	19.6	&	19	&	6d	&	      	&	      	&	     	\\
EVA002 ESU044 EPA175  	&	2012 DZ42	&	3.08	&	0.13	&	11.60	&	1.76	&	16.2	&	15	&	3d	&	0.29	&	20.4	&	0.53	\\
                      	&	           	&	3.07	&	0.13	&	12.20	&	      	&	16.1	&	15	&	3d	&	      	&	      	&	     	\\
EVA007 ESU045 EPA184  	&	2012 DU84	&	2.41	&	0.19	&	4.04	&	0.93	&	17.2	&	13	&	3d	&	0.27	&	19.8	&	0.66	\\
                      	&	           	&	2.35	&	0.12	&	3.07	&	      	&	17.9	&	17	&	6d	&	      	&	      	&	     	\\
EVA009 ESU046 EPA188  	&	2012 DW42	&	2.28	&	0.16	&	1.31	&	0.92	&	19.1	&	15	&	3d	&	0.14	&	20.2	&	0.64	\\
                      	&	           	&	2.31	&	0.14	&	1.42	&	0.98	&	18.9	&	19	&	6d	&	      	&	      	&	     	\\
EVA011 ESU047 EPA186  	&	2012 DY42	&	2.33	&	0.29	&	1.31	&	0.85	&	19.6	&	15	&	3d	&	0.35	&	20.3	&	0.58	\\
                      	&	           	&	2.75	&	0.18	&	2.55	&	      	&	18.0	&	19	&	6d	&	      	&	      	&	     	\\
EVA019 ESU053 EPA191  	&	2012 DV42	&	2.66	&	0.28	&	0.80	&	0.91	&	19.0	&	15	&	3d	&	0.10	&	20.0	&	0.53	\\
                      	&	           	&	3.10	&	0.14	&	1.33	&	      	&	17.1	&	21	&	13d	&	      	&	      	&	     	\\
EVA028 ESU049 EPA187  	&	2012 DX42	&	2.15	&	0.25	&	1.12	&	0.61	&	20.7	&	15	&	3d	&	0.18	&	20.4	&	0.53	\\
                      	&	           	&	3.09	&	0.08	&	4.37	&	      	&	17.2	&	19	&	6d	&	      	&	      	&	     	\\
EVA032 ESU060 EPA189  	&	2012 DO89	&	2.68	&	0.25	&	1.55	&	1.01	&	18.9	&	13	&	3d	&	0.21	&	20.1	&	0.54	\\
                      	&	           	&	2.86	&	0.23	&	5.79 	&	      	&	16.0	&	17	&	6d	&	      	&	      	&	     	\\

\noalign{\smallskip}\noalign{\smallskip}
\hline
\noalign{\smallskip}\noalign{\smallskip}
\multicolumn{12}{c}{INT Feb 2012 2-night objects discovered in the opposition mini-survey: } \\
\noalign{\smallskip}\noalign{\smallskip}

EBA019 EBA124         	&	2012 DQ45	&	3.61	&	0.53	&	2.27	&	0.71	&	18.4	&	10	&	3d	&	0.13	&	20.7	&	0.57	\\
                      	&	           	&	   	&	      	&	    	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EBA021 EVA038         	&	2012 DO49	&	2.86	&	0.49	&	28.78	&	0.49	&	15.4	&	10	&	3d	&	0.08	&	20.2	&	0.61	\\
                      	&	           	&	   	&	      	&	    	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EBA025 EBA141         	&	2012 DP45	&	5.51	&	0.68	&	1.78	&	0.74	&	18.6	&	9	&	3d	&	0.12	&	21.2	&	0.55	\\
                      	&	           	&	   	&	      	&	    	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EBA026 EBA093         	&	2012 DL20	&	2.56	&	0.12	&	9.06	&	1.26	&	17.5	&	10	&	2d	&	0.15	&	19.8	&	0.65	\\
                      	&	           	&	2.30	&	0.18	&	5.11	&	0.90	&	18.5	&	38	&	9y	&	      	&	      	&	     	\\
EBA034 EBA102         	&	2012 DN41	&	2.47	&	0.16	&	0.35	&	1.08	&	19.3	&	10	&	2d	&	0.11	&	20.7	&	0.60	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EBA045 EBA110         	&	2012 DO41	&	2.49	&	0.24	&	2.22	&	0.90	&	20.9	&	8	&	2d	&	0.16	&	21.8	&	0.56	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EBA032 EBA104         	&	2012 DP41	&	2.37	&	0.26	&	2.91	&	0.75	&	19.4	&	10	&	2d	&	0.15	&	19.7	&	0.54	\\
                      	&	           	&	3.16	&	0.24	&	6.64	&	      	&	17.3	&	12	&	3d	&	      	&	      	&	     	\\
EBA080 ESU179         	&	2012 DY59	&	2.65	&	0.04	&	12.94	&	1.55	&	17.3	&	7	&	2d	&	0.11	&	20.1	&	0.64	\\
                      	&	           	&	2.68	&	0.06	&	13.89	&	      	&	17.0	&	11	&	4d	&	      	&	      	&	     	\\
EBA088 EBA143         	&	2012 DS46	&	2.81	&	0.01	&	2.25	&	1.77	&	17.6	&	10	&	2d	&	0.12	&	21.0	&	0.55	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EBA095 EVA034         	&	2012 DU51	&	2.34	&	0.19	&	3.98	&	0.90	&	20.3	&	10	&	2d	&	0.13	&	21.2	&	0.61	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EBA099 EVA037         	&	2012 DT51	&	3.59	&	0.53	&	4.66	&	0.70	&	19.3	&	10	&	2d	&	0.10	&	21.3	&	0.61	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EBA215 EBA090         	&	2012 DQ41	&	3.16	&	0.30	&	4.86	&	1.24	&	18.3	&	10	&	2d	&	0.08	&	20.7	&	0.54	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ELA001 EBA070         	&	2012 DU40	&	3.09	&	0.37	&	7.62	&	0.96	&	17.1	&	8	&	2d	&	0.10	&	20.8	&	0.57	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ELA021 EPA072         	&	2012 DD41	&	2.22	&	0.06	&	4.47	&	1.11	&	19.2	&	10	&	2d	&	0.09	&	21.1	&	0.69	\\
                      	&	           	&	2.26	&	0.09	&	5.73	&	      	&	18.7	&	14	&	3d	&	      	&	      	&	     	\\
ELA024 EPA093         	&	2012 DO45	&	1.75	&	0.28	&	1.11	&	0.25	&	22.7	&	10	&	3d	&	0.27	&	21.3	&	0.67	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ELA033 EPA082         	&	2012 DL41	&	2.87	&	0.08	&	2.18	&	1.85	&	18.2	&	10	&	2d	&	0.11	&	21.5	&	0.55	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ELA036 EPA155         	&	2012 DP49	&	2.20	&	0.20	&	6.48	&	0.95	&	17.9	&	10	&	3d	&	0.28	&	18.3	&	0.70	\\
                      	&	           	&	2.23	&	0.14	&	4.91	&	0.91	&	18.4	&	18	&	6d	&	      	&	      	&	     	\\
ELA043 EPA146         	&	2012 DL73	&	2.43	&	0.21	&	2.40	&	0.93	&	20.1	&	9	&	2d	&	0.18	&	21.1	&	0.58	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ELA045 EPA129         	&	2012 DK73	&	2.73	&	0.04	&	4.54	&	1.60	&	17.6	&	9	&	2d	&	0.10	&	20.9	&	0.58	\\
                      	&	           	&	2.16	&	0.22	&	1.17	&	0.69	&	20.7	&	13	&	6d	&	      	&	      	&	     	\\
ELA048 EPA138         	&	2012 DA52	&	5.36	&	0.74	&	3.29	&	0.38	&	14.9	&	9	&	2d	&	0.04	&	20.0	&	0.51	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ELA058 EBA151         	&	2012 DV51	&	2.43	&	0.25	&	1.51	&	0.82	&	18.0	&	10	&	2d	&	0.11	&	21.3	&	0.63	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EPO003 EBA111         	&	2012 DX40	&	2.94	&	0.03	&	2.04	&	1.86	&	17.1	&	8	&	2d	&	0.08	&	20.5	&	0.54	\\
                      	&	           	&	3.00	&	0.26	&	1.34	&	      	&	18.3	&	12	&	3d	&	      	&	      	&	     	\\
EPO005 EPO095         	&	2012 DA84	&	2.88	&	0.12	&	2.34	&	1.54	&	17.0	&	10	&	3d	&	0.10	&	21.0	&	0.53	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EPO009 EPO093         	&	2012 DD84	&	2.27	&	0.19	&	3.37	&	0.82	&	17.7	&	10	&	3d	&	0.14	&	20.8	&	0.66	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EPO013 EPO097         	&	2012 DB84	&	2.35	&	0.19	&	3.66	&	0.90	&	20.4	&	10	&	3d	&	0.30	&	21.4	&	0.60	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EPO024 EBA112         	&	2012 DL89	&	1.95	&	0.17	&	0.45	&	0.63	&	19.8	&	7	&	2d	&	0.23	&	19.7	&	0.64	\\
                      	&	           	&	2.45	&	0.13	&	0.77	&	      	&	17.5	&	45	&	4y	&	      	&	      	&	     	\\
EPO030 ETU067         	&	2012 DV85	&	2.41	&	0.12	&	5.37	&	1.11	&	17.7	&	10	&	3d	&	0.15	&	20.7	&	0.64	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EPO036 ETU003         	&	2012 DH42	&	2.28	&	0.23	&	4.82	&	0.76	&	20.5	&	10	&	2d	&	0.18	&	20.7	&	0.61	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EPO037 ETU004         	&	2012 DJ42	&	2.33	&	0.25	&	2.58	&	0.75	&	20.0	&	10	&	2d	&	0.20	&	20.3	&	0.55	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EPO038 ETU005         	&	2012 DK42	&	2.35	&	0.26	&	3.04	&	0.75	&	19.6	&	10	&	2d	&	0.26	&	19.8	&	0.55	\\
                      	&	           	&	3.22	&	0.23	&	15.71	&	      	&	15.7	&	14	&	3d	&	      	&	      	&	     	\\
EPO039 ETU048         	&	2012 DU85	&	2.84	&	0.03	&	2.55	&	1.82	&	17.4	&	10	&	3d	&	0.19	&	20.7	&	0.56	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EPO042 ETU025         	&	2012 DZ51	&	2.88	&	0.27	&	6.98	&	1.11	&	16.8	&	10	&	2d	&	0.19	&	20.4	&	0.58	\\
                      	&	           	&	2.73	&	0.18	&	7.26	&	      	&	16.9	&	14	&	3d	&	      	&	      	&	     	\\
EPO044 ETU026         	&	2012 DG42	&	2.89	&	0.11	&	2.66	&	1.56	&	16.6	&	10	&	2d	&	0.13	&	20.5	&	0.54	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EPO049 ETU021         	&	2012 DL42	&	5.20	&	0.76	&	3.66	&	0.26	&	18.7	&	9	&	2d	&	0.16	&	20.0	&	0.67	\\
                      	&	           	&	2.23	&	0.09	&	3.49	&	      	&	18.8	&	15	&	29d	&	      	&	      	&	     	\\
ESU001 ESU062         	&	2012 DU42	&	3.05	&	0.16	&	3.82	&	1.56	&	17.4	&	10	&	2d	&	0.07	&	20.0	&	0.54	\\
                      	&	           	&	3.05	&	0.09	&	4.79	&	      	&	17.0	&	14	&	7d	&	      	&	      	&	     	\\
ESU011 ESU078         	&	2012 DT42	&	2.81	&	0.18	&	1.27	&	1.29	&	18.1	&	10	&	2d	&	0.12	&	20.4	&	0.57	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ESU013 ESU067         	&	2012 DN89	&	2.33	&	0.11	&	3.31	&	1.08	&	18.6	&	10	&	2d	&	0.22	&	20.0	&	0.64	\\
                      	&	           	&	2.55	&	0.36	&	9.14	&	0.66	&	16.6	&	13	&	4d	&	      	&	      	&	     	\\
ESU016 ESU075         	&	2012 DQ42	&	2.94	&	0.03	&	0.73	&	1.86	&	16.6	&	10	&	2d	&	0.26	&	19.8	&	0.54	\\
                      	&	           	&	2.97	&	0.10	&	0.64	&	      	&	17.3	&	16	&	9d	&	      	&	      	&	     	\\
ESU017 ESU080         	&	2012 DM89	&	2.19	&	0.04	&	7.88	&	1.08	&	18.2	&	9	&	2d	&	0.19	&	20.2	&	0.72	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ESU030 ELA055         	&	2012 DY41	&	2.32	&	0.18	&	3.49	&	0.91	&	19.4	&	10	&	2d	&	0.12	&	20.3	&	0.62	\\
                      	&	           	&	2.43	&	0.21	&	3.86	&	0.92	&	19.2	&	14	&	3d	&	      	&	      	&	     	\\
ESU033 ELA056         	&	2012 DZ41	&	2.77	&	0.03	&	3.68	&	1.68	&	16.9	&	10	&	2d	&	0.08	&	20.2	&	0.57	\\
                      	&	           	&	2.71	&	0.22	&	5.25	&	      	&	16.6	&	14	&	9d	&	      	&	      	&	     	\\
ESU035 ELA061         	&	2012 DX41	&	3.19	&	0.09	&	9.34	&	1.89	&	17.5	&	9	&	2d	&	0.12	&	20.8	&	0.54	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ESU036 ELA059         	&	2012 DD42	&	2.43	&	0.22	&	0.37	&	0.90	&	20.0	&	10	&	2d	&	0.14	&	20.9	&	0.57	\\
                      	&	           	&	2.78	&	0.02	&	0.92	&	      	&	17.6	&	14	&	3d	&	      	&	      	&	     	\\
ESU040 ELA052         	&	2012 DB42	&	2.70	&	0.25	&	0.96	&	1.05	&	19.6	&	10	&	2d	&	0.16	&	21.0	&	0.55	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ESU042 ELA054         	&	2012 DW41	&	2.57	&	0.17	&	2.30	&	1.29	&	17.9	&	10	&	2d	&	0.16	&	21.2	&	0.60	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ESU048 EPA185         	&	2012 DQ89	&	2.84	&	0.13	&	2.39	&	1.46	&	16.4	&	10	&	2d	&	0.33	&	20.4	&	0.54	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ESU061 EPA183         	&	2012 DW84	&	2.81	&	0.35	&	12.44	&	0.89	&	17.1	&	10	&	2d	&	0.13	&	19.2	&	0.70	\\
                      	&	           	&	2.33	&	0.20	&	7.70	&	0.87	&	18.2	&	17	&	4d	&	      	&	      	&	     	\\
ESU073 ESU154         	&	2012 DN85	&	2.49	&	0.22	&	2.63	&	0.94	&	19.8	&	10	&	2d	&	0.16	&	20.8	&	0.57	\\
                      	&	           	&	2.14	&	0.22	&	1.77	&	0.68	&	20.8	&	13	&	6d	&	      	&	      	&	     	\\
ESU087 ELA085         	&	2012 DF84	&	2.82	&	0.17	&	2.08	&	1.32	&	16.0	&	10	&	2d	&	0.08	&	20.1	&	0.54	\\
                      	&	           	&	2.90	&	0.07	&	1.68	&	      	&	16.4	&	14	&	6d	&	      	&	      	&	     	\\
ESU088 ELA084         	&	2012 DH84	&	2.36	&	0.26	&	0.41	&	0.75	&	20.4	&	10	&	2d	&	0.11	&	20.7	&	0.52	\\
                      	&	           	&	2.94	&	0.28	&	1.46	&	      	&	16.2	&	14	&	6d	&	      	&	      	&	     	\\
ESU089 ELA089         	&	2012 DK84	&	2.97	&	0.21	&	3.83	&	1.34	&	19.1	&	10	&	2d	&	0.21	&	21.3	&	0.54	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ESU086 ELA071         	&	2012 DL84	&	2.38	&	0.26	&	4.41	&	0.78	&	19.9	&	10	&	2d	&	0.12	&	20.3	&	0.57	\\
                      	&	           	&	3.19	&	0.14	&	26.62	&	      	&	15.6	&	17	&	1m	&	      	&	      	&	     	\\
ESU090 ELA083         	&	2012 DM84	&	2.75	&	0.04	&	1.00	&	1.63	&	17.5	&	10	&	2d	&	0.14	&	20.8	&	0.57	\\
                      	&	           	&	2.76	&	0.01	&	0.93	&	      	&	17.7	&	14	&	6d	&	      	&	      	&	     	\\
ESU092 ELA074         	&	2012 DG84	&	2.29	&	0.14	&	1.74	&	0.99	&	19.4	&	10	&	2d	&	0.30	&	21.0	&	0.65	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ETU022 ETU084         	&	2012 DW85	&	2.37	&	0.22	&	2.71	&	0.90	&	19.8	&	10	&	2d	&	0.15	&	20.7	&	0.59	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ETU012 ETU052         	&	2012 DX85	&	2.52	&	0.15	&	8.03	&	1.15	&	19.0	&	10	&	2d	&	0.17	&	20.7	&	0.65	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ETU032 ETU080         	&	2012 DZ85	&	1.97	&	0.16	&	2.50	&	0.66	&	21.1	&	10	&	2d	&	0.14	&	21.1	&	0.65	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EVA008 EPA178         	&	2012 DT84	&	2.57	&	0.35	&	2.45	&	0.67	&	19.8	&	10	&	3d	&	0.14	&	20.3	&	0.54	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EVA014 ESU055         	&	2012 DC43	&	2.98	&	0.08	&	2.21	&	1.74	&	16.4	&	10	&	2d	&	0.12	&	20.4	&	0.53	\\
                      	&	           	&	3.15	&	0.17	&	1.94	&	      	&	17.5	&	20	&	13y	&	      	&	      	&	     	\\
EVA016 ESU052         	&	2012 DA43	&	3.03	&	0.06	&	10.64	&	1.82	&	16.4	&	10	&	2d	&	0.09	&	20.3	&	0.54	\\
                      	&	           	&	2.95	&	0.19	&	13.60	&	      	&	16.1	&	14	&	4d	&	      	&	      	&	     	\\
EVA022 ESU056         	&	2012 DE43	&	2.69	&	0.06	&	3.60	&	1.55	&	17.7	&	10	&	2d	&	0.21	&	20.3	&	0.59	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
EVA025 ESU059         	&	2012 DF43	&	2.76	&	0.03	&	4.06	&	1.66	&	16.7	&	10	&	2d	&	0.23	&	20.0	&	0.57	\\
                      	&	           	&	2.66	&	0.29 	&	6.59 	&	0.87	&	16.1	&	14	&	4d	&	      	&	      	&	     	\\

\noalign{\smallskip}\noalign{\smallskip}
\hline
\noalign{\smallskip}\noalign{\smallskip}
\multicolumn{12}{c}{INT Feb 2012 1-night objects discovered in the opposition mini-survey: } \\
\noalign{\smallskip}\noalign{\smallskip}

EBA152                	&	2012 DX47	&	3.18	&	0.01	&	11.65	&	2.12	&	15.8	&	5	&	1d	&	0.09	&	19.8	&	0.54	\\
                      	&	           	&	3.18	&	0.03	&	11.14	&	      	&	16.1	&	25	&	1m	&	      	&	      	&	     	\\
ESU137                	&	2012 DC83	&	2.40	&	0.05	&	3.77	&	1.29	&	18.5	&	5	&	1d	&	0.09	&	20.5	&	0.64	\\
                      	&	           	&	 	&	 	&	 	&	      	&	   	&	  	&	  	&	      	&	      	&	     	\\
ETU090                	&	2012 DC86	&	2.37	&	0.13	&	4.69	&	1.08	&	18.2	&	5	&	1d	&	0.05	&	19.7	&	0.66	\\
                      	&	           	&	2.46	&	0.10	&	5.98	&	      	&	17.5	&	27	&	2m	&	      	&	      	&	     	\\
EVA045                	&	2012 EO1	&	2.25	&	0.28	&	4.24	&	0.63	&	20.0	&	3	&	1d	&	0.20	&	13.3	&	0.58	\\
                      	&	           	&	3.14	&	0.04	&	9.26	&	      	&	16.1	&	20	&	16d	&	      	&	      	&	     	\\

\\ \hline \hline \\
\end{longtable}
\end{center}

%%\end{document}

%%\documentclass[preprint,authoryear,12pt]{elsarticle}
%%\usepackage{longtable}

%\begin{document}
%%\setlength{\topmargin}{-0.8in}

% ______________________________

% APPENDIX TABLES
% ______________________________

% ESO/MPG DATA 
%__________

\newpage
%%\appendix
%%\section{Unknown objects observed during the Feb 2012 opposition mini-survey with the INT telescope. } 

\scriptsize
\begin{center}

\begin{longtable}{llrrrrrrrrrrp{2cm}}

%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{ 626 unknown objects observed with the INT during one night in Feb 2012 in the opposition mini-survey fields. 
We include approximate orbital data fitted with FIND\_ORB software based on our 1-night datasets.} 
\\
%This is the header for the first page of the table...
\hline \hline \\
%%\line(0,0){10 cm}
   \multicolumn{1}{c}{Acronym} & 
   \multicolumn{1}{c}{$a$ (AU)} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$ ($\degree$)} &
   \multicolumn{1}{c}{MOID (AU)} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{Arc} &
   \multicolumn{1}{c}{$\sigma$ ($^{\prime\prime}$)} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$ ($\degree$)} &
   \multicolumn{1}{c}{$\epsilon$ ($\degree$)} &
   \multicolumn{1}{p{2cm}}{$\mu$ ($^{\prime\prime}$/min)} \\
\\ \hline \hline \\
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{13}{c}{{\tablename} \thetable{} (continued) -- 626 unknown objects observed with the INT during one night in Feb 2012 in the opposition mini-survey fields. } \\
\\  \hline \hline \\
   \multicolumn{1}{c}{Acronym} & 
   \multicolumn{1}{c}{$a$ (AU)} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$ ($\degree$)} &
   \multicolumn{1}{c}{MOID (AU)} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{Arc} &
   \multicolumn{1}{c}{$\sigma$ ($^{\prime\prime}$)} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$ ($\degree$)} &
   \multicolumn{1}{c}{$\epsilon$ ($\degree$)} &
   \multicolumn{1}{p{2cm}}{$\mu$ ($^{\prime\prime}$/min)} \\
\\ \hline \hline \\
\endhead

EBA016	&	2.57	&	0.01	&	2.3	&	1.55	&	19.2	&	5	&	1n	&	0.16	&	21.8	&	-1	&	184	&	0.62	\\
EBA022	&	2.69	&	0.06	&	3.1	&	1.52	&	17.1	&	5	&	1n	&	0.09	&	20.4	&	-1	&	184	&	0.59	\\
EBA023	&	1.04	&	0.04	&	0.4	&	0.01	&	32.0	&	5	&	1n	&	0.27	&	20.7	&	-1	&	184	&	1.11	\\
EBA024	&	1.03	&	0.11	&	0.2	&	0.01	&	36.5	&	4	&	1n	&	0.38	&	20.4	&	-1	&	184	&	0.80	\\
EBA027	&	2.33	&	0.29	&	3.7	&	0.67	&	21.5	&	4	&	1n	&	0.09	&	21.5	&	0	&	184	&	0.57	\\
EBA029	&	2.50	&	0.24	&	2.6	&	0.90	&	19.5	&	5	&	1n	&	0.11	&	20.4	&	0	&	184	&	0.58	\\
EBA030	&	2.93	&	0.03	&	1.1	&	1.86	&	15.7	&	5	&	1n	&	0.05	&	19.0	&	0	&	184	&	0.56	\\
EBA031	&	2.30	&	0.30	&	0.1	&	0.63	&	21.4	&	5	&	1n	&	0.06	&	21.2	&	0	&	184	&	0.50	\\
EBA033	&	3.19	&	0.01	&	1.8	&	2.14	&	17.8	&	5	&	1n	&	0.25	&	21.7	&	0	&	184	&	0.52	\\
EBA036	&	2.90	&	0.02	&	2.8	&	1.86	&	18.1	&	5	&	1n	&	0.09	&	21.4	&	0	&	184	&	0.56	\\
EBA038	&	2.39	&	0.04	&	0.5	&	1.29	&	19.6	&	4	&	1n	&	0.07	&	21.7	&	0	&	184	&	0.66	\\
EBA040	&	2.45	&	0.23	&	0.4	&	0.90	&	20.9	&	5	&	1n	&	0.23	&	21.8	&	0	&	184	&	0.60	\\
EBA041	&	2.29	&	0.10	&	7.0	&	1.08	&	19.5	&	3	&	1n	&	0.11	&	20.9	&	0	&	184	&	0.72	\\
EBA043	&	2.26	&	0.01	&	2.9	&	1.23	&	19.6	&	5	&	1n	&	0.30	&	21.6	&	0	&	184	&	0.71	\\
EBA044	&	2.38	&	0.04	&	2.8	&	1.29	&	17.4	&	5	&	1n	&	0.07	&	19.4	&	-1	&	184	&	0.66	\\
EBA071	&	2.46	&	0.16	&	2.3	&	1.08	&	19.0	&	3	&	1n	&	0.16	&	20.5	&	-1	&	186	&	0.62	\\
EBA073	&	2.65	&	0.08	&	13.3	&	1.43	&	16.7	&	3	&	1n	&	0.10	&	20.1	&	-1	&	186	&	0.64	\\
EBA074	&	1.39	&	0.06	&	0.5	&	0.31	&	23.5	&	3	&	1n	&	0.27	&	21.5	&	-1	&	186	&	0.93	\\
EBA075	&	2.48	&	0.24	&	3.8	&	0.90	&	18.6	&	3	&	1n	&	0.08	&	19.6	&	-1	&	186	&	0.60	\\
EBA076	&	2.34	&	0.10	&	4.2	&	1.10	&	19.0	&	3	&	1n	&	0.28	&	21.4	&	-1	&	186	&	0.68	\\
EBA077	&	1.82	&	0.18	&	0.6	&	0.51	&	22.2	&	3	&	1n	&	0.18	&	21.5	&	-1	&	186	&	0.65	\\
EBA078	&	2.39	&	0.27	&	5.7	&	0.75	&	20.8	&	2	&	1n	&	0.00	&	21.2	&	-1	&	186	&	0.63	\\
EBA079	&	2.40	&	0.05	&	3.9	&	1.29	&	19.7	&	2	&	1n	&	0.00	&	21.9	&	-1	&	186	&	0.66	\\
EBA081	&	2.46	&	0.23	&	2.6	&	0.90	&	19.8	&	3	&	1n	&	0.14	&	20.8	&	-1	&	186	&	0.59	\\
EBA083	&	2.35	&	0.38	&	0.4	&	0.47	&	22.3	&	3	&	1n	&	0.28	&	21.4	&	-1	&	186	&	0.26	\\
EBA085	&	2.31	&	0.30	&	3.4	&	0.63	&	21.5	&	3	&	1n	&	0.07	&	21.4	&	-1	&	186	&	0.54	\\
EBA086	&	2.43	&	0.22	&	0.7	&	0.90	&	19.8	&	3	&	1n	&	0.10	&	20.8	&	-1	&	186	&	0.59	\\
EBA087	&	2.35	&	0.36	&	2.6	&	0.53	&	22.1	&	3	&	1n	&	0.03	&	21.5	&	-1	&	186	&	0.41	\\
EBA089	&	3.07	&	0.05	&	2.3	&	1.91	&	16.7	&	5	&	1n	&	0.06	&	20.6	&	-1	&	184	&	0.52	\\
EBA092	&	2.37	&	0.27	&	3.4	&	0.75	&	20.5	&	5	&	1n	&	0.10	&	20.9	&	-1	&	184	&	0.58	\\
EBA096	&	2.45	&	0.04	&	0.1	&	1.35	&	19.1	&	5	&	1n	&	0.23	&	21.8	&	0	&	184	&	0.63	\\
EBA097	&	2.66	&	0.05	&	3.0	&	1.55	&	17.8	&	5	&	1n	&	0.05	&	20.5	&	0	&	184	&	0.60	\\
EBA098	&	2.44	&	0.23	&	2.4	&	0.90	&	19.4	&	5	&	1n	&	0.06	&	20.4	&	0	&	184	&	0.59	\\
EBA103	&	3.10	&	0.04	&	7.2	&	1.96	&	17.8	&	5	&	1n	&	0.21	&	21.8	&	0	&	184	&	0.54	\\
EBA106	&	2.81	&	0.01	&	0.9	&	1.75	&	18.2	&	5	&	1n	&	0.14	&	21.6	&	0	&	184	&	0.56	\\
EBA107	&	2.45	&	0.04	&	0.8	&	1.34	&	19.1	&	4	&	1n	&	0.38	&	21.8	&	0	&	184	&	0.61	\\
EBA108	&	3.18	&	0.01	&	11.3	&	2.12	&	18.0	&	5	&	1n	&	0.12	&	22.0	&	0	&	184	&	0.54	\\
EBA109	&	2.73	&	0.04	&	12.4	&	1.60	&	18.2	&	5	&	1n	&	0.13	&	21.5	&	0	&	184	&	0.62	\\
EBA115	&	3.16	&	0.02	&	1.1	&	2.09	&	16.4	&	5	&	1n	&	0.06	&	20.3	&	-1	&	184	&	0.51	\\
EBA116	&	2.40	&	0.21	&	2.3	&	0.90	&	19.2	&	4	&	1n	&	0.15	&	20.1	&	-1	&	185	&	0.62	\\
EBA121	&	2.36	&	0.20	&	6.8	&	0.90	&	20.2	&	5	&	1n	&	0.21	&	21.2	&	-1	&	184	&	0.66	\\
EBA122	&	2.40	&	0.05	&	2.9	&	1.29	&	18.5	&	5	&	1n	&	0.13	&	20.7	&	-1	&	184	&	0.63	\\
EBA123	&	2.34	&	0.10	&	1.2	&	1.09	&	18.7	&	5	&	1n	&	0.10	&	20.8	&	-1	&	185	&	0.66	\\
EBA125	&	2.86	&	0.00	&	1.4	&	1.84	&	17.1	&	5	&	1n	&	0.05	&	20.5	&	-1	&	184	&	0.56	\\
EBA126	&	2.44	&	0.34	&	0.4	&	0.63	&	21.3	&	5	&	1n	&	0.16	&	21.2	&	-1	&	184	&	0.43	\\
EBA127	&	2.43	&	0.05	&	1.4	&	1.31	&	18.3	&	5	&	1n	&	0.08	&	21.1	&	-1	&	184	&	0.64	\\
EBA128	&	2.41	&	0.14	&	3.3	&	1.08	&	19.1	&	5	&	1n	&	0.21	&	20.7	&	-1	&	185	&	0.61	\\
EBA129	&	3.01	&	0.16	&	3.3	&	1.55	&	17.8	&	5	&	1n	&	0.06	&	20.6	&	-1	&	185	&	0.54	\\
EBA130	&	2.36	&	0.26	&	2.8	&	0.75	&	20.0	&	4	&	1n	&	0.17	&	20.5	&	-1	&	185	&	0.57	\\
EBA132	&	2.33	&	0.34	&	0.5	&	0.55	&	21.2	&	3	&	1n	&	0.07	&	20.8	&	-1	&	185	&	0.41	\\
EBA135	&	2.81	&	0.01	&	0.9	&	1.76	&	17.4	&	3	&	1n	&	0.06	&	20.8	&	0	&	185	&	0.57	\\
EBA136	&	2.39	&	0.05	&	0.5	&	1.29	&	18.8	&	5	&	1n	&	0.07	&	21.0	&	0	&	184	&	0.65	\\
EBA139	&	2.31	&	0.01	&	2.6	&	1.29	&	17.3	&	5	&	1n	&	0.07	&	19.5	&	0	&	185	&	0.66	\\
EBA144	&	2.80	&	0.02	&	3.0	&	1.75	&	17.9	&	5	&	1n	&	0.23	&	21.3	&	-1	&	185	&	0.55	\\
EBA145	&	2.37	&	0.04	&	3.0	&	1.29	&	19.0	&	5	&	1n	&	0.14	&	21.1	&	-1	&	184	&	0.66	\\
EBA146	&	2.29	&	0.10	&	6.6	&	1.08	&	19.6	&	4	&	1n	&	0.10	&	21.2	&	-1	&	184	&	0.70	\\
EBA147	&	2.31	&	0.01	&	0.6	&	1.29	&	19.1	&	4	&	1n	&	0.20	&	21.3	&	-1	&	184	&	0.68	\\
EBA150	&	2.44	&	0.04	&	2.9	&	1.32	&	18.2	&	5	&	1n	&	0.06	&	21.0	&	-1	&	185	&	0.64	\\
EBA153	&	2.48	&	0.24	&	3.3	&	0.90	&	19.5	&	4	&	1n	&	0.11	&	20.4	&	0	&	184	&	0.59	\\
EBA154	&	2.67	&	0.05	&	2.6	&	1.55	&	18.0	&	5	&	1n	&	0.14	&	20.8	&	0	&	184	&	0.60	\\
EBA155	&	2.27	&	0.17	&	7.5	&	0.90	&	18.6	&	5	&	1n	&	0.02	&	19.6	&	0	&	184	&	0.71	\\
EBA156	&	2.46	&	0.16	&	4.0	&	1.08	&	19.0	&	5	&	1n	&	0.06	&	20.6	&	0	&	184	&	0.62	\\
EBA157	&	2.21	&	0.04	&	1.2	&	1.12	&	18.4	&	4	&	1n	&	0.22	&	20.6	&	0	&	184	&	0.71	\\
EBA158	&	2.38	&	0.21	&	3.3	&	0.90	&	19.1	&	5	&	1n	&	0.29	&	16.1	&	0	&	184	&	0.61	\\
EBA159	&	2.37	&	0.20	&	0.5	&	0.90	&	20.0	&	5	&	1n	&	0.08	&	21.0	&	0	&	184	&	0.60	\\
EBA160	&	3.10	&	0.04	&	11.5	&	1.98	&	17.1	&	5	&	1n	&	0.09	&	21.1	&	0	&	184	&	0.55	\\
EBA161	&	3.03	&	0.06	&	1.8	&	1.82	&	17.0	&	5	&	1n	&	0.11	&	21.0	&	0	&	184	&	0.54	\\
EBA162	&	2.42	&	0.33	&	0.6	&	0.63	&	21.4	&	4	&	1n	&	0.33	&	21.3	&	0	&	184	&	0.47	\\
EBA163	&	1.31	&	0.39	&	0.2	&	0.01	&	30.9	&	5	&	1n	&	0.05	&	20.7	&	0	&	184	&	0.54	\\
EBA164	&	2.31	&	0.25	&	3.7	&	0.75	&	20.7	&	5	&	1n	&	0.08	&	21.1	&	0	&	184	&	0.59	\\
EBA165	&	2.40	&	0.05	&	5.2	&	1.29	&	19.0	&	5	&	1n	&	0.15	&	21.1	&	0	&	184	&	0.65	\\
EBA166	&	3.05	&	0.07	&	0.5	&	1.86	&	17.6	&	5	&	1n	&	0.03	&	20.9	&	0	&	184	&	0.54	\\
EBA167	&	1.95	&	0.03	&	0.1	&	0.90	&	20.2	&	5	&	1n	&	0.11	&	21.2	&	0	&	184	&	0.76	\\
EBA168	&	2.47	&	0.30	&	3.0	&	0.71	&	16.9	&	5	&	1n	&	0.08	&	21.0	&	0	&	184	&	0.61	\\
EBA169	&	2.67	&	0.05	&	3.6	&	1.55	&	18.0	&	4	&	1n	&	0.14	&	20.7	&	0	&	184	&	0.60	\\
EBA170	&	2.30	&	0.24	&	5.4	&	0.75	&	19.3	&	5	&	1n	&	0.10	&	19.8	&	0	&	184	&	0.63	\\
EBA171	&	2.36	&	0.26	&	2.4	&	0.75	&	20.8	&	5	&	1n	&	0.10	&	21.3	&	0	&	184	&	0.56	\\
EBA172	&	2.37	&	0.20	&	0.3	&	0.90	&	20.4	&	5	&	1n	&	0.08	&	21.4	&	0	&	184	&	0.61	\\
EBA173	&	2.29	&	0.10	&	6.3	&	1.08	&	19.7	&	5	&	1n	&	0.19	&	21.3	&	0	&	184	&	0.71	\\
EBA174	&	2.48	&	0.16	&	0.4	&	1.08	&	19.7	&	5	&	1n	&	0.09	&	21.3	&	-1	&	184	&	0.61	\\
EBA175	&	2.77	&	0.03	&	12.4	&	1.69	&	17.2	&	5	&	1n	&	0.04	&	20.6	&	0	&	184	&	0.62	\\
EBA176	&	2.12	&	0.12	&	8.2	&	0.86	&	19.1	&	4	&	1n	&	0.25	&	21.3	&	-1	&	184	&	0.78	\\
EBA177	&	2.49	&	0.25	&	4.0	&	0.88	&	19.8	&	5	&	1n	&	0.07	&	20.8	&	-1	&	184	&	0.60	\\
EBA178	&	2.75	&	0.04	&	2.7	&	1.63	&	17.1	&	5	&	1n	&	0.05	&	20.5	&	-1	&	184	&	0.58	\\
EBA179	&	3.06	&	0.07	&	0.5	&	1.86	&	17.8	&	5	&	1n	&	0.04	&	21.2	&	-1	&	184	&	0.54	\\
EBA180	&	2.12	&	0.08	&	2.2	&	0.94	&	19.1	&	4	&	1n	&	0.12	&	21.2	&	-1	&	184	&	0.72	\\
EBA182	&	2.35	&	0.03	&	2.7	&	1.29	&	18.6	&	5	&	1n	&	0.20	&	20.8	&	-1	&	184	&	0.67	\\
EBA183	&	2.33	&	0.14	&	11.6	&	1.02	&	18.9	&	5	&	1n	&	0.15	&	20.5	&	-1	&	184	&	0.79	\\
EBA184	&	2.49	&	0.30	&	1.0	&	0.75	&	20.4	&	4	&	1n	&	0.14	&	20.8	&	-1	&	184	&	0.52	\\
EBA185	&	2.36	&	0.31	&	1.3	&	0.63	&	20.8	&	5	&	1n	&	0.08	&	20.7	&	-1	&	184	&	0.47	\\
EBA186	&	1.56	&	0.64	&	0.1	&	0.01	&	29.0	&	5	&	1n	&	0.21	&	20.1	&	-1	&	184	&	0.54	\\
EBA187	&	2.68	&	0.06	&	5.0	&	1.50	&	17.4	&	5	&	1n	&	0.15	&	20.8	&	-1	&	184	&	0.60	\\
EBA188	&	2.91	&	0.10	&	2.5	&	1.60	&	16.7	&	5	&	1n	&	0.04	&	20.8	&	-1	&	184	&	0.54	\\
EBA189	&	2.32	&	0.25	&	6.2	&	0.75	&	20.5	&	5	&	1n	&	0.06	&	21.0	&	0	&	184	&	0.66	\\
EBA190	&	2.91	&	0.10	&	2.1	&	1.60	&	16.9	&	5	&	1n	&	0.07	&	20.9	&	0	&	184	&	0.54	\\
EBA191	&	2.77	&	0.03	&	3.9	&	1.69	&	17.0	&	5	&	1n	&	0.05	&	20.4	&	0	&	184	&	0.58	\\
EBA192	&	2.34	&	0.19	&	3.4	&	0.90	&	19.5	&	5	&	1n	&	0.04	&	20.5	&	0	&	184	&	0.63	\\
EBA193	&	2.12	&	0.12	&	0.9	&	0.84	&	17.9	&	5	&	1n	&	0.14	&	20.0	&	0	&	184	&	0.73	\\
EBA194	&	2.39	&	0.21	&	3.1	&	0.90	&	20.4	&	4	&	1n	&	0.14	&	21.4	&	0	&	184	&	0.63	\\
EBA195	&	2.42	&	0.05	&	0.4	&	1.29	&	18.5	&	5	&	1n	&	0.13	&	21.3	&	0	&	184	&	0.64	\\
EBA196	&	2.62	&	0.11	&	12.2	&	1.36	&	18.3	&	5	&	1n	&	0.31	&	21.0	&	0	&	184	&	0.68	\\
EBA197	&	3.17	&	0.01	&	2.4	&	2.12	&	16.0	&	5	&	1n	&	0.14	&	20.0	&	0	&	184	&	0.52	\\
EBA198	&	3.06	&	0.05	&	11.1	&	1.89	&	17.2	&	5	&	1n	&	0.10	&	21.3	&	0	&	184	&	0.54	\\
EBA199	&	2.44	&	0.28	&	2.4	&	0.75	&	20.7	&	5	&	1n	&	0.14	&	21.1	&	0	&	184	&	0.53	\\
EBA200	&	3.16	&	0.16	&	3.4	&	1.65	&	16.6	&	5	&	1n	&	0.11	&	21.2	&	0	&	184	&	0.49	\\
EBA201	&	2.32	&	0.09	&	0.5	&	1.10	&	18.8	&	5	&	1n	&	0.06	&	20.9	&	0	&	184	&	0.68	\\
EBA202	&	2.38	&	0.30	&	0.2	&	0.67	&	21.3	&	2	&	1n	&	0.00	&	21.4	&	0	&	184	&	0.50	\\
EBA203	&	2.45	&	0.29	&	2.5	&	0.75	&	20.4	&	5	&	1n	&	0.07	&	20.9	&	0	&	184	&	0.54	\\
EBA204	&	3.08	&	0.04	&	3.4	&	1.93	&	16.0	&	5	&	1n	&	0.14	&	20.0	&	0	&	184	&	0.51	\\
EBA205	&	2.33	&	0.10	&	0.5	&	1.10	&	19.2	&	5	&	1n	&	0.16	&	21.4	&	0	&	184	&	0.66	\\
EBA206	&	2.32	&	0.02	&	0.2	&	1.29	&	19.0	&	5	&	1n	&	0.07	&	21.1	&	0	&	184	&	0.68	\\
EBA207	&	2.77	&	0.03	&	6.4	&	1.67	&	17.2	&	5	&	1n	&	0.04	&	20.6	&	0	&	184	&	0.59	\\
EBA207b	&	2.44	&	0.04	&	0.5	&	1.33	&	17.5	&	5	&	1n	&	0.06	&	20.2	&	0	&	184	&	0.63	\\
EBA208	&	3.01	&	0.05	&	2.9	&	1.86	&	18.0	&	5	&	1n	&	0.54	&	21.3	&	0	&	184	&	0.53	\\
EBA209	&	2.14	&	0.03	&	0.2	&	1.08	&	19.4	&	5	&	1n	&	0.12	&	21.0	&	0	&	184	&	0.71	\\
EBA209b	&	2.40	&	0.21	&	2.1	&	0.90	&	20.1	&	5	&	1n	&	0.06	&	21.1	&	0	&	184	&	0.60	\\
EBA210	&	2.68	&	0.06	&	2.0	&	1.50	&	17.8	&	5	&	1n	&	0.09	&	21.2	&	0	&	184	&	0.58	\\
EBA211	&	2.87	&	0.20	&	3.5	&	1.29	&	19.2	&	4	&	1n	&	0.13	&	21.3	&	0	&	184	&	0.56	\\
EBA212	&	2.46	&	0.16	&	0.7	&	1.08	&	19.7	&	5	&	1n	&	0.35	&	21.2	&	0	&	184	&	0.62	\\
EBA213	&	2.32	&	0.14	&	2.2	&	0.97	&	18.6	&	5	&	1n	&	0.15	&	21.3	&	0	&	184	&	0.68	\\
ELA002	&	2.49	&	0.30	&	3.6	&	0.75	&	21.3	&	5	&	1n	&	0.15	&	21.7	&	-1	&	186	&	0.56	\\
ELA003	&	2.40	&	0.33	&	2.4	&	0.63	&	21.3	&	4	&	1n	&	0.36	&	21.2	&	-1	&	186	&	0.45	\\
ELA004	&	1.14	&	0.23	&	0.5	&	0.01	&	30.0	&	5	&	1n	&	0.27	&	20.0	&	-1	&	186	&	0.65	\\
ELA005	&	2.38	&	0.26	&	5.0	&	0.75	&	19.9	&	5	&	1n	&	0.09	&	20.3	&	-1	&	186	&	0.60	\\
ELA006	&	2.60	&	0.09	&	2.1	&	1.35	&	17.2	&	4	&	1n	&	0.03	&	20.6	&	-1	&	186	&	0.61	\\
ELA007	&	2.30	&	0.30	&	4.1	&	0.63	&	21.2	&	4	&	1n	&	0.68	&	21.1	&	-1	&	186	&	0.61	\\
ELA008	&	2.48	&	0.17	&	0.6	&	1.08	&	20.0	&	5	&	1n	&	0.09	&	21.5	&	-1	&	186	&	0.62	\\
ELA009	&	2.47	&	0.23	&	0.6	&	0.90	&	21.0	&	5	&	1n	&	0.13	&	21.9	&	-1	&	186	&	0.59	\\
ELA010	&	2.38	&	0.20	&	0.6	&	0.90	&	20.7	&	5	&	1n	&	0.08	&	21.7	&	-1	&	186	&	0.61	\\
ELA012	&	2.33	&	0.25	&	3.3	&	0.75	&	20.8	&	5	&	1n	&	0.14	&	21.2	&	-1	&	186	&	0.60	\\
ELA014	&	1.04	&	0.19	&	0.0	&	0.01	&	33.5	&	5	&	1n	&	0.07	&	20.8	&	-1	&	186	&	0.54	\\
ELA015	&	2.34	&	0.02	&	4.1	&	1.29	&	19.0	&	5	&	1n	&	0.16	&	21.1	&	-2	&	186	&	0.66	\\
ELA016	&	2.85	&	0.00	&	3.5	&	1.84	&	17.5	&	5	&	1n	&	0.10	&	20.9	&	-2	&	186	&	0.57	\\
ELA018	&	3.08	&	0.05	&	3.8	&	1.93	&	18.1	&	4	&	1n	&	0.10	&	22.0	&	-1	&	184	&	0.52	\\
ELA025	&	2.89	&	0.11	&	2.3	&	1.55	&	16.2	&	5	&	1n	&	0.05	&	20.2	&	-1	&	185	&	0.55	\\
ELA027	&	2.86	&	0.07	&	2.1	&	1.63	&	16.9	&	4	&	1n	&	0.06	&	20.5	&	-1	&	185	&	0.56	\\
ELA029	&	2.36	&	0.12	&	3.7	&	1.08	&	19.6	&	5	&	1n	&	0.32	&	21.1	&	0	&	184	&	0.68	\\
ELA031	&	2.32	&	0.25	&	3.2	&	0.75	&	19.8	&	4	&	1n	&	0.06	&	20.1	&	-1	&	184	&	0.60	\\
ELA032	&	1.85	&	0.02	&	3.8	&	0.80	&	20.6	&	4	&	1n	&	0.19	&	21.5	&	-1	&	184	&	0.86	\\
ELA037	&	2.36	&	0.32	&	1.2	&	0.62	&	20.8	&	5	&	1n	&	0.18	&	20.4	&	0	&	182	&	0.46	\\
ELA038	&	2.32	&	0.25	&	6.0	&	0.75	&	19.9	&	5	&	1n	&	0.18	&	20.0	&	0	&	182	&	0.66	\\
ELA039	&	2.50	&	0.30	&	1.4	&	0.75	&	20.1	&	5	&	1n	&	0.11	&	20.3	&	0	&	181	&	0.51	\\
ELA040	&	2.20	&	0.04	&	3.4	&	1.12	&	17.8	&	4	&	1n	&	0.30	&	19.8	&	0	&	182	&	0.73	\\
ELA041	&	2.80	&	0.02	&	2.2	&	1.74	&	17.3	&	4	&	1n	&	0.17	&	20.5	&	0	&	182	&	0.57	\\
ELA042	&	2.83	&	0.01	&	1.5	&	1.80	&	17.1	&	4	&	1n	&	0.20	&	20.3	&	0	&	182	&	0.57	\\
ELA046	&	2.71	&	0.04	&	2.4	&	1.59	&	17.7	&	4	&	1n	&	0.16	&	20.6	&	0	&	182	&	0.59	\\
ELA047	&	2.31	&	0.39	&	0.9	&	0.40	&	21.4	&	4	&	1n	&	1.20	&	19.9	&	0	&	182	&	0.17	\\
ELA050	&	2.58	&	0.37	&	12.3	&	0.63	&	20.9	&	4	&	1n	&	1.46	&	20.6	&	1	&	182	&	0.84	\\
ELA051	&	2.43	&	0.05	&	1.0	&	1.30	&	17.9	&	5	&	1n	&	0.10	&	20.5	&	0	&	183	&	0.64	\\
ELA053	&	2.38	&	0.27	&	3.1	&	0.75	&	20.2	&	5	&	1n	&	0.11	&	20.5	&	0	&	183	&	0.57	\\
ELA057	&	3.00	&	0.07	&	0.0	&	1.77	&	15.7	&	5	&	1n	&	0.07	&	19.6	&	0	&	183	&	0.53	\\
ELA062	&	2.12	&	0.02	&	0.1	&	1.08	&	20.1	&	5	&	1n	&	0.15	&	21.6	&	0	&	183	&	0.71	\\
ELA063	&	3.11	&	0.04	&	11.0	&	1.98	&	17.4	&	5	&	1n	&	0.10	&	21.4	&	0	&	183	&	0.55	\\
ELA064	&	2.39	&	0.31	&	1.3	&	0.67	&	????	&	4	&	1n	&	0.35	&	0.0	&	0	&	183	&	0.49	\\
ELA065	&	2.25	&	0.02	&	0.4	&	1.20	&	18.9	&	4	&	1n	&	0.05	&	20.9	&	0	&	183	&	0.68	\\
ELA066	&	2.33	&	0.29	&	0.6	&	0.67	&	21.4	&	3	&	1n	&	0.07	&	21.4	&	0	&	184	&	0.52	\\
ELA067	&	2.00	&	0.14	&	5.3	&	0.71	&	18.8	&	5	&	1n	&	0.27	&	20.9	&	0	&	184	&	0.81	\\
ELA068	&	2.44	&	0.22	&	3.9	&	0.90	&	19.6	&	5	&	1n	&	0.10	&	20.5	&	0	&	183	&	0.60	\\
ELA069	&	2.66	&	0.05	&	3.3	&	1.55	&	18.5	&	5	&	1n	&	0.20	&	21.2	&	0	&	181	&	0.60	\\
ELA070	&	1.95	&	0.03	&	15.6	&	0.90	&	20.1	&	3	&	1n	&	0.18	&	21.0	&	1	&	182	&	0.99	\\
ELA073	&	2.37	&	0.20	&	0.4	&	0.90	&	19.9	&	5	&	1n	&	0.06	&	20.8	&	1	&	182	&	0.60	\\
ELA075	&	3.00	&	0.05	&	0.4	&	1.86	&	17.1	&	5	&	1n	&	0.07	&	20.4	&	1	&	182	&	0.54	\\
ELA076	&	2.36	&	0.26	&	3.6	&	0.75	&	20.8	&	5	&	1n	&	0.18	&	21.2	&	0	&	182	&	0.57	\\
ELA077	&	2.42	&	0.05	&	2.8	&	1.30	&	17.6	&	5	&	1n	&	0.09	&	20.3	&	1	&	182	&	0.64	\\
ELA079	&	2.77	&	0.03	&	4.2	&	1.67	&	17.6	&	5	&	1n	&	0.15	&	20.9	&	0	&	182	&	0.57	\\
ELA080	&	3.11	&	0.03	&	8.8	&	2.00	&	15.5	&	5	&	1n	&	0.06	&	19.5	&	0	&	182	&	0.53	\\
ELA081	&	2.37	&	0.27	&	2.9	&	0.75	&	20.3	&	5	&	1n	&	0.15	&	20.6	&	0	&	182	&	0.56	\\
ELA082	&	2.33	&	0.31	&	1.3	&	0.63	&	20.3	&	5	&	1n	&	0.13	&	20.1	&	0	&	182	&	0.46	\\
ELA086	&	2.49	&	0.08	&	0.8	&	1.29	&	19.3	&	5	&	1n	&	0.12	&	21.3	&	1	&	182	&	0.61	\\
ELA087	&	2.35	&	0.19	&	3.4	&	0.90	&	20.3	&	5	&	1n	&	0.10	&	21.2	&	1	&	182	&	0.62	\\
ELA088	&	2.30	&	0.13	&	3.2	&	1.00	&	18.7	&	5	&	1n	&	0.07	&	21.4	&	1	&	182	&	0.69	\\
ELA090	&	2.27	&	0.12	&	4.9	&	0.99	&	17.2	&	5	&	1n	&	0.04	&	19.9	&	1	&	182	&	0.69	\\
ELA091	&	2.41	&	0.05	&	2.1	&	1.29	&	18.5	&	5	&	1n	&	0.05	&	20.6	&	1	&	182	&	0.65	\\
ELA092	&	2.49	&	0.08	&	1.0	&	1.29	&	19.0	&	5	&	1n	&	0.12	&	21.1	&	1	&	182	&	0.63	\\
ELA093	&	2.44	&	0.32	&	2.9	&	0.65	&	17.1	&	5	&	1n	&	0.05	&	21.0	&	1	&	182	&	0.62	\\
ELA094	&	2.47	&	0.03	&	1.4	&	1.38	&	18.5	&	5	&	1n	&	0.09	&	21.2	&	1	&	182	&	0.63	\\
ELA095	&	1.91	&	0.01	&	7.8	&	0.90	&	20.7	&	3	&	1n	&	0.35	&	21.7	&	1	&	182	&	0.86	\\
ELA096	&	2.43	&	0.22	&	0.6	&	0.90	&	19.2	&	5	&	1n	&	0.04	&	20.2	&	1	&	182	&	0.59	\\
ELA097	&	2.41	&	0.22	&	2.1	&	0.90	&	20.0	&	5	&	1n	&	0.06	&	20.9	&	1	&	182	&	0.60	\\
ELA098	&	2.70	&	0.06	&	2.4	&	1.54	&	17.8	&	5	&	1n	&	0.07	&	21.2	&	1	&	182	&	0.59	\\
ELA099	&	2.71	&	0.05	&	3.9	&	1.55	&	17.2	&	5	&	1n	&	0.04	&	20.6	&	1	&	182	&	0.58	\\
ELA100	&	2.39	&	0.27	&	0.5	&	0.75	&	20.3	&	5	&	1n	&	0.05	&	20.6	&	1	&	182	&	0.53	\\
ELA101	&	2.31	&	0.25	&	3.3	&	0.75	&	20.8	&	4	&	1n	&	0.08	&	21.2	&	1	&	182	&	0.59	\\
ELA102	&	3.06	&	0.05	&	10.8	&	1.89	&	15.6	&	5	&	1n	&	0.03	&	19.6	&	1	&	182	&	0.54	\\
ELA103	&	2.28	&	0.29	&	0.5	&	0.63	&	21.5	&	5	&	1n	&	0.14	&	21.3	&	1	&	182	&	0.48	\\
ELA104	&	3.11	&	0.18	&	3.3	&	1.56	&	16.5	&	5	&	1n	&	0.10	&	21.1	&	1	&	182	&	0.50	\\
ELA105	&	2.22	&	0.03	&	4.4	&	1.15	&	19.4	&	5	&	1n	&	0.13	&	21.5	&	1	&	182	&	0.70	\\
ELA106	&	2.56	&	0.32	&	2.4	&	0.75	&	19.7	&	5	&	1n	&	0.03	&	20.0	&	1	&	182	&	0.50	\\
ELA107	&	2.80	&	0.15	&	2.4	&	1.37	&	15.8	&	5	&	1n	&	0.04	&	19.8	&	1	&	182	&	0.56	\\
ELA108	&	2.44	&	0.23	&	3.0	&	0.90	&	19.5	&	5	&	1n	&	0.06	&	20.5	&	1	&	182	&	0.59	\\
ELA109	&	2.65	&	0.08	&	2.6	&	1.44	&	16.8	&	5	&	1n	&	0.07	&	20.2	&	1	&	182	&	0.60	\\
ELA110	&	2.61	&	0.03	&	12.5	&	1.55	&	18.2	&	5	&	1n	&	0.09	&	20.9	&	1	&	182	&	0.68	\\
ELA111	&	3.12	&	0.19	&	3.8	&	1.55	&	18.4	&	5	&	1n	&	0.13	&	21.1	&	1	&	182	&	0.55	\\
ELA112	&	2.30	&	0.01	&	2.3	&	1.29	&	18.7	&	5	&	1n	&	0.23	&	20.8	&	1	&	182	&	0.68	\\
ELA113	&	2.43	&	0.28	&	2.6	&	0.75	&	20.8	&	5	&	1n	&	0.16	&	21.2	&	1	&	182	&	0.54	\\
EPA064	&	2.48	&	0.16	&	0.5	&	1.08	&	20.1	&	5	&	1n	&	0.09	&	21.7	&	-1	&	185	&	0.61	\\
EPA068	&	2.90	&	0.02	&	1.4	&	1.86	&	17.6	&	5	&	1n	&	0.04	&	21.0	&	-1	&	185	&	0.56	\\
EPA069	&	2.80	&	0.15	&	9.7	&	1.37	&	15.9	&	5	&	1n	&	0.05	&	19.9	&	-1	&	185	&	0.57	\\
EPA073	&	2.82	&	0.14	&	2.2	&	1.41	&	16.3	&	5	&	1n	&	0.06	&	20.3	&	-1	&	185	&	0.56	\\
EPA075	&	2.49	&	0.02	&	3.5	&	1.42	&	16.4	&	5	&	1n	&	0.03	&	19.1	&	-1	&	185	&	0.64	\\
EPA079	&	2.45	&	0.15	&	0.3	&	1.08	&	19.5	&	5	&	1n	&	0.22	&	21.0	&	0	&	185	&	0.64	\\
EPA080	&	2.39	&	0.05	&	1.1	&	1.29	&	18.6	&	5	&	1n	&	1.75	&	20.7	&	0	&	185	&	0.82	\\
EPA083	&	2.98	&	0.04	&	10.9	&	1.86	&	17.1	&	5	&	1n	&	0.05	&	20.4	&	-1	&	185	&	0.58	\\
EPA084	&	2.32	&	0.01	&	0.4	&	1.29	&	17.3	&	5	&	1n	&	0.26	&	19.4	&	-1	&	185	&	0.68	\\
EPA085	&	2.31	&	0.14	&	2.2	&	0.98	&	16.9	&	5	&	1n	&	0.06	&	19.7	&	-1	&	185	&	0.68	\\
EPA086	&	2.43	&	0.05	&	2.2	&	1.31	&	16.9	&	5	&	1n	&	0.11	&	19.7	&	-1	&	185	&	0.63	\\
EPA087	&	2.32	&	0.02	&	2.4	&	1.29	&	19.3	&	5	&	1n	&	0.06	&	21.5	&	-1	&	185	&	0.67	\\
EPA089	&	2.81	&	0.02	&	2.7	&	1.75	&	18.4	&	5	&	1n	&	0.24	&	21.8	&	-1	&	185	&	0.56	\\
EPA090	&	3.06	&	0.05	&	1.3	&	1.90	&	17.3	&	5	&	1n	&	0.08	&	21.3	&	-1	&	185	&	0.52	\\
EPA091	&	2.40	&	0.21	&	0.5	&	0.90	&	20.1	&	5	&	1n	&	0.06	&	21.1	&	-1	&	185	&	0.59	\\
EPA092	&	2.32	&	0.18	&	3.5	&	0.90	&	20.4	&	5	&	1n	&	0.09	&	21.4	&	-1	&	185	&	0.62	\\
EPA094	&	3.16	&	0.02	&	10.4	&	2.09	&	16.1	&	5	&	1n	&	0.03	&	20.1	&	-1	&	185	&	0.53	\\
EPA095	&	2.13	&	0.03	&	0.6	&	1.08	&	20.4	&	5	&	1n	&	0.25	&	22.0	&	-1	&	185	&	0.72	\\
EPA096	&	3.01	&	0.07	&	8.9	&	1.79	&	16.7	&	5	&	1n	&	0.06	&	20.8	&	-1	&	185	&	0.53	\\
EPA098	&	2.95	&	0.04	&	0.7	&	1.86	&	17.2	&	5	&	1n	&	0.09	&	20.6	&	-1	&	185	&	0.54	\\
EPA099	&	2.86	&	0.00	&	3.8	&	1.85	&	17.6	&	5	&	1n	&	0.10	&	21.0	&	-1	&	185	&	0.56	\\
EPA100	&	2.87	&	0.12	&	3.2	&	1.55	&	18.3	&	5	&	1n	&	0.16	&	21.1	&	-1	&	185	&	0.56	\\
EPA101	&	2.25	&	0.01	&	5.9	&	1.20	&	18.6	&	5	&	1n	&	0.26	&	20.8	&	-1	&	185	&	0.67	\\
EPA103	&	2.52	&	0.18	&	14.5	&	1.08	&	18.8	&	5	&	1n	&	0.09	&	20.4	&	-1	&	185	&	0.78	\\
EPA105	&	2.93	&	0.03	&	2.0	&	1.86	&	17.0	&	5	&	1n	&	0.07	&	20.4	&	-1	&	185	&	0.55	\\
EPA106	&	2.31	&	0.10	&	2.4	&	1.08	&	17.0	&	5	&	1n	&	0.06	&	19.8	&	-1	&	185	&	0.66	\\
EPA107	&	2.88	&	0.12	&	2.0	&	1.53	&	17.4	&	5	&	1n	&	0.15	&	21.4	&	-1	&	185	&	0.54	\\
EPA109	&	1.02	&	0.11	&	0.2	&	0.01	&	34.9	&	5	&	1n	&	0.07	&	21.5	&	-1	&	185	&	0.64	\\
EPA110	&	2.30	&	0.24	&	3.3	&	0.75	&	20.0	&	5	&	1n	&	0.08	&	20.4	&	-1	&	185	&	0.59	\\
EPA112	&	2.90	&	0.20	&	2.0	&	1.31	&	17.0	&	5	&	1n	&	0.05	&	21.1	&	-1	&	185	&	0.55	\\
EPA113	&	2.33	&	0.22	&	2.5	&	0.80	&	18.1	&	3	&	1n	&	0.04	&	21.5	&	-1	&	185	&	0.66	\\
EPA114	&	2.31	&	0.20	&	10.8	&	0.86	&	19.7	&	5	&	1n	&	0.06	&	20.7	&	-1	&	185	&	0.77	\\
EPA116	&	2.25	&	0.16	&	7.0	&	0.90	&	20.0	&	5	&	1n	&	0.10	&	21.0	&	-1	&	185	&	0.71	\\
EPA117	&	3.11	&	0.04	&	16.7	&	1.98	&	17.6	&	5	&	1n	&	0.11	&	21.6	&	-1	&	185	&	0.57	\\
EPA119	&	2.87	&	0.01	&	0.6	&	1.85	&	18.3	&	5	&	1n	&	0.20	&	21.6	&	0	&	182	&	0.56	\\
EPA120	&	2.24	&	0.02	&	0.4	&	1.18	&	19.2	&	5	&	1n	&	0.07	&	21.3	&	0	&	182	&	0.69	\\
EPA121	&	3.06	&	0.07	&	0.4	&	1.86	&	18.5	&	5	&	1n	&	0.37	&	17.5	&	0	&	182	&	0.54	\\
EPA122	&	3.01	&	0.05	&	3.2	&	1.86	&	18.3	&	5	&	1n	&	0.13	&	21.6	&	0	&	182	&	0.56	\\
EPA123	&	2.69	&	0.06	&	2.9	&	1.51	&	17.6	&	5	&	1n	&	0.06	&	20.9	&	0	&	182	&	0.59	\\
EPA124	&	3.02	&	0.06	&	1.3	&	1.86	&	17.9	&	5	&	1n	&	0.04	&	21.2	&	0	&	182	&	0.54	\\
EPA125	&	2.26	&	0.12	&	5.5	&	0.97	&	18.2	&	5	&	1n	&	0.04	&	20.9	&	0	&	182	&	0.70	\\
EPA126	&	3.10	&	0.04	&	8.5	&	1.97	&	16.9	&	4	&	1n	&	0.09	&	20.9	&	0	&	182	&	0.54	\\
EPA127	&	2.37	&	0.20	&	0.3	&	0.90	&	20.4	&	5	&	1n	&	0.06	&	21.3	&	0	&	182	&	0.60	\\
EPA128	&	2.44	&	0.29	&	3.1	&	0.75	&	21.3	&	5	&	1n	&	0.12	&	21.7	&	0	&	182	&	0.54	\\
EPA130	&	2.78	&	0.02	&	6.5	&	1.70	&	16.9	&	5	&	1n	&	0.05	&	20.2	&	0	&	182	&	0.58	\\
EPA131	&	2.14	&	0.03	&	1.8	&	1.08	&	20.1	&	5	&	1n	&	0.11	&	21.6	&	0	&	182	&	0.72	\\
EPA132	&	3.15	&	0.16	&	1.2	&	1.63	&	16.5	&	5	&	1n	&	0.12	&	21.1	&	0	&	183	&	0.49	\\
EPA133	&	3.06	&	0.07	&	2.7	&	1.86	&	17.8	&	5	&	1n	&	0.08	&	21.2	&	0	&	183	&	0.53	\\
EPA134	&	2.77	&	0.03	&	3.4	&	1.69	&	18.0	&	5	&	1n	&	0.15	&	21.3	&	0	&	183	&	0.57	\\
EPA135	&	2.59	&	0.02	&	2.8	&	1.55	&	18.5	&	5	&	1n	&	0.11	&	21.3	&	0	&	183	&	0.62	\\
EPA136	&	3.09	&	0.04	&	1.6	&	1.95	&	17.1	&	5	&	1n	&	0.06	&	21.1	&	0	&	182	&	0.52	\\
EPA137	&	2.91	&	0.02	&	2.5	&	1.86	&	17.9	&	5	&	1n	&	0.08	&	21.2	&	0	&	182	&	0.55	\\
EPA139	&	2.38	&	0.20	&	5.3	&	0.90	&	20.5	&	5	&	1n	&	0.12	&	21.4	&	0	&	182	&	0.64	\\
EPA140	&	2.91	&	0.02	&	1.1	&	1.86	&	18.2	&	5	&	1n	&	0.14	&	21.5	&	1	&	182	&	0.55	\\
EPA142	&	2.31	&	0.01	&	4.4	&	1.29	&	18.9	&	5	&	1n	&	0.10	&	21.0	&	0	&	182	&	0.67	\\
EPA143	&	1.88	&	0.07	&	16.1	&	0.75	&	20.5	&	5	&	1n	&	0.09	&	20.8	&	0	&	182	&	1.13	\\
EPA144	&	3.15	&	0.02	&	2.3	&	2.07	&	16.4	&	5	&	1n	&	0.06	&	20.4	&	0	&	183	&	0.52	\\
EPA147	&	2.55	&	0.32	&	2.3	&	0.75	&	18.8	&	5	&	1n	&	0.04	&	19.2	&	0	&	182	&	0.50	\\
EPA148	&	2.23	&	0.15	&	6.6	&	0.90	&	19.8	&	5	&	1n	&	0.11	&	20.7	&	0	&	182	&	0.71	\\
EPA149	&	2.24	&	0.02	&	1.3	&	1.18	&	19.4	&	5	&	1n	&	0.12	&	21.5	&	0	&	182	&	0.69	\\
EPA150	&	3.07	&	0.05	&	10.9	&	1.91	&	17.4	&	5	&	1n	&	0.06	&	21.4	&	1	&	182	&	0.54	\\
EPA151	&	2.26	&	0.01	&	6.8	&	1.22	&	19.3	&	5	&	1n	&	0.07	&	21.4	&	1	&	183	&	0.70	\\
EPA152	&	2.44	&	0.22	&	0.8	&	0.90	&	20.6	&	5	&	1n	&	0.14	&	21.6	&	1	&	182	&	0.57	\\
EPA153	&	2.43	&	0.04	&	3.2	&	1.32	&	18.1	&	5	&	1n	&	0.05	&	20.8	&	1	&	182	&	0.64	\\
EPA154	&	2.40	&	0.27	&	0.3	&	0.75	&	20.1	&	5	&	1n	&	0.08	&	20.5	&	1	&	183	&	0.54	\\
EPA156	&	2.33	&	0.02	&	2.7	&	1.29	&	18.3	&	5	&	1n	&	0.07	&	20.4	&	1	&	183	&	0.67	\\
EPA157	&	3.10	&	0.04	&	4.5	&	1.97	&	17.3	&	5	&	1n	&	0.21	&	21.3	&	1	&	183	&	0.50	\\
EPA158	&	2.47	&	0.08	&	3.8	&	1.29	&	18.6	&	5	&	1n	&	0.04	&	20.7	&	1	&	183	&	0.64	\\
EPA159	&	2.35	&	0.19	&	3.7	&	0.90	&	19.8	&	5	&	1n	&	0.04	&	20.8	&	1	&	183	&	0.64	\\
EPA160	&	3.14	&	0.02	&	9.4	&	2.05	&	16.9	&	5	&	1n	&	0.20	&	20.9	&	1	&	183	&	0.54	\\
EPA161	&	2.32	&	0.01	&	3.6	&	1.29	&	18.7	&	5	&	1n	&	0.03	&	20.8	&	0	&	183	&	0.68	\\
EPA162	&	2.39	&	0.21	&	2.8	&	0.90	&	20.2	&	5	&	1n	&	0.05	&	21.2	&	1	&	183	&	0.61	\\
EPA163	&	2.41	&	0.28	&	0.4	&	0.75	&	21.1	&	5	&	1n	&	0.17	&	21.4	&	1	&	183	&	0.54	\\
EPA164	&	3.18	&	0.28	&	3.9	&	1.29	&	19.3	&	5	&	1n	&	0.07	&	21.4	&	1	&	183	&	0.52	\\
EPA165	&	2.45	&	0.16	&	2.2	&	1.04	&	17.5	&	5	&	1n	&	0.03	&	20.9	&	1	&	182	&	0.63	\\
EPA166	&	2.21	&	0.04	&	2.5	&	1.12	&	19.6	&	5	&	1n	&	0.22	&	21.7	&	1	&	183	&	0.70	\\
EPA167	&	2.32	&	0.08	&	4.5	&	1.12	&	19.3	&	4	&	1n	&	0.12	&	21.6	&	1	&	182	&	0.67	\\
EPA168	&	2.97	&	0.04	&	1.2	&	1.86	&	18.3	&	5	&	1n	&	0.13	&	21.7	&	1	&	182	&	0.54	\\
EPA169	&	2.50	&	0.24	&	2.1	&	0.90	&	20.0	&	5	&	1n	&	0.07	&	21.0	&	1	&	183	&	0.57	\\
EPA170	&	3.05	&	0.07	&	2.7	&	1.86	&	17.6	&	5	&	1n	&	0.07	&	20.9	&	1	&	182	&	0.54	\\
EPA171	&	3.02	&	0.06	&	2.8	&	1.86	&	17.8	&	5	&	1n	&	0.06	&	21.1	&	1	&	183	&	0.55	\\
EPA172	&	3.19	&	0.20	&	3.2	&	1.55	&	18.6	&	5	&	1n	&	0.09	&	21.4	&	1	&	183	&	0.53	\\
EPA173	&	2.31	&	0.01	&	2.7	&	1.29	&	19.3	&	5	&	1n	&	0.08	&	21.4	&	1	&	183	&	0.67	\\
EPA174	&	2.25	&	0.01	&	2.2	&	1.21	&	17.9	&	5	&	1n	&	0.07	&	19.9	&	1	&	180	&	0.68	\\
EPA176	&	3.03	&	0.06	&	0.6	&	1.86	&	16.9	&	5	&	1n	&	0.12	&	20.2	&	1	&	180	&	0.53	\\
EPA177	&	2.57	&	0.01	&	2.9	&	1.55	&	18.0	&	5	&	1n	&	0.27	&	20.7	&	1	&	180	&	0.63	\\
EPA179	&	2.12	&	0.02	&	1.4	&	1.08	&	18.1	&	5	&	1n	&	0.10	&	19.6	&	1	&	180	&	0.70	\\
EPA180	&	2.68	&	0.06	&	13.2	&	1.50	&	16.9	&	5	&	1n	&	0.08	&	20.2	&	1	&	181	&	0.63	\\
EPA181	&	2.33	&	0.02	&	5.4	&	1.29	&	17.2	&	5	&	1n	&	0.06	&	19.2	&	1	&	180	&	0.67	\\
EPA190	&	1.93	&	0.07	&	21.3	&	0.78	&	19.4	&	5	&	1n	&	0.17	&	20.8	&	1	&	180	&	1.05	\\
EPA192	&	2.95	&	0.23	&	3.9	&	1.29	&	18.4	&	5	&	1n	&	0.17	&	20.5	&	1	&	181	&	0.55	\\
EPA193	&	2.39	&	0.05	&	5.8	&	1.29	&	18.3	&	5	&	1n	&	0.09	&	20.3	&	1	&	181	&	0.66	\\
EPA194	&	2.45	&	0.04	&	3.6	&	1.34	&	17.3	&	5	&	1n	&	0.06	&	19.9	&	1	&	181	&	0.64	\\
EPA195	&	2.30	&	0.18	&	4.5	&	0.90	&	18.9	&	5	&	1n	&	0.07	&	19.8	&	1	&	181	&	0.64	\\
EPA198	&	2.73	&	0.04	&	4.4	&	1.61	&	17.5	&	5	&	1n	&	0.05	&	20.8	&	2	&	181	&	0.58	\\
EPA199	&	2.27	&	0.17	&	6.2	&	0.90	&	18.6	&	5	&	1n	&	0.18	&	19.5	&	2	&	181	&	0.70	\\
EPA200	&	2.30	&	0.24	&	3.0	&	0.75	&	20.6	&	5	&	1n	&	0.10	&	20.9	&	2	&	181	&	0.58	\\
EPA201	&	2.47	&	0.03	&	2.6	&	1.38	&	18.4	&	4	&	1n	&	0.13	&	21.1	&	2	&	180	&	0.63	\\
EPA202	&	2.44	&	0.04	&	4.0	&	1.32	&	18.5	&	5	&	1n	&	0.27	&	21.1	&	2	&	180	&	0.62	\\
EPA203	&	2.74	&	0.04	&	4.1	&	1.63	&	17.9	&	5	&	1n	&	0.17	&	21.2	&	2	&	181	&	0.58	\\
EPA204	&	3.03	&	0.06	&	1.1	&	1.83	&	17.0	&	5	&	1n	&	0.08	&	20.9	&	2	&	180	&	0.52	\\
EPA205	&	2.64	&	0.22	&	2.4	&	1.05	&	17.0	&	5	&	1n	&	0.10	&	20.9	&	2	&	180	&	0.57	\\
EPA206	&	2.40	&	0.05	&	4.8	&	1.29	&	18.8	&	5	&	1n	&	0.12	&	20.8	&	2	&	181	&	0.65	\\
EPO002	&	2.30	&	0.01	&	2.2	&	1.29	&	18.7	&	5	&	1n	&	0.12	&	20.8	&	-1	&	185	&	0.68	\\
EPO004	&	2.20	&	0.17	&	2.4	&	0.82	&	18.0	&	5	&	1n	&	0.41	&	20.7	&	-1	&	185	&	0.68	\\
EPO006	&	2.19	&	0.04	&	1.4	&	1.09	&	19.1	&	4	&	1n	&	0.22	&	21.1	&	-1	&	185	&	0.70	\\
EPO007	&	2.50	&	0.02	&	3.7	&	1.44	&	18.5	&	5	&	1n	&	0.21	&	21.2	&	-1	&	185	&	0.63	\\
EPO008	&	3.03	&	0.06	&	1.7	&	1.83	&	16.3	&	5	&	1n	&	0.38	&	20.3	&	-1	&	185	&	0.50	\\
EPO010	&	2.39	&	0.27	&	3.2	&	0.75	&	20.8	&	4	&	1n	&	0.15	&	21.2	&	-1	&	185	&	0.57	\\
EPO011	&	3.09	&	0.19	&	11.8	&	1.51	&	16.5	&	3	&	1n	&	0.23	&	21.1	&	-1	&	185	&	0.54	\\
EPO012	&	2.49	&	0.14	&	2.1	&	1.12	&	17.6	&	5	&	1n	&	0.22	&	20.9	&	-1	&	185	&	0.62	\\
EPO014	&	2.45	&	0.20	&	0.7	&	0.96	&	20.1	&	4	&	1n	&	0.29	&	21.3	&	-1	&	185	&	0.59	\\
EPO015	&	2.48	&	0.17	&	0.4	&	1.08	&	19.6	&	3	&	1n	&	0.08	&	21.1	&	-1	&	185	&	0.62	\\
EPO016	&	2.33	&	0.25	&	3.5	&	0.75	&	20.3	&	5	&	1n	&	0.08	&	20.6	&	-1	&	185	&	0.61	\\
EPO017	&	2.87	&	0.01	&	1.4	&	1.85	&	17.3	&	4	&	1n	&	0.09	&	20.6	&	-1	&	185	&	0.57	\\
EPO018	&	2.84	&	0.10	&	3.5	&	1.55	&	17.6	&	5	&	1n	&	0.10	&	20.3	&	-1	&	185	&	0.58	\\
EPO020	&	3.04	&	0.06	&	1.1	&	1.86	&	17.8	&	5	&	1n	&	0.11	&	21.1	&	-1	&	185	&	0.53	\\
EPO021	&	2.47	&	0.03	&	0.5	&	1.38	&	18.3	&	5	&	1n	&	0.11	&	21.0	&	-1	&	185	&	0.64	\\
EPO025	&	2.35	&	0.19	&	3.9	&	0.90	&	20.1	&	4	&	1n	&	0.13	&	21.0	&	-1	&	185	&	0.64	\\
EPO026	&	1.14	&	0.27	&	0.5	&	0.01	&	37.0	&	4	&	1n	&	0.32	&	21.0	&	-1	&	185	&	0.61	\\
EPO028	&	3.20	&	0.21	&	11.6	&	1.55	&	16.3	&	5	&	1n	&	0.18	&	19.0	&	-1	&	185	&	0.60	\\
EPO029	&	2.43	&	0.15	&	3.6	&	1.08	&	18.6	&	5	&	1n	&	0.24	&	20.1	&	-1	&	185	&	0.64	\\
EPO031	&	1.06	&	0.14	&	0.4	&	0.01	&	30.6	&	5	&	1n	&	0.20	&	19.6	&	0	&	182	&	1.04	\\
EPO033	&	2.23	&	0.03	&	2.0	&	1.16	&	????	&	3	&	1n	&	0.08	&	????	&	0	&	183	&	0.71	\\
EPO034	&	1.95	&	0.00	&	2.4	&	0.94	&	18.9	&	4	&	1n	&	0.49	&	19.9	&	0	&	182	&	0.74	\\
EPO040	&	3.11	&	0.18	&	7.1	&	1.54	&	15.9	&	5	&	1n	&	0.22	&	20.4	&	0	&	182	&	0.52	\\
EPO046	&	3.09	&	0.03	&	8.4	&	2.00	&	15.3	&	4	&	1n	&	0.11	&	18.8	&	0	&	182	&	0.57	\\
EPO047	&	2.96	&	0.14	&	3.3	&	1.55	&	16.8	&	5	&	1n	&	0.23	&	19.4	&	0	&	182	&	0.56	\\
EPO048	&	2.07	&	0.00	&	0.2	&	1.06	&	18.3	&	5	&	1n	&	0.18	&	19.7	&	0	&	182	&	0.73	\\
EPO062	&	2.76	&	0.16	&	2.5	&	1.30	&	17.5	&	5	&	1n	&	0.18	&	21.6	&	-1	&	186	&	0.56	\\
EPO063	&	2.92	&	0.13	&	3.5	&	1.55	&	17.7	&	5	&	1n	&	0.07	&	20.5	&	-1	&	186	&	0.56	\\
EPO064	&	2.34	&	0.31	&	0.6	&	0.63	&	21.2	&	4	&	1n	&	0.15	&	21.2	&	-1	&	186	&	0.47	\\
EPO065	&	1.95	&	0.06	&	22.8	&	0.82	&	19.0	&	4	&	1n	&	0.10	&	20.6	&	-1	&	186	&	1.08	\\
EPO066	&	3.13	&	0.03	&	3.9	&	2.02	&	17.4	&	5	&	1n	&	0.08	&	21.4	&	-1	&	186	&	0.52	\\
EPO068	&	2.49	&	0.02	&	1.4	&	1.42	&	18.8	&	4	&	1n	&	0.14	&	21.6	&	-1	&	186	&	0.63	\\
EPO069	&	2.42	&	0.33	&	0.7	&	0.63	&	20.2	&	5	&	1n	&	0.04	&	20.1	&	-1	&	186	&	0.43	\\
EPO070	&	2.32	&	0.22	&	2.4	&	0.80	&	18.4	&	4	&	1n	&	0.13	&	21.5	&	-1	&	186	&	0.69	\\
EPO071	&	2.50	&	0.02	&	4.0	&	1.44	&	18.3	&	5	&	1n	&	0.09	&	21.1	&	-1	&	186	&	0.63	\\
EPO072	&	2.40	&	0.21	&	2.4	&	0.90	&	20.3	&	5	&	1n	&	0.14	&	21.4	&	0	&	186	&	0.60	\\
EPO073	&	2.46	&	0.03	&	3.1	&	1.36	&	18.5	&	5	&	1n	&	0.09	&	21.3	&	0	&	186	&	0.64	\\
EPO074	&	2.15	&	0.12	&	2.3	&	0.88	&	19.4	&	3	&	1n	&	0.08	&	21.3	&	0	&	186	&	0.73	\\
EPO076	&	2.37	&	0.20	&	2.4	&	0.90	&	19.5	&	5	&	1n	&	0.04	&	20.6	&	0	&	186	&	0.61	\\
EPO077	&	3.18	&	0.01	&	8.8	&	2.13	&	17.2	&	5	&	1n	&	0.10	&	21.2	&	0	&	186	&	0.53	\\
EPO078	&	1.50	&	0.47	&	0.4	&	0.01	&	29.9	&	5	&	1n	&	0.02	&	20.3	&	0	&	186	&	0.73	\\
EPO079	&	2.27	&	0.00	&	7.0	&	1.25	&	18.5	&	4	&	1n	&	0.14	&	20.8	&	-1	&	186	&	0.70	\\
EPO080	&	2.26	&	0.13	&	4.8	&	0.97	&	18.4	&	5	&	1n	&	0.10	&	20.6	&	-1	&	186	&	0.72	\\
EPO081	&	2.32	&	0.25	&	4.7	&	0.75	&	19.6	&	5	&	1n	&	0.08	&	20.1	&	-1	&	186	&	0.60	\\
EPO082	&	2.37	&	0.13	&	3.4	&	1.08	&	20.1	&	5	&	1n	&	0.16	&	21.7	&	-1	&	186	&	0.63	\\
EPO083	&	3.13	&	0.03	&	2.7	&	2.03	&	17.7	&	5	&	1n	&	0.20	&	21.8	&	-1	&	186	&	0.52	\\
EPO084	&	2.23	&	0.18	&	9.8	&	0.85	&	20.5	&	4	&	1n	&	0.13	&	21.6	&	-1	&	186	&	0.80	\\
EPO085	&	2.16	&	0.04	&	0.7	&	1.08	&	19.8	&	5	&	1n	&	0.08	&	21.4	&	-1	&	186	&	0.70	\\
EPO086	&	2.94	&	0.14	&	3.1	&	1.55	&	18.7	&	5	&	1n	&	0.09	&	21.5	&	-1	&	186	&	0.57	\\
EPO088	&	2.39	&	0.27	&	0.5	&	0.75	&	21.1	&	5	&	1n	&	0.12	&	21.6	&	-1	&	186	&	0.52	\\
EPO089	&	2.48	&	0.30	&	2.6	&	0.75	&	20.4	&	5	&	1n	&	0.06	&	20.9	&	-1	&	186	&	0.52	\\
EPO090	&	2.43	&	0.33	&	0.6	&	0.63	&	21.7	&	5	&	1n	&	0.11	&	21.7	&	-1	&	186	&	0.42	\\
EPO091	&	2.74	&	0.17	&	2.2	&	1.26	&	16.7	&	5	&	1n	&	0.06	&	20.8	&	-1	&	186	&	0.56	\\
EPO092	&	2.81	&	0.01	&	1.4	&	1.76	&	18.3	&	5	&	1n	&	0.19	&	21.7	&	-1	&	186	&	0.57	\\
EPO094	&	2.37	&	0.20	&	0.4	&	0.90	&	20.5	&	5	&	1n	&	0.15	&	21.5	&	-1	&	186	&	0.59	\\
EPO098	&	2.34	&	0.11	&	3.9	&	1.08	&	19.8	&	5	&	1n	&	0.12	&	21.4	&	-1	&	186	&	0.65	\\
EPO099	&	2.36	&	0.12	&	5.2	&	1.08	&	19.0	&	5	&	1n	&	0.03	&	20.6	&	-1	&	186	&	0.66	\\
EPO102	&	2.47	&	0.16	&	4.0	&	1.08	&	19.9	&	5	&	1n	&	0.12	&	21.5	&	-1	&	186	&	0.62	\\
EPO103	&	2.31	&	0.01	&	6.0	&	1.29	&	17.8	&	5	&	1n	&	0.13	&	20.0	&	-1	&	186	&	0.69	\\
EPO104	&	2.32	&	0.25	&	5.9	&	0.75	&	19.7	&	5	&	1n	&	0.09	&	20.2	&	-1	&	186	&	0.62	\\
EPO105	&	2.45	&	0.16	&	2.4	&	1.08	&	18.9	&	5	&	1n	&	0.09	&	20.5	&	-1	&	186	&	0.61	\\
EPO106	&	2.95	&	0.03	&	0.9	&	1.86	&	17.1	&	5	&	1n	&	0.14	&	20.5	&	-1	&	186	&	0.54	\\
EPO107	&	3.19	&	0.01	&	2.7	&	2.15	&	16.0	&	4	&	1n	&	0.03	&	20.0	&	-1	&	186	&	0.51	\\
ESU002	&	2.40	&	0.14	&	3.3	&	1.08	&	19.0	&	5	&	1n	&	0.32	&	20.4	&	1	&	180	&	0.67	\\
ESU003	&	2.46	&	0.07	&	3.4	&	1.29	&	17.9	&	5	&	1n	&	0.17	&	19.9	&	1	&	180	&	0.64	\\
ESU005	&	2.38	&	0.18	&	4.4	&	0.97	&	19.6	&	3	&	1n	&	0.08	&	20.6	&	1	&	180	&	0.65	\\
ESU006	&	2.24	&	0.26	&	5.6	&	0.67	&	20.7	&	4	&	1n	&	0.15	&	20.6	&	1	&	180	&	0.65	\\
ESU007	&	2.61	&	0.13	&	12.3	&	1.29	&	18.2	&	5	&	1n	&	0.15	&	20.1	&	1	&	180	&	0.70	\\
ESU008	&	2.32	&	0.18	&	7.8	&	0.90	&	19.2	&	5	&	1n	&	0.17	&	20.0	&	1	&	180	&	0.70	\\
ESU010	&	2.46	&	0.16	&	3.4	&	1.08	&	18.2	&	3	&	1n	&	0.03	&	19.6	&	1	&	180	&	0.64	\\
ESU012	&	2.49	&	0.24	&	3.4	&	0.90	&	18.2	&	5	&	1n	&	0.13	&	19.0	&	1	&	180	&	0.60	\\
ESU014	&	2.47	&	0.16	&	3.4	&	1.08	&	18.2	&	5	&	1n	&	0.09	&	19.6	&	1	&	180	&	0.63	\\
ESU018	&	2.46	&	0.16	&	2.3	&	1.07	&	16.8	&	5	&	1n	&	0.08	&	20.0	&	1	&	181	&	0.63	\\
ESU020	&	3.04	&	0.06	&	0.6	&	1.86	&	16.5	&	5	&	1n	&	0.43	&	19.7	&	1	&	181	&	0.52	\\
ESU021	&	2.44	&	0.04	&	0.5	&	1.33	&	17.1	&	5	&	1n	&	0.15	&	19.6	&	1	&	181	&	0.65	\\
ESU023	&	2.93	&	0.10	&	2.2	&	1.63	&	16.8	&	5	&	1n	&	0.19	&	20.7	&	0	&	183	&	0.54	\\
ESU024	&	2.28	&	0.29	&	2.3	&	0.62	&	20.9	&	5	&	1n	&	0.17	&	20.6	&	0	&	183	&	0.52	\\
ESU025	&	3.04	&	0.06	&	1.0	&	1.85	&	16.8	&	5	&	1n	&	0.17	&	20.7	&	0	&	183	&	0.53	\\
ESU026	&	2.15	&	0.04	&	1.3	&	1.08	&	19.1	&	5	&	1n	&	0.26	&	20.5	&	0	&	183	&	0.73	\\
ESU027	&	2.30	&	0.01	&	1.6	&	1.29	&	18.2	&	5	&	1n	&	0.12	&	20.2	&	0	&	183	&	0.70	\\
ESU028	&	2.40	&	0.39	&	1.8	&	0.47	&	21.7	&	3	&	1n	&	0.26	&	20.6	&	0	&	183	&	0.31	\\
ESU029	&	2.41	&	0.05	&	0.1	&	1.29	&	18.7	&	5	&	1n	&	0.24	&	20.7	&	0	&	183	&	0.63	\\
ESU032	&	3.07	&	0.05	&	0.3	&	1.92	&	15.9	&	5	&	1n	&	0.08	&	19.8	&	0	&	183	&	0.53	\\
ESU034	&	2.65	&	0.14	&	15.3	&	1.29	&	18.3	&	3	&	1n	&	0.08	&	20.3	&	0	&	183	&	0.75	\\
ESU037	&	2.43	&	0.15	&	0.5	&	1.08	&	18.7	&	5	&	1n	&	0.28	&	20.1	&	0	&	183	&	0.65	\\
ESU038	&	2.47	&	0.16	&	0.6	&	1.08	&	18.9	&	5	&	1n	&	0.02	&	20.3	&	0	&	183	&	0.63	\\
ESU039	&	2.40	&	0.21	&	6.8	&	0.90	&	20.1	&	5	&	1n	&	0.41	&	20.9	&	0	&	183	&	0.70	\\
ESU041	&	2.40	&	0.27	&	3.0	&	0.75	&	20.2	&	4	&	1n	&	0.16	&	20.5	&	0	&	183	&	0.57	\\
ESU043	&	3.13	&	0.03	&	3.5	&	2.03	&	16.9	&	5	&	1n	&	0.46	&	20.8	&	0	&	183	&	0.49	\\
ESU050	&	2.35	&	0.12	&	4.5	&	1.08	&	17.9	&	5	&	1n	&	0.04	&	19.2	&	1	&	180	&	0.65	\\
ESU054	&	2.77	&	0.03	&	1.0	&	1.69	&	17.2	&	5	&	1n	&	0.09	&	20.4	&	1	&	180	&	0.57	\\
ESU057	&	2.48	&	0.16	&	2.6	&	1.08	&	19.2	&	5	&	1n	&	0.27	&	20.6	&	1	&	180	&	0.59	\\
ESU058	&	2.20	&	0.08	&	3.0	&	1.01	&	18.7	&	4	&	1n	&	0.60	&	21.0	&	1	&	180	&	0.69	\\
ESU065	&	2.36	&	0.12	&	4.8	&	1.08	&	18.8	&	5	&	1n	&	0.06	&	20.1	&	1	&	181	&	0.66	\\
ESU066	&	2.35	&	0.21	&	27.2	&	0.83	&	16.4	&	5	&	1n	&	0.04	&	19.6	&	1	&	181	&	0.80	\\
ESU068	&	2.80	&	0.02	&	10.9	&	1.73	&	15.9	&	5	&	1n	&	0.05	&	19.1	&	1	&	181	&	0.61	\\
ESU069	&	2.37	&	0.20	&	2.7	&	0.90	&	18.9	&	5	&	1n	&	0.03	&	19.7	&	1	&	180	&	0.61	\\
ESU071	&	2.67	&	0.01	&	2.5	&	1.63	&	17.1	&	3	&	1n	&	0.11	&	19.9	&	1	&	181	&	0.60	\\
ESU072	&	2.90	&	0.02	&	10.2	&	1.86	&	16.1	&	5	&	1n	&	0.08	&	19.3	&	1	&	181	&	0.60	\\
ESU076	&	2.87	&	0.01	&	1.1	&	1.85	&	17.6	&	5	&	1n	&	0.12	&	20.8	&	1	&	181	&	0.56	\\
ESU079	&	3.01	&	0.07	&	3.3	&	1.79	&	17.1	&	4	&	1n	&	0.24	&	21.0	&	0	&	181	&	0.53	\\
ESU081	&	2.77	&	0.25	&	3.1	&	1.08	&	19.4	&	4	&	1n	&	0.13	&	20.8	&	1	&	181	&	0.56	\\
ESU082	&	2.37	&	0.04	&	2.6	&	1.29	&	18.7	&	5	&	1n	&	0.08	&	20.7	&	1	&	181	&	0.66	\\
ESU084	&	2.88	&	0.01	&	2.9	&	1.86	&	17.8	&	5	&	1n	&	0.25	&	21.1	&	1	&	181	&	0.54	\\
ESU085	&	3.19	&	0.20	&	3.2	&	1.55	&	18.4	&	5	&	1n	&	0.14	&	21.0	&	1	&	181	&	0.53	\\
ESU091	&	3.08	&	0.04	&	3.0	&	1.94	&	17.2	&	5	&	1n	&	0.12	&	21.1	&	1	&	181	&	0.52	\\
ESU094	&	2.29	&	0.00	&	1.3	&	1.28	&	18.5	&	5	&	1n	&	0.11	&	20.5	&	1	&	182	&	0.68	\\
ESU095	&	2.96	&	0.14	&	3.8	&	1.55	&	18.1	&	5	&	1n	&	0.09	&	21.0	&	-1	&	187	&	0.55	\\
ESU096	&	1.07	&	0.38	&	0.1	&	0.01	&	35.4	&	4	&	1n	&	0.06	&	21.5	&	-1	&	187	&	0.53	\\
ESU097	&	2.39	&	0.19	&	2.1	&	0.92	&	18.1	&	5	&	1n	&	0.51	&	21.5	&	-1	&	187	&	0.60	\\
ESU098	&	2.89	&	0.01	&	3.0	&	1.86	&	18.2	&	4	&	1n	&	0.23	&	21.7	&	-1	&	187	&	0.56	\\
ESU099	&	2.37	&	0.27	&	5.1	&	0.75	&	21.1	&	3	&	1n	&	0.54	&	21.6	&	-1	&	187	&	0.60	\\
ESU100	&	2.32	&	0.01	&	3.2	&	1.29	&	18.2	&	5	&	1n	&	0.04	&	20.4	&	-1	&	187	&	0.67	\\
ESU101	&	2.40	&	0.21	&	2.6	&	0.90	&	19.2	&	5	&	1n	&	0.05	&	20.3	&	-1	&	187	&	0.59	\\
ESU102	&	2.43	&	0.06	&	3.5	&	1.29	&	19.3	&	5	&	1n	&	0.14	&	21.5	&	-1	&	187	&	0.63	\\
ESU103	&	2.35	&	0.81	&	0.5	&	0.00	&	29.8	&	5	&	1n	&	0.06	&	20.2	&	-1	&	187	&	0.70	\\
ESU104	&	2.30	&	0.13	&	2.9	&	0.99	&	18.8	&	5	&	1n	&	0.10	&	21.0	&	-1	&	187	&	0.69	\\
ESU105	&	3.00	&	0.05	&	1.3	&	1.86	&	18.0	&	5	&	1n	&	0.20	&	21.4	&	-1	&	187	&	0.54	\\
ESU106	&	2.32	&	0.35	&	0.3	&	0.51	&	22.3	&	5	&	1n	&	0.19	&	21.7	&	-1	&	187	&	0.37	\\
ESU107	&	3.01	&	0.07	&	2.1	&	1.78	&	17.5	&	5	&	1n	&	0.17	&	21.6	&	-1	&	187	&	0.53	\\
ESU110	&	1.19	&	0.27	&	0.4	&	0.01	&	33.3	&	5	&	1n	&	0.11	&	21.2	&	-1	&	187	&	0.57	\\
ESU111	&	2.39	&	0.21	&	3.6	&	0.90	&	20.4	&	4	&	1n	&	0.25	&	21.5	&	-1	&	187	&	0.60	\\
ESU112	&	2.33	&	0.02	&	0.5	&	1.29	&	18.8	&	4	&	1n	&	0.33	&	21.0	&	-1	&	187	&	0.67	\\
ESU113	&	2.27	&	0.01	&	4.9	&	1.24	&	18.7	&	5	&	1n	&	0.15	&	20.9	&	-1	&	187	&	0.67	\\
ESU114	&	2.31	&	0.25	&	2.4	&	0.75	&	19.9	&	5	&	1n	&	0.13	&	20.4	&	-1	&	187	&	0.57	\\
ESU115	&	3.02	&	0.21	&	8.2	&	1.37	&	16.3	&	5	&	1n	&	0.16	&	21.0	&	-1	&	187	&	0.51	\\
ESU116	&	3.18	&	0.01	&	2.1	&	2.12	&	17.1	&	5	&	1n	&	0.12	&	21.2	&	-1	&	187	&	0.51	\\
ESU117	&	2.20	&	0.15	&	4.7	&	0.85	&	18.8	&	5	&	1n	&	0.14	&	21.5	&	1	&	181	&	0.71	\\
ESU118	&	3.15	&	0.27	&	3.5	&	1.29	&	19.4	&	5	&	1n	&	0.20	&	21.4	&	1	&	181	&	0.52	\\
ESU119	&	2.49	&	0.08	&	2.9	&	1.29	&	19.0	&	5	&	1n	&	0.51	&	21.0	&	1	&	181	&	0.58	\\
ESU120	&	3.15	&	0.34	&	2.1	&	1.08	&	20.2	&	4	&	1n	&	0.26	&	21.6	&	1	&	181	&	0.50	\\
ESU121	&	3.13	&	0.03	&	5.3	&	2.03	&	16.2	&	5	&	1n	&	0.06	&	20.2	&	1	&	181	&	0.52	\\
ESU123	&	2.36	&	0.26	&	4.4	&	0.75	&	19.4	&	5	&	1n	&	0.12	&	19.8	&	1	&	181	&	0.58	\\
ESU124	&	2.21	&	0.15	&	2.6	&	0.87	&	18.0	&	5	&	1n	&	0.13	&	20.7	&	1	&	181	&	0.71	\\
ESU125	&	2.70	&	0.05	&	5.6	&	1.55	&	17.6	&	5	&	1n	&	0.10	&	20.9	&	1	&	181	&	0.60	\\
ESU126	&	3.18	&	0.01	&	2.0	&	2.12	&	16.6	&	5	&	1n	&	0.08	&	20.6	&	1	&	181	&	0.51	\\
ESU127	&	2.39	&	0.21	&	2.5	&	0.90	&	19.0	&	5	&	1n	&	0.09	&	19.9	&	1	&	181	&	0.60	\\
ESU128	&	2.74	&	0.04	&	13.0	&	1.63	&	17.1	&	5	&	1n	&	0.06	&	20.4	&	2	&	181	&	0.62	\\
ESU129	&	2.11	&	0.05	&	3.5	&	0.99	&	19.4	&	5	&	1n	&	0.09	&	20.9	&	1	&	181	&	0.72	\\
ESU130	&	2.42	&	0.15	&	3.8	&	1.08	&	18.6	&	5	&	1n	&	0.07	&	20.1	&	1	&	181	&	0.63	\\
ESU131	&	2.77	&	0.17	&	8.1	&	1.29	&	17.9	&	5	&	1n	&	0.09	&	20.0	&	1	&	181	&	0.61	\\
ESU132	&	2.64	&	0.04	&	2.8	&	1.55	&	18.9	&	4	&	1n	&	0.59	&	21.6	&	1	&	181	&	0.57	\\
ESU133	&	2.50	&	0.17	&	0.7	&	1.08	&	19.7	&	5	&	1n	&	0.15	&	21.1	&	1	&	181	&	0.59	\\
ESU134	&	2.69	&	0.06	&	12.5	&	1.53	&	18.0	&	5	&	1n	&	0.40	&	17.1	&	1	&	181	&	0.59	\\
ESU135	&	2.38	&	0.13	&	4.7	&	1.08	&	19.8	&	5	&	1n	&	0.25	&	21.3	&	1	&	181	&	0.65	\\
ESU136	&	2.55	&	0.32	&	2.0	&	0.75	&	20.4	&	5	&	1n	&	0.19	&	20.8	&	1	&	181	&	0.48	\\
ESU138	&	2.61	&	0.03	&	2.0	&	1.55	&	18.0	&	5	&	1n	&	0.07	&	20.6	&	1	&	181	&	0.60	\\
ESU139	&	2.12	&	0.03	&	7.2	&	1.08	&	19.9	&	5	&	1n	&	0.17	&	21.3	&	1	&	181	&	0.76	\\
ESU140	&	2.85	&	0.11	&	3.8	&	1.55	&	18.6	&	4	&	1n	&	0.23	&	21.3	&	1	&	181	&	0.57	\\
ESU141	&	2.48	&	0.08	&	2.8	&	1.29	&	19.4	&	5	&	1n	&	0.33	&	21.4	&	1	&	181	&	0.67	\\
ESU142	&	2.45	&	0.31	&	2.4	&	0.68	&	17.5	&	5	&	1n	&	0.29	&	21.5	&	1	&	181	&	0.60	\\
ESU143	&	2.37	&	0.03	&	3.1	&	1.29	&	19.2	&	5	&	1n	&	0.31	&	21.3	&	1	&	181	&	0.66	\\
ESU144	&	2.44	&	0.15	&	2.1	&	1.08	&	19.9	&	5	&	1n	&	0.17	&	21.3	&	1	&	181	&	0.63	\\
ESU145	&	2.12	&	0.02	&	3.6	&	1.08	&	19.8	&	5	&	1n	&	0.11	&	21.3	&	1	&	181	&	0.74	\\
ESU146	&	2.39	&	0.13	&	3.3	&	1.08	&	19.7	&	5	&	1n	&	0.36	&	21.1	&	1	&	181	&	0.63	\\
ESU148	&	2.43	&	0.22	&	0.7	&	0.90	&	20.4	&	5	&	1n	&	0.22	&	21.2	&	0	&	181	&	0.58	\\
ESU149	&	2.31	&	0.30	&	0.4	&	0.63	&	21.2	&	5	&	1n	&	0.32	&	21.0	&	0	&	181	&	0.47	\\
ESU150	&	2.86	&	0.00	&	1.3	&	1.84	&	17.9	&	5	&	1n	&	0.12	&	21.2	&	1	&	181	&	0.56	\\
ESU151	&	3.06	&	0.05	&	1.5	&	1.89	&	17.3	&	5	&	1n	&	0.22	&	21.3	&	1	&	181	&	0.52	\\
ESU153	&	2.70	&	0.06	&	2.1	&	1.55	&	18.5	&	5	&	1n	&	0.07	&	21.2	&	1	&	181	&	0.60	\\
ESU155	&	2.71	&	0.05	&	2.2	&	1.56	&	17.9	&	5	&	1n	&	0.16	&	21.2	&	1	&	181	&	0.59	\\
ESU156	&	3.12	&	0.03	&	9.9	&	2.02	&	17.6	&	5	&	1n	&	0.15	&	21.6	&	1	&	181	&	0.52	\\
ESU157	&	2.46	&	0.16	&	3.4	&	1.08	&	18.6	&	5	&	1n	&	0.06	&	20.0	&	1	&	181	&	0.62	\\
ESU158	&	2.27	&	0.17	&	5.3	&	0.90	&	19.6	&	5	&	1n	&	0.23	&	12.3	&	1	&	181	&	0.67	\\
ESU159	&	2.44	&	0.15	&	0.5	&	1.08	&	18.5	&	5	&	1n	&	0.22	&	16.0	&	1	&	181	&	0.62	\\
ESU161	&	2.42	&	0.22	&	3.9	&	0.90	&	18.5	&	5	&	1n	&	0.05	&	19.4	&	1	&	181	&	0.62	\\
ESU162	&	2.30	&	0.01	&	5.5	&	1.29	&	18.9	&	5	&	1n	&	0.06	&	20.9	&	1	&	181	&	0.69	\\
ESU163	&	2.37	&	0.20	&	3.2	&	0.90	&	20.3	&	5	&	1n	&	0.24	&	21.2	&	1	&	181	&	0.63	\\
ESU164	&	2.24	&	0.16	&	7.9	&	0.90	&	20.2	&	4	&	1n	&	0.11	&	21.2	&	-1	&	186	&	0.73	\\
ESU165	&	2.93	&	0.03	&	1.1	&	1.86	&	18.3	&	5	&	1n	&	0.35	&	21.7	&	-1	&	186	&	0.55	\\
ESU166	&	1.02	&	0.08	&	0.2	&	0.01	&	35.0	&	5	&	1n	&	0.29	&	20.8	&	-1	&	186	&	0.81	\\
ESU167	&	2.41	&	0.28	&	2.7	&	0.75	&	20.8	&	4	&	1n	&	0.14	&	21.3	&	-1	&	187	&	0.54	\\
ESU169	&	2.61	&	0.02	&	2.9	&	1.55	&	18.0	&	5	&	1n	&	0.30	&	20.8	&	-1	&	187	&	0.58	\\
ESU170	&	2.44	&	0.29	&	3.9	&	0.75	&	20.4	&	5	&	1n	&	0.28	&	21.0	&	-2	&	187	&	0.55	\\
ESU171	&	2.95	&	0.23	&	3.1	&	1.29	&	19.2	&	5	&	1n	&	0.14	&	21.4	&	-2	&	187	&	0.53	\\
ESU172	&	2.46	&	0.16	&	2.1	&	1.07	&	17.9	&	5	&	1n	&	0.18	&	21.4	&	-2	&	187	&	0.65	\\
ESU173	&	2.26	&	0.28	&	2.4	&	0.63	&	21.5	&	5	&	1n	&	0.19	&	21.5	&	-2	&	186	&	0.51	\\
ESU174	&	1.07	&	0.08	&	0.3	&	0.01	&	31.2	&	5	&	1n	&	0.09	&	20.7	&	-1	&	187	&	0.57	\\
ESU175	&	2.37	&	0.26	&	3.1	&	0.75	&	20.6	&	5	&	1n	&	0.08	&	21.1	&	-1	&	187	&	0.56	\\
ESU176	&	2.26	&	0.01	&	7.3	&	1.22	&	18.9	&	4	&	1n	&	0.20	&	21.1	&	-1	&	187	&	0.72	\\
ESU177	&	3.12	&	0.09	&	3.8	&	1.86	&	17.8	&	5	&	1n	&	0.21	&	21.3	&	-1	&	187	&	0.55	\\
ESU180	&	2.49	&	0.14	&	2.9	&	1.13	&	17.8	&	5	&	1n	&	0.54	&	21.3	&	-1	&	187	&	0.59	\\
ESU181	&	1.35	&	0.40	&	0.7	&	0.01	&	35.2	&	5	&	1n	&	0.17	&	21.3	&	-1	&	187	&	0.49	\\
ETU007	&	2.48	&	0.21	&	0.8	&	0.96	&	20.3	&	4	&	1n	&	0.23	&	21.4	&	0	&	183	&	0.59	\\
ETU008	&	2.66	&	0.04	&	2.3	&	1.55	&	18.8	&	5	&	1n	&	0.20	&	21.4	&	0	&	183	&	0.61	\\
ETU009	&	2.24	&	0.02	&	1.0	&	1.19	&	19.4	&	5	&	1n	&	0.46	&	21.4	&	0	&	183	&	0.74	\\
ETU013	&	2.33	&	0.02	&	0.5	&	1.29	&	17.9	&	5	&	1n	&	0.09	&	19.9	&	0	&	183	&	0.66	\\
ETU014	&	2.38	&	0.27	&	2.7	&	0.75	&	20.7	&	5	&	1n	&	0.39	&	21.0	&	0	&	183	&	0.54	\\
ETU015	&	2.94	&	0.14	&	3.9	&	1.55	&	18.4	&	5	&	1n	&	0.26	&	21.1	&	0	&	183	&	0.58	\\
ETU016	&	2.36	&	0.26	&	5.0	&	0.75	&	19.8	&	5	&	1n	&	0.12	&	20.1	&	0	&	183	&	0.61	\\
ETU018	&	1.02	&	0.03	&	0.2	&	0.01	&	32.2	&	5	&	1n	&	0.13	&	20.9	&	0	&	183	&	0.55	\\
ETU019	&	2.49	&	0.30	&	1.0	&	0.75	&	20.4	&	5	&	1n	&	0.14	&	20.7	&	0	&	183	&	0.52	\\
ETU020	&	2.32	&	0.02	&	5.9	&	1.29	&	18.9	&	5	&	1n	&	0.15	&	20.9	&	0	&	183	&	0.69	\\
ETU024	&	2.32	&	0.02	&	0.3	&	1.29	&	18.7	&	5	&	1n	&	0.15	&	20.8	&	0	&	182	&	0.65	\\
ETU029	&	2.97	&	0.23	&	3.6	&	1.29	&	17.0	&	5	&	1n	&	0.14	&	19.0	&	0	&	183	&	0.56	\\
ETU030	&	3.06	&	0.20	&	10.7	&	1.45	&	15.3	&	5	&	1n	&	0.04	&	19.9	&	0	&	183	&	0.52	\\
ETU031	&	2.15	&	0.04	&	0.8	&	1.08	&	18.8	&	5	&	1n	&	0.06	&	20.2	&	0	&	183	&	0.71	\\
ETU033	&	3.06	&	0.07	&	0.8	&	1.86	&	18.1	&	5	&	1n	&	0.30	&	21.4	&	0	&	182	&	0.52	\\
ETU034	&	2.88	&	0.01	&	2.6	&	1.86	&	17.2	&	5	&	1n	&	0.04	&	20.5	&	0	&	183	&	0.56	\\
ETU035	&	2.41	&	0.33	&	0.7	&	0.63	&	21.7	&	5	&	1n	&	0.47	&	21.4	&	0	&	183	&	0.41	\\
ETU036	&	2.31	&	0.46	&	0.8	&	0.27	&	23.2	&	4	&	1n	&	0.14	&	21.4	&	0	&	182	&	0.09	\\
ETU038	&	2.45	&	0.20	&	2.5	&	0.96	&	20.7	&	4	&	1n	&	0.24	&	21.8	&	0	&	183	&	0.58	\\
ETU039	&	2.39	&	0.32	&	0.5	&	0.63	&	21.6	&	4	&	1n	&	0.14	&	21.4	&	0	&	183	&	0.44	\\
ETU041	&	3.17	&	0.10	&	3.8	&	1.86	&	18.0	&	5	&	1n	&	0.13	&	21.2	&	0	&	183	&	0.54	\\
ETU043	&	3.08	&	0.05	&	2.1	&	1.92	&	16.5	&	5	&	1n	&	0.24	&	20.5	&	0	&	183	&	0.53	\\
ETU044	&	2.21	&	0.03	&	3.0	&	1.13	&	18.9	&	5	&	1n	&	0.16	&	21.0	&	0	&	183	&	0.71	\\
ETU045	&	2.30	&	0.30	&	0.1	&	0.62	&	21.5	&	4	&	1n	&	0.57	&	21.3	&	0	&	183	&	0.47	\\
ETU047	&	3.04	&	0.21	&	2.3	&	1.40	&	16.2	&	5	&	1n	&	0.07	&	20.8	&	0	&	183	&	0.50	\\
ETU049	&	2.69	&	0.20	&	2.0	&	1.16	&	16.9	&	5	&	1n	&	0.07	&	20.9	&	0	&	183	&	0.57	\\
ETU051	&	3.05	&	0.20	&	10.0	&	1.42	&	16.3	&	5	&	1n	&	0.06	&	21.0	&	0	&	183	&	0.52	\\
ETU056	&	3.09	&	0.18	&	3.2	&	1.55	&	18.4	&	4	&	1n	&	0.08	&	21.1	&	0	&	183	&	0.55	\\
ETU057	&	3.16	&	0.10	&	3.9	&	1.86	&	17.8	&	5	&	1n	&	0.08	&	21.1	&	0	&	183	&	0.53	\\
ETU058	&	2.44	&	0.04	&	3.2	&	1.34	&	16.6	&	5	&	1n	&	0.04	&	19.4	&	0	&	183	&	0.64	\\
ETU060	&	2.79	&	0.02	&	0.6	&	1.72	&	17.7	&	7	&	1n	&	0.16	&	21.0	&	0	&	183	&	0.56	\\
ETU061	&	2.37	&	0.26	&	5.1	&	0.75	&	20.0	&	5	&	1n	&	0.09	&	20.4	&	0	&	183	&	0.59	\\
ETU062	&	2.39	&	0.27	&	2.2	&	0.75	&	20.6	&	4	&	1n	&	0.02	&	21.0	&	0	&	183	&	0.55	\\
ETU064	&	3.10	&	0.26	&	8.2	&	1.29	&	19.1	&	5	&	1n	&	0.07	&	21.2	&	0	&	183	&	0.57	\\
ETU065	&	2.41	&	0.22	&	3.9	&	0.90	&	20.3	&	5	&	1n	&	0.10	&	21.2	&	0	&	183	&	0.61	\\
ETU066	&	2.23	&	0.15	&	6.2	&	0.90	&	20.4	&	3	&	1n	&	0.13	&	21.4	&	0	&	183	&	0.71	\\
ETU068	&	2.47	&	0.15	&	3.4	&	1.08	&	18.3	&	5	&	1n	&	0.21	&	21.7	&	0	&	183	&	0.64	\\
ETU069	&	2.38	&	0.32	&	0.2	&	0.63	&	21.4	&	3	&	1n	&	0.10	&	21.2	&	0	&	183	&	0.45	\\
ETU070	&	2.68	&	0.05	&	13.1	&	1.55	&	19.0	&	5	&	1n	&	0.56	&	21.7	&	0	&	183	&	0.68	\\
ETU071	&	2.86	&	0.00	&	1.1	&	1.85	&	17.8	&	5	&	1n	&	0.27	&	21.2	&	0	&	183	&	0.57	\\
ETU072	&	2.45	&	0.04	&	3.4	&	1.36	&	18.9	&	5	&	1n	&	0.14	&	21.7	&	0	&	183	&	0.64	\\
ETU074	&	3.15	&	0.02	&	10.1	&	2.08	&	17.3	&	5	&	1n	&	0.10	&	21.3	&	0	&	183	&	0.52	\\
ETU075	&	3.06	&	0.20	&	10.9	&	1.45	&	15.2	&	5	&	1n	&	0.04	&	19.9	&	0	&	183	&	0.52	\\
ETU076	&	2.64	&	0.08	&	2.6	&	1.42	&	18.3	&	3	&	1n	&	0.17	&	21.7	&	0	&	183	&	0.60	\\
ETU079	&	2.23	&	0.02	&	1.2	&	1.17	&	18.1	&	5	&	1n	&	0.04	&	20.2	&	0	&	183	&	0.70	\\
ETU081	&	2.41	&	0.21	&	3.2	&	0.90	&	20.5	&	5	&	1n	&	0.12	&	21.5	&	0	&	183	&	0.61	\\
ETU082	&	2.40	&	0.19	&	2.3	&	0.95	&	16.7	&	5	&	1n	&	0.04	&	20.0	&	0	&	183	&	0.64	\\
ETU083	&	2.89	&	0.01	&	2.1	&	1.86	&	17.6	&	4	&	1n	&	0.07	&	21.0	&	0	&	183	&	0.56	\\
ETU085	&	2.40	&	0.21	&	2.7	&	0.90	&	20.0	&	5	&	1n	&	0.06	&	21.0	&	0	&	183	&	0.61	\\
ETU086	&	2.32	&	0.25	&	2.5	&	0.75	&	21.2	&	4	&	1n	&	0.09	&	21.6	&	1	&	183	&	0.58	\\
ETU087	&	3.10	&	0.04	&	3.2	&	1.97	&	17.1	&	5	&	1n	&	0.06	&	21.1	&	1	&	183	&	0.52	\\
ETU088	&	2.26	&	0.23	&	4.8	&	0.75	&	21.2	&	5	&	1n	&	0.09	&	21.6	&	1	&	183	&	0.64	\\
ETU089	&	2.11	&	0.02	&	3.7	&	1.08	&	20.0	&	4	&	1n	&	0.28	&	21.5	&	1	&	183	&	0.73	\\
ETU091	&	1.30	&	0.10	&	0.2	&	0.15	&	25.4	&	5	&	1n	&	0.10	&	21.5	&	1	&	183	&	0.63	\\
ETU092	&	2.24	&	0.11	&	4.3	&	0.98	&	19.4	&	4	&	1n	&	0.24	&	21.8	&	1	&	183	&	0.69	\\
ETU093	&	2.21	&	0.12	&	2.7	&	0.92	&	18.1	&	3	&	1n	&	0.00	&	20.5	&	1	&	183	&	0.71	\\
ETU094	&	2.26	&	0.23	&	7.1	&	0.75	&	21.0	&	5	&	1n	&	0.11	&	21.4	&	1	&	183	&	0.69	\\
ETU095	&	2.47	&	0.15	&	3.3	&	1.09	&	18.2	&	4	&	1n	&	0.09	&	21.5	&	1	&	183	&	0.63	\\
ETU096	&	2.62	&	0.10	&	12.0	&	1.38	&	17.9	&	5	&	1n	&	0.08	&	20.6	&	1	&	183	&	0.66	\\
ETU097	&	2.45	&	0.04	&	2.3	&	1.34	&	18.7	&	5	&	1n	&	0.18	&	21.5	&	1	&	183	&	0.63	\\
ETU098	&	2.41	&	0.28	&	0.6	&	0.75	&	20.9	&	5	&	1n	&	0.06	&	21.3	&	1	&	183	&	0.53	\\
ETU099	&	2.48	&	0.24	&	2.8	&	0.90	&	19.5	&	5	&	1n	&	0.06	&	20.4	&	1	&	183	&	0.59	\\
ETU100	&	2.37	&	0.04	&	4.1	&	1.29	&	19.4	&	5	&	1n	&	0.07	&	21.5	&	1	&	183	&	0.67	\\
ETU101	&	2.33	&	0.09	&	2.1	&	1.10	&	19.2	&	4	&	1n	&	0.17	&	21.6	&	1	&	183	&	0.68	\\
ETU102	&	2.70	&	0.05	&	4.2	&	1.55	&	18.3	&	4	&	1n	&	0.10	&	21.7	&	1	&	183	&	0.59	\\
ETU104	&	2.41	&	0.33	&	1.6	&	0.63	&	21.8	&	4	&	1n	&	0.13	&	21.7	&	1	&	183	&	0.44	\\
ETU105	&	2.44	&	0.22	&	0.5	&	0.90	&	20.7	&	5	&	1n	&	0.15	&	21.6	&	0	&	183	&	0.59	\\
ETU106	&	2.76	&	0.03	&	3.5	&	1.66	&	16.7	&	5	&	1n	&	0.05	&	20.1	&	0	&	183	&	0.58	\\
ETU107	&	2.97	&	0.08	&	10.5	&	1.71	&	17.6	&	5	&	1n	&	0.08	&	21.6	&	0	&	183	&	0.56	\\
ETU108	&	1.04	&	0.04	&	0.3	&	0.03	&	30.5	&	5	&	1n	&	0.03	&	20.7	&	0	&	183	&	0.47	\\
ETU109	&	2.38	&	0.04	&	3.2	&	1.29	&	19.1	&	5	&	1n	&	0.07	&	21.3	&	0	&	183	&	0.66	\\
ETU110	&	3.16	&	0.20	&	3.5	&	1.55	&	18.9	&	5	&	1n	&	0.10	&	21.6	&	1	&	183	&	0.53	\\
ETU111	&	2.71	&	0.05	&	3.8	&	1.56	&	18.2	&	5	&	1n	&	0.12	&	21.5	&	0	&	183	&	0.59	\\
ETU112	&	3.06	&	0.17	&	3.1	&	1.55	&	18.8	&	5	&	1n	&	0.17	&	17.2	&	0	&	183	&	0.53	\\
ETU113	&	2.44	&	0.22	&	2.2	&	0.90	&	20.4	&	5	&	1n	&	0.11	&	21.4	&	0	&	185	&	0.59	\\
ETU114	&	2.47	&	0.15	&	2.6	&	1.08	&	18.3	&	5	&	1n	&	0.10	&	21.7	&	0	&	185	&	0.63	\\
ETU115	&	2.47	&	0.29	&	2.1	&	0.75	&	20.3	&	5	&	1n	&	0.08	&	20.7	&	-1	&	185	&	0.53	\\
ETU116	&	2.36	&	0.03	&	2.5	&	1.29	&	19.5	&	4	&	1n	&	0.07	&	21.7	&	0	&	185	&	0.65	\\
ETU117	&	2.86	&	0.13	&	2.2	&	1.48	&	17.1	&	4	&	1n	&	0.21	&	21.2	&	-1	&	185	&	0.54	\\
ETU118	&	2.26	&	0.01	&	6.9	&	1.23	&	18.8	&	5	&	1n	&	0.19	&	21.0	&	-1	&	186	&	0.70	\\
ETU119	&	2.25	&	0.14	&	2.1	&	0.93	&	19.0	&	4	&	1n	&	0.13	&	21.5	&	0	&	185	&	0.72	\\
ETU120	&	2.33	&	0.25	&	3.4	&	0.75	&	21.1	&	4	&	1n	&	0.05	&	21.6	&	0	&	185	&	0.59	\\
ETU121	&	2.37	&	0.04	&	4.5	&	1.29	&	19.4	&	4	&	1n	&	0.07	&	21.6	&	0	&	185	&	0.67	\\
ETU122	&	3.01	&	0.05	&	2.4	&	1.86	&	18.3	&	5	&	1n	&	0.12	&	21.7	&	0	&	185	&	0.54	\\
ETU123	&	2.31	&	0.31	&	0.4	&	0.61	&	21.3	&	5	&	1n	&	0.48	&	21.8	&	0	&	185	&	0.44	\\
ETU124	&	2.23	&	0.12	&	7.0	&	0.96	&	19.2	&	5	&	1n	&	0.11	&	21.4	&	0	&	185	&	0.72	\\
ETU125	&	1.02	&	0.05	&	0.3	&	0.01	&	36.3	&	5	&	1n	&	0.47	&	20.7	&	0	&	186	&	0.61	\\
ETU126	&	2.47	&	0.03	&	2.7	&	1.39	&	18.6	&	5	&	1n	&	0.08	&	21.4	&	0	&	185	&	0.64	\\
ETU127	&	2.79	&	0.15	&	8.0	&	1.35	&	17.1	&	5	&	1n	&	0.04	&	21.1	&	0	&	185	&	0.56	\\
ETU128	&	2.23	&	0.15	&	6.7	&	0.90	&	20.8	&	5	&	1n	&	0.35	&	21.8	&	0	&	186	&	0.73	\\
ETU129	&	2.23	&	0.12	&	5.3	&	0.96	&	18.6	&	5	&	1n	&	0.06	&	20.7	&	0	&	185	&	0.72	\\
ETU130	&	2.83	&	0.01	&	1.2	&	1.79	&	18.1	&	4	&	1n	&	0.16	&	21.5	&	0	&	185	&	0.56	\\
ETU131	&	2.40	&	0.36	&	0.2	&	0.56	&	22.2	&	3	&	1n	&	0.23	&	21.8	&	0	&	185	&	0.39	\\
ETU132	&	2.35	&	0.31	&	3.9	&	0.63	&	21.8	&	3	&	1n	&	0.19	&	14.5	&	0	&	185	&	0.54	\\
ETU133	&	2.48	&	0.30	&	3.3	&	0.73	&	17.5	&	4	&	1n	&	0.16	&	21.6	&	0	&	185	&	0.61	\\
ETU134	&	2.30	&	0.12	&	0.3	&	1.02	&	19.2	&	5	&	1n	&	0.15	&	21.4	&	0	&	185	&	0.69	\\
EVA003	&	2.87	&	0.12	&	3.6	&	1.55	&	17.7	&	5	&	1n	&	0.45	&	20.4	&	1	&	179	&	0.59	\\
EVA004	&	2.36	&	0.03	&	5.6	&	1.29	&	17.1	&	5	&	1n	&	0.12	&	19.1	&	1	&	179	&	0.68	\\
EVA005	&	2.80	&	0.18	&	7.0	&	1.29	&	18.7	&	5	&	1n	&	0.12	&	20.7	&	1	&	180	&	0.60	\\
EVA006	&	2.45	&	0.29	&	2.9	&	0.75	&	20.0	&	5	&	1n	&	0.08	&	20.3	&	1	&	179	&	0.55	\\
EVA012	&	2.69	&	0.06	&	2.0	&	1.52	&	17.0	&	5	&	1n	&	0.11	&	20.3	&	1	&	180	&	0.60	\\
EVA013	&	2.35	&	0.35	&	1.7	&	0.53	&	21.8	&	4	&	1n	&	0.34	&	21.1	&	1	&	180	&	0.37	\\
EVA015	&	3.16	&	0.10	&	3.5	&	1.86	&	17.6	&	5	&	1n	&	0.14	&	20.8	&	1	&	180	&	0.52	\\
EVA017	&	2.30	&	0.11	&	10.6	&	1.07	&	19.5	&	5	&	1n	&	0.20	&	20.9	&	1	&	180	&	0.78	\\
EVA018	&	2.25	&	0.01	&	5.5	&	1.21	&	18.5	&	5	&	1n	&	0.14	&	20.6	&	1	&	180	&	0.72	\\
EVA020	&	2.76	&	0.03	&	3.6	&	1.66	&	17.6	&	5	&	1n	&	0.26	&	20.9	&	1	&	180	&	0.61	\\
EVA021	&	2.41	&	0.11	&	3.8	&	1.16	&	19.3	&	4	&	1n	&	0.17	&	20.9	&	1	&	180	&	0.65	\\
EVA023	&	2.45	&	0.04	&	2.5	&	1.35	&	17.8	&	5	&	1n	&	0.13	&	20.4	&	1	&	179	&	0.64	\\
EVA024	&	3.18	&	0.20	&	10.9	&	1.55	&	17.6	&	5	&	1n	&	0.09	&	20.2	&	1	&	179	&	0.58	\\
EVA026	&	2.47	&	0.21	&	2.6	&	0.97	&	19.8	&	4	&	1n	&	0.14	&	20.8	&	1	&	180	&	0.61	\\
EVA027	&	2.43	&	0.15	&	3.3	&	1.08	&	19.5	&	5	&	1n	&	0.16	&	20.9	&	1	&	180	&	0.65	\\
EVA029	&	2.41	&	0.28	&	3.1	&	0.75	&	20.4	&	5	&	1n	&	0.22	&	20.7	&	1	&	180	&	0.58	\\
EVA030	&	2.39	&	0.13	&	7.0	&	1.08	&	19.2	&	3	&	1n	&	0.10	&	20.6	&	1	&	180	&	0.69	\\
EVA031	&	2.37	&	0.17	&	3.7	&	0.97	&	18.6	&	4	&	1n	&	0.07	&	19.6	&	1	&	180	&	0.65	\\
EVA033	&	3.17	&	0.20	&	3.1	&	1.55	&	18.3	&	5	&	1n	&	0.10	&	21.1	&	0	&	184	&	0.53	\\
EVA036	&	3.15	&	0.02	&	8.8	&	2.07	&	17.1	&	4	&	1n	&	0.13	&	21.2	&	0	&	185	&	0.52	\\
EVA039	&	2.40	&	0.21	&	2.7	&	0.90	&	19.2	&	5	&	1n	&	0.10	&	20.2	&	0	&	185	&	0.61	\\
EVA040	&	2.40	&	0.05	&	2.3	&	1.29	&	19.1	&	5	&	1n	&	0.27	&	21.3	&	0	&	185	&	0.64	\\
EVA041	&	2.69	&	0.05	&	3.0	&	1.55	&	17.6	&	5	&	1n	&	0.04	&	20.4	&	0	&	185	&	0.60	\\
EVA042	&	2.50	&	0.30	&	0.3	&	0.75	&	20.8	&	5	&	1n	&	0.13	&	21.2	&	0	&	185	&	0.52	\\
EVA043	&	2.93	&	0.03	&	0.8	&	1.86	&	17.8	&	5	&	1n	&	0.25	&	21.2	&	0	&	185	&	0.55	\\
EVA044	&	2.90	&	0.02	&	3.1	&	1.86	&	17.1	&	4	&	1n	&	0.24	&	20.5	&	0	&	185	&	0.57	\\
EVA046	&	3.12	&	0.03	&	11.9	&	2.01	&	16.1	&	5	&	1n	&	0.15	&	20.1	&	0	&	185	&	0.55	\\
EVA047	&	2.40	&	0.27	&	3.5	&	0.75	&	19.2	&	5	&	1n	&	0.12	&	19.6	&	0	&	185	&	0.56	\\
EVA048	&	3.07	&	0.19	&	10.1	&	1.46	&	15.7	&	5	&	1n	&	0.14	&	20.4	&	0	&	185	&	0.52	\\
EVA049	&	2.63	&	0.04	&	2.3	&	1.55	&	18.4	&	5	&	1n	&	0.04	&	21.1	&	0	&	185	&	0.61	\\
EVA050	&	2.70	&	0.05	&	2.2	&	1.55	&	17.8	&	5	&	1n	&	0.14	&	21.2	&	0	&	185	&	0.58	\\
EVA051	&	2.42	&	0.33	&	2.8	&	0.62	&	16.8	&	5	&	1n	&	0.10	&	20.9	&	0	&	185	&	0.61	\\
EVA052	&	2.35	&	0.03	&	2.6	&	1.29	&	18.7	&	5	&	1n	&	0.27	&	20.9	&	0	&	185	&	0.65	\\
EVA053	&	2.34	&	0.02	&	6.8	&	1.29	&	19.0	&	5	&	1n	&	0.11	&	21.1	&	0	&	185	&	0.69	\\
EVA054	&	2.80	&	0.02	&	4.2	&	1.74	&	17.7	&	5	&	1n	&	0.30	&	21.1	&	0	&	185	&	0.58	\\
EVA055	&	3.12	&	0.03	&	1.1	&	2.01	&	16.9	&	5	&	1n	&	0.08	&	20.9	&	0	&	185	&	0.52	\\
EVA056	&	2.37	&	0.13	&	3.3	&	1.08	&	18.5	&	5	&	1n	&	0.11	&	20.1	&	0	&	185	&	0.65	\\
EVA057	&	2.63	&	0.08	&	2.8	&	1.41	&	17.4	&	5	&	1n	&	0.07	&	20.8	&	0	&	185	&	0.60	\\
EVA058	&	2.03	&	0.10	&	3.8	&	0.83	&	19.6	&	5	&	1n	&	0.47	&	21.2	&	0	&	185	&	0.71	\\
EVA059	&	2.22	&	0.15	&	4.5	&	0.89	&	18.5	&	5	&	1n	&	0.17	&	21.2	&	0	&	185	&	0.70	\\
EVA060	&	2.82	&	0.01	&	0.6	&	1.78	&	17.9	&	5	&	1n	&	0.13	&	21.3	&	0	&	184	&	0.57	\\
EVA061	&	2.32	&	0.10	&	1.2	&	1.08	&	19.1	&	5	&	1n	&	0.11	&	21.2	&	0	&	184	&	0.69	\\
EVA062	&	2.37	&	0.20	&	0.3	&	0.90	&	19.7	&	5	&	1n	&	0.29	&	20.7	&	0	&	185	&	0.61	\\
EVA063	&	2.77	&	0.03	&	6.2	&	1.69	&	17.7	&	5	&	1n	&	0.16	&	21.1	&	0	&	185	&	0.57	\\
EVA064	&	2.30	&	0.28	&	4.4	&	0.66	&	21.3	&	4	&	1n	&	0.21	&	21.4	&	0	&	185	&	0.61	\\
EVA065	&	2.44	&	0.17	&	2.3	&	1.02	&	17.2	&	5	&	1n	&	0.07	&	20.6	&	0	&	185	&	0.63	\\
EVA066	&	2.83	&	0.01	&	2.1	&	1.79	&	17.3	&	5	&	1n	&	0.10	&	20.7	&	0	&	185	&	0.56	\\
EVA067	&	2.32	&	0.02	&	1.5	&	1.29	&	18.0	&	5	&	1n	&	0.10	&	20.2	&	0	&	185	&	0.67	\\
EVA068	&	2.23	&	0.22	&	5.6	&	0.75	&	20.7	&	5	&	1n	&	0.17	&	21.2	&	0	&	185	&	0.65	\\

\\ \hline \hline \\
\end{longtable}
\end{center}

%%\end{document}

%%\documentclass[preprint,authoryear,12pt]{elsarticle}
%%\usepackage{longtable}

%%\begin{document}
%%\setlength{\topmargin}{-0.8in}

% ______________________________

% APPENDIX TABLES
% ______________________________

% ESO/MPG DATA 
%__________

\newpage
%%\appendix
%%\section{Unknown objects observed with the INT during Feb 2012 in program NEA fields. } 

\scriptsize
\begin{center}

\begin{longtable}{llrrrrrrrrrrp{2cm}}
%%\begin{longtable}{*{13}{>{\centering\arraybackslash}c}}
%%\begin{longtable}{ccccccccccccc}

%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{ 89 unknown objects observed with the INT in Feb 2012 in program NEA fields. 
We include approximate orbital data fitted with FIND\_ORB software based on our 1-night datasets.} 
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Acronym} & 
   \multicolumn{1}{c}{$a$ (AU)} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$ ($\degree$)} &
   \multicolumn{1}{c}{MOID (AU)} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{Arc} &
   \multicolumn{1}{c}{$\sigma$ ($^{\prime\prime}$)} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$ ($\degree$)} &
   \multicolumn{1}{c}{$\epsilon$ ($\degree$)} &
   \multicolumn{1}{p{2cm}}{$\mu$ ($^{\prime\prime}$/min)} \\
\\ \hline \hline \\
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{13}{c}{{\tablename} \thetable{} (continued) -- 89 unknown objects observed with the INT in Feb 2012 in the opposition mini-survey fields. } \\
\\  \hline \hline \\
   \multicolumn{1}{c}{Acronym} & 
   \multicolumn{1}{c}{$a$ (AU)} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$ ($\degree$)} &
   \multicolumn{1}{c}{MOID (AU)} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{Arc} &
   \multicolumn{1}{c}{$\sigma$ ($^{\prime\prime}$)} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$ ($\degree$)} &
   \multicolumn{1}{c}{$\epsilon$ ($\degree$)} &
   \multicolumn{1}{p{2cm}}{$\mu$ ($^{\prime\prime}$/min)} \\
\\ \hline \hline \\
\endhead

EBA000	&	2.47	&	0.03	&	1.4	&	1.39	&	15.8	&	3	&	1n	&	0.21	&	20.3	&	-1	&	272	&	0.59	\\
EBA002	&	2.68	&	0.15	&	1.0	&	1.30	&	16.0	&	3	&	1n	&	0.09	&	20.1	&	-1	&	272	&	0.74	\\
EBA003	&	2.73	&	0.35	&	9.3	&	0.76	&	14.5	&	4	&	1n	&	0.60	&	20.5	&	-1	&	271	&	0.35	\\
EBA004	&	2.74	&	0.04	&	7.4	&	1.61	&	15.4	&	7	&	1n	&	0.39	&	20.3	&	-1	&	272	&	0.48	\\
EBA005	&	2.65	&	0.08	&	1.5	&	1.42	&	15.2	&	7	&	1n	&	0.39	&	20.2	&	-1	&	272	&	0.46	\\
EBA006	&	3.18	&	0.10	&	1.3	&	1.86	&	13.6	&	7	&	1n	&	0.32	&	18.6	&	-1	&	272	&	0.50	\\
EBA011	&	2.47	&	0.55	&	7.9	&	0.11	&	17.7	&	7	&	1n	&	0.04	&	18.8	&	-15	&	258	&	0.66	\\
EBA012	&	1.06	&	0.11	&	2.3	&	0.01	&	24.5	&	7	&	1n	&	0.18	&	21.0	&	-15	&	258	&	2.13	\\
EBA014	&	2.62	&	0.22	&	14.7	&	1.08	&	18.4	&	3	&	1n	&	0.10	&	20.3	&	0	&	191	&	0.73	\\
EBA046	&	2.25	&	0.01	&	6.7	&	1.21	&	17.8	&	7	&	1n	&	0.06	&	20.3	&	-9	&	198	&	0.65	\\
EBA048	&	2.30	&	0.01	&	5.4	&	1.28	&	17.8	&	5	&	1n	&	0.08	&	20.3	&	-9	&	198	&	0.58	\\
EBA049	&	2.24	&	0.02	&	7.2	&	1.19	&	17.9	&	7	&	1n	&	0.05	&	20.4	&	-9	&	198	&	0.65	\\
EBA051	&	2.12	&	0.02	&	3.8	&	1.08	&	19.1	&	7	&	1n	&	0.13	&	21.0	&	-2	&	196	&	0.67	\\
EBA052	&	2.44	&	0.06	&	3.3	&	1.30	&	18.9	&	6	&	1n	&	0.24	&	21.3	&	-2	&	196	&	0.58	\\
EBA053	&	2.95	&	0.04	&	2.4	&	1.86	&	17.2	&	7	&	1n	&	0.12	&	20.8	&	-3	&	196	&	0.50	\\
EBA054	&	2.35	&	0.03	&	4.1	&	1.29	&	18.7	&	5	&	1n	&	0.13	&	21.1	&	-3	&	196	&	0.63	\\
EBA055	&	1.06	&	0.07	&	0.3	&	0.01	&	35.3	&	5	&	1n	&	0.20	&	21.1	&	-3	&	196	&	0.43	\\
EBA057	&	2.28	&	0.00	&	4.2	&	1.26	&	18.6	&	6	&	1n	&	0.12	&	21.1	&	-3	&	196	&	0.63	\\
EBA058	&	2.38	&	0.20	&	6.9	&	0.90	&	19.2	&	7	&	1n	&	0.18	&	20.5	&	-3	&	196	&	0.60	\\
EBA059	&	2.20	&	0.15	&	6.1	&	0.85	&	17.3	&	7	&	1n	&	0.31	&	20.3	&	-3	&	196	&	0.64	\\
EBA060	&	2.35	&	0.03	&	2.3	&	1.30	&	18.3	&	5	&	1n	&	0.25	&	20.7	&	-3	&	196	&	0.60	\\
EBA061	&	2.49	&	0.24	&	3.5	&	0.90	&	19.8	&	7	&	1n	&	0.15	&	21.1	&	-2	&	196	&	0.53	\\
EBA062	&	2.32	&	0.18	&	3.6	&	0.90	&	20.3	&	7	&	1n	&	0.19	&	21.5	&	-2	&	196	&	0.56	\\
EBA063	&	2.34	&	0.25	&	3.4	&	0.75	&	19.2	&	7	&	1n	&	0.17	&	21.1	&	-2	&	196	&	0.69	\\
EBA064	&	2.58	&	0.20	&	15.7	&	1.08	&	19.1	&	7	&	1n	&	0.17	&	20.9	&	-2	&	196	&	0.75	\\
EBA066	&	2.40	&	0.06	&	2.1	&	1.24	&	18.4	&	7	&	1n	&	0.17	&	21.4	&	-2	&	196	&	0.59	\\
EBA067	&	1.19	&	0.22	&	0.6	&	0.01	&	33.0	&	5	&	1n	&	0.30	&	21.1	&	-2	&	196	&	0.47	\\
EBA068	&	2.39	&	0.30	&	7.5	&	0.67	&	20.4	&	7	&	1n	&	0.08	&	21.2	&	-2	&	196	&	0.68	\\
EBA069	&	2.37	&	0.20	&	2.8	&	0.90	&	18.9	&	5	&	1n	&	0.17	&	20.2	&	-2	&	196	&	0.53	\\
EBA120	&	1.94	&	0.10	&	20.9	&	0.78	&	19.8	&	5	&	1n	&	0.09	&	21.1	&	34	&	178	&	0.90	\\
EPA002	&	2.43	&	0.22	&	1.0	&	0.90	&	18.9	&	7	&	1n	&	0.03	&	19.9	&	-2	&	187	&	0.58	\\
EPA003	&	3.06	&	0.05	&	11.0	&	1.89	&	16.9	&	7	&	1n	&	0.11	&	20.9	&	-2	&	186	&	0.54	\\
EPA004	&	2.80	&	0.02	&	11.1	&	1.73	&	36.3	&	7	&	1n	&	0.08	&	20.5	&	-2	&	187	&	0.59	\\
EPA005	&	2.03	&	0.18	&	0.9	&	0.68	&	17.2	&	7	&	1n	&	0.18	&	20.9	&	-2	&	187	&	0.64	\\
EPA009	&	2.28	&	0.09	&	2.1	&	1.05	&	18.4	&	7	&	1n	&	0.09	&	20.8	&	-2	&	187	&	0.72	\\
EPA010	&	2.46	&	0.23	&	2.4	&	0.90	&	19.3	&	7	&	1n	&	0.06	&	20.3	&	-2	&	187	&	0.58	\\
EPA011	&	2.67	&	0.13	&	12.1	&	1.34	&	18.2	&	7	&	1n	&	0.06	&	20.6	&	-2	&	187	&	0.67	\\
EPA012	&	2.32	&	0.18	&	4.1	&	0.90	&	19.8	&	7	&	1n	&	0.09	&	20.8	&	-2	&	187	&	0.67	\\
EPA014	&	2.89	&	0.44	&	11.5	&	0.68	&	18.3	&	5	&	1n	&	0.30	&	21.2	&	-12	&	284	&	1.51	\\
EPA015	&	1.81	&	0.43	&	22.2	&	0.09	&	19.6	&	6	&	1n	&	0.49	&	19.6	&	-14	&	261	&	3.33	\\
EPA022	&	2.35	&	0.03	&	4.7	&	1.30	&	18.1	&	7	&	1n	&	0.03	&	21.1	&	2	&	223	&	0.27	\\
EPA023	&	2.27	&	0.00	&	5.2	&	1.25	&	18.9	&	7	&	1n	&	0.10	&	21.9	&	2	&	223	&	0.27	\\
EPA024	&	2.35	&	0.59	&	0.5	&	0.01	&	27.8	&	7	&	1n	&	0.06	&	22.1	&	2	&	223	&	0.34	\\
EPA025	&	2.54	&	0.00	&	4.6	&	1.52	&	18.5	&	7	&	1n	&	0.11	&	22.0	&	2	&	223	&	0.26	\\
EPA026	&	2.29	&	0.00	&	5.0	&	1.29	&	18.9	&	7	&	1n	&	0.07	&	21.9	&	2	&	223	&	0.29	\\
EPA027	&	2.40	&	0.06	&	3.2	&	1.24	&	18.3	&	7	&	1n	&	0.07	&	21.9	&	2	&	223	&	0.27	\\
EPA028	&	2.35	&	0.12	&	2.7	&	1.08	&	17.8	&	7	&	1n	&	0.03	&	20.2	&	2	&	223	&	0.19	\\
EPA029	&	2.36	&	0.03	&	1.5	&	1.30	&	18.4	&	7	&	1n	&	0.04	&	21.4	&	2	&	223	&	0.23	\\
EPA030	&	2.25	&	0.08	&	1.3	&	1.08	&	18.5	&	6	&	1n	&	0.03	&	21.0	&	2	&	223	&	0.19	\\
EPA032	&	2.37	&	0.07	&	5.1	&	1.19	&	17.8	&	7	&	1n	&	0.04	&	21.3	&	2	&	223	&	0.28	\\
EPA033	&	2.23	&	0.07	&	1.3	&	1.08	&	19.4	&	7	&	1n	&	0.02	&	21.9	&	2	&	223	&	0.20	\\
EPA034	&	2.47	&	0.16	&	1.6	&	1.08	&	18.9	&	7	&	1n	&	0.08	&	21.4	&	2	&	223	&	0.16	\\
EPA035	&	2.49	&	0.15	&	1.5	&	1.11	&	17.3	&	7	&	1n	&	0.05	&	21.4	&	2	&	223	&	0.30	\\
EPA036	&	2.33	&	0.11	&	1.2	&	1.08	&	19.1	&	6	&	1n	&	0.11	&	21.6	&	2	&	223	&	0.19	\\
EPA037	&	2.80	&	0.18	&	15.3	&	1.30	&	17.1	&	7	&	1n	&	0.39	&	20.1	&	2	&	223	&	0.42	\\
EPA040	&	2.37	&	0.07	&	5.6	&	1.18	&	17.8	&	7	&	1n	&	0.07	&	21.4	&	3	&	223	&	0.31	\\
EPA041	&	2.28	&	0.00	&	3.5	&	1.27	&	18.4	&	7	&	1n	&	0.05	&	21.4	&	3	&	223	&	0.26	\\
EPA043	&	2.26	&	0.01	&	4.7	&	1.22	&	19.2	&	6	&	1n	&	0.09	&	22.2	&	3	&	223	&	0.28	\\
EPA044	&	2.43	&	0.15	&	2.7	&	1.09	&	18.0	&	7	&	1n	&	0.05	&	20.5	&	3	&	223	&	0.15	\\
EPA045	&	2.47	&	0.03	&	2.0	&	1.39	&	18.1	&	7	&	1n	&	0.04	&	21.7	&	3	&	223	&	0.26	\\
EPA047	&	2.41	&	0.05	&	2.3	&	1.30	&	18.7	&	7	&	1n	&	0.07	&	21.7	&	3	&	223	&	0.23	\\
EPA048	&	2.30	&	0.01	&	5.2	&	1.29	&	18.4	&	7	&	1n	&	0.04	&	21.4	&	3	&	223	&	0.28	\\
EPA049	&	2.29	&	0.00	&	3.8	&	1.28	&	19.2	&	6	&	1n	&	0.22	&	22.2	&	3	&	223	&	0.27	\\
EPA050	&	2.24	&	0.08	&	1.5	&	1.08	&	18.6	&	7	&	1n	&	0.03	&	21.0	&	3	&	223	&	0.19	\\
EPA051	&	2.22	&	0.07	&	9.4	&	1.09	&	18.9	&	7	&	1n	&	0.07	&	21.4	&	2	&	223	&	0.29	\\
EPA052	&	2.22	&	0.07	&	2.3	&	1.08	&	18.4	&	7	&	1n	&	0.05	&	20.9	&	3	&	223	&	0.21	\\
EPA053	&	2.31	&	0.01	&	3.4	&	1.30	&	18.3	&	7	&	1n	&	0.05	&	21.4	&	2	&	223	&	0.24	\\
EPA054	&	2.46	&	0.07	&	3.9	&	1.30	&	18.7	&	5	&	1n	&	0.13	&	21.7	&	2	&	223	&	0.21	\\
EPA055	&	2.31	&	0.01	&	1.5	&	1.30	&	18.6	&	7	&	1n	&	0.04	&	21.6	&	2	&	223	&	0.24	\\
EPA056	&	2.27	&	0.01	&	6.3	&	1.23	&	17.7	&	7	&	1n	&	0.04	&	20.7	&	2	&	223	&	0.27	\\
EPA059	&	2.38	&	0.20	&	1.9	&	0.90	&	17.7	&	6	&	1n	&	0.09	&	21.8	&	2	&	223	&	0.33	\\
EPA060	&	2.36	&	0.03	&	1.8	&	1.30	&	18.9	&	7	&	1n	&	0.07	&	21.9	&	2	&	223	&	0.23	\\
EPA061	&	2.36	&	0.08	&	4.0	&	1.16	&	18.5	&	6	&	1n	&	0.07	&	22.0	&	2	&	223	&	0.28	\\
EPA062	&	2.50	&	0.02	&	2.3	&	1.45	&	18.6	&	7	&	1n	&	0.09	&	22.2	&	2	&	223	&	0.25	\\
EPA070	&	2.73	&	0.24	&	12.9	&	1.09	&	18.9	&	6	&	1n	&	0.16	&	21.4	&	3	&	223	&	0.33	\\
EPO052	&	2.41	&	0.20	&	3.3	&	0.94	&	20.6	&	6	&	1n	&	0.17	&	21.7	&	-6	&	181	&	0.62	\\
EPO053	&	2.36	&	0.29	&	2.9	&	0.68	&	21.1	&	4	&	1n	&	0.07	&	21.2	&	-6	&	181	&	0.51	\\
EPO054	&	2.22	&	0.26	&	4.4	&	0.65	&	21.4	&	6	&	1n	&	0.09	&	21.4	&	-6	&	181	&	0.59	\\
EPO055	&	2.64	&	0.12	&	12.6	&	1.35	&	18.4	&	6	&	1n	&	0.09	&	20.7	&	-6	&	181	&	0.69	\\
EPO056	&	2.38	&	0.02	&	3.6	&	1.34	&	17.9	&	6	&	1n	&	0.06	&	20.2	&	-6	&	181	&	0.66	\\
EPO057	&	2.24	&	0.22	&	4.9	&	0.76	&	18.7	&	6	&	1n	&	0.05	&	19.1	&	-6	&	181	&	0.65	\\
EPO058	&	3.17	&	0.15	&	11.2	&	1.68	&	16.8	&	5	&	1n	&	0.16	&	21.5	&	-6	&	181	&	0.51	\\
EPO059	&	2.64	&	0.12	&	13.9	&	1.35	&	19.4	&	6	&	1n	&	0.23	&	21.7	&	-6	&	181	&	0.70	\\
EPO060	&	2.40	&	0.20	&	4.1	&	0.94	&	19.7	&	6	&	1n	&	0.26	&	20.8	&	-6	&	181	&	0.64	\\
EPO061	&	2.68	&	0.23	&	5.0	&	1.07	&	17.1	&	4	&	1n	&	0.39	&	20.6	&	-6	&	96	&	0.83	\\
EPO200	&	2.51	&	0.59	&	3.2	&	0.06	&	19.5	&	4	&	1n	&	0.12	&	20.6	&	2	&	106	&	0.37	\\
ESU031	&	1.02	&	0.01	&	6.7	&	0.01	&	28.3	&	3	&	1n	&	0.56	&	20.5	&	0	&	183	&	10.32	\\
ETU001	&	3.23	&	0.12	&	12.3	&	1.86	&	16.8	&	6	&	1n	&	0.34	&	21.7	&	-1	&	268	&	0.47	\\
ETU002	&	2.38	&	0.58	&	5.6	&	0.07	&	19.9	&	6	&	1n	&	0.31	&	21.4	&	-1	&	268	&	0.75	\\
																								
\\ \hline \hline \\
\end{longtable}
\end{center}

%%\end{document}

%%\documentclass[preprint,authoryear,12pt]{elsarticle}
%%\usepackage{longtable}

%%\begin{document}
%%\setlength{\topmargin}{-0.8in}

% ______________________________

% APPENDIX TABLES
% ______________________________

% ESO/MPG DATA 
%__________

\newpage
%%\appendix
%%\section{Unknown objects observed with the INT during 2011 runs in program NEA fields. } 

\scriptsize
\begin{center}

\begin{longtable}{llrrrrrrrrrrp{2cm}}
%%\begin{longtable}{*{13}{>{\centering\arraybackslash}p{0.85cm}}}
%%\begin{longtable}{p{1.5cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}}

%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{ 75 unknown objects observed with the INT during 2011 runs in program NEA fields. 
We include approximate orbital data fitted with FIND\_ORB software based on our 1-night datasets.} 
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Acronym} & 
   \multicolumn{1}{c}{$a$ (AU)} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$ ($\degree$)} &
   \multicolumn{1}{c}{MOID (AU)} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{Arc} &
   \multicolumn{1}{c}{$\sigma$ ($^{\prime\prime}$)} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$ ($\degree$)} &
   \multicolumn{1}{c}{$\epsilon$ ($\degree$)} &
   \multicolumn{1}{p{2cm}}{$\mu$ ($^{\prime\prime}$/min)} \\
\\ \hline \hline \\
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{13}{c}{{\tablename} \thetable{} (continued) -- 75 unknown objects observed with the INT during 2011 in program NEA fields. } \\
\\  \hline \hline \\
   \multicolumn{1}{c}{Acronym} & 
   \multicolumn{1}{c}{$a$ (AU)} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$ ($\degree$)} &
   \multicolumn{1}{c}{MOID (AU)} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{Arc} &
   \multicolumn{1}{c}{$\sigma$ ($^{\prime\prime}$)} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$ ($\degree$)} &
   \multicolumn{1}{c}{$\epsilon$ ($\degree$)} &
   \multicolumn{1}{p{2cm}}{$\mu$ ($^{\prime\prime}$/min)} \\
\\ \hline \hline \\
\endhead

KVT010	&	2.36	&	0.51	&	3.1	&	0.17	&	21.1	&	6	&	1n	&	0.06	&	21.4	&	-7	&	127	&	0.24	\\
KVT001	&	2.35	&	0.12	&	3.4	&	1.09	&	18.1	&	7	&	1n	&	0.03	&	21.1	&	-5	&	119	&	0.29	\\
KVT002	&	2.56	&	0.01	&	3.9	&	1.54	&	17.9	&	7	&	1n	&	0.10	&	21.9	&	-5	&	119	&	0.14	\\
KVT003	&	2.23	&	0.03	&	5.2	&	1.16	&	18.6	&	7	&	1n	&	0.03	&	22.1	&	-5	&	120	&	0.14	\\
KVT004	&	2.66	&	0.29	&	4.6	&	0.91	&	19.2	&	7	&	1n	&	0.07	&	21.7	&	-5	&	119	&	0.45	\\
KVT005	&	2.30	&	0.11	&	6.1	&	1.05	&	18.1	&	6	&	1n	&	0.09	&	21.9	&	-7	&	127	&	0.17	\\
KVT006	&	2.66	&	0.07	&	14.1	&	1.47	&	17.3	&	6	&	1n	&	0.06	&	21.6	&	-7	&	127	&	0.26	\\
KVT007	&	2.39	&	0.06	&	9.7	&	1.22	&	17.4	&	6	&	1n	&	0.05	&	21.2	&	-7	&	127	&	0.24	\\
KVT008	&	2.75	&	0.03	&	12.9	&	1.65	&	17.8	&	6	&	1n	&	0.07	&	22.1	&	-6	&	127	&	0.24	\\
KVT009	&	2.70	&	0.16	&	4.5	&	1.30	&	18.6	&	6	&	1n	&	0.05	&	21.8	&	-6	&	127	&	0.14	\\
KVT014	&	3.18	&	0.01	&	21.9	&	2.13	&	16.9	&	7	&	1n	&	0.05	&	21.7	&	22	&	136	&	0.41	\\
KVT015	&	2.34	&	0.51	&	6.4	&	0.17	&	21.6	&	7	&	1n	&	0.05	&	21.9	&	-8	&	120	&	0.61	\\
KVT016	&	2.37	&	0.04	&	5.8	&	1.31	&	18.9	&	7	&	1n	&	0.09	&	22.3	&	-8	&	120	&	0.20	\\
KVT017	&	2.26	&	0.01	&	6.5	&	1.22	&	18.6	&	7	&	1n	&	0.06	&	22.1	&	-8	&	119	&	0.17	\\
KVT018	&	2.31	&	0.01	&	4.7	&	1.30	&	18.6	&	7	&	1n	&	0.04	&	21.5	&	-5	&	143	&	0.34	\\
KVT019	&	2.28	&	0.17	&	4.7	&	0.91	&	20.6	&	7	&	1n	&	0.08	&	22.5	&	-6	&	143	&	0.19	\\
KVT020	&	2.28	&	0.00	&	4.5	&	1.25	&	20.0	&	8	&	1n	&	0.05	&	22.7	&	-6	&	143	&	0.33	\\
KVT021	&	2.37	&	0.07	&	4.8	&	1.18	&	17.9	&	7	&	1n	&	0.04	&	21.3	&	-5	&	143	&	0.35	\\
KVT022	&	2.33	&	0.02	&	7.7	&	1.30	&	18.5	&	7	&	1n	&	0.06	&	21.5	&	-5	&	143	&	0.33	\\
KVT023	&	2.35	&	0.03	&	6.9	&	1.30	&	19.2	&	7	&	1n	&	0.10	&	22.2	&	-5	&	143	&	0.32	\\
KVT024	&	2.97	&	0.04	&	11.4	&	1.87	&	17.4	&	7	&	1n	&	0.03	&	21.4	&	-5	&	143	&	0.30	\\
KVT025	&	2.55	&	0.00	&	9.6	&	1.55	&	19.0	&	7	&	1n	&	0.10	&	22.5	&	-6	&	143	&	0.33	\\
KVT026	&	2.61	&	0.03	&	9.7	&	1.56	&	17.5	&	7	&	1n	&	0.05	&	21.0	&	-5	&	143	&	0.32	\\
KVT027	&	2.65	&	0.04	&	12.8	&	1.56	&	18.2	&	7	&	1n	&	0.06	&	21.7	&	-5	&	143	&	0.34	\\
KVT028	&	2.31	&	0.44	&	2.4	&	0.31	&	21.6	&	7	&	1n	&	0.05	&	22.1	&	-5	&	143	&	0.42	\\
KVT029	&	2.28	&	0.11	&	3.8	&	1.01	&	19.2	&	7	&	1n	&	0.11	&	22.7	&	-5	&	143	&	0.36	\\
KVT030	&	2.35	&	0.03	&	4.4	&	1.30	&	19.0	&	7	&	1n	&	0.04	&	21.9	&	-5	&	143	&	0.29	\\
KVT031	&	2.33	&	0.02	&	3.7	&	1.30	&	19.2	&	7	&	1n	&	0.05	&	22.2	&	-5	&	143	&	0.30	\\
VFL003	&	1.92	&	0.19	&	18.6	&	0.54	&	15.3	&	8	&	1n	&	0.28	&	19.8	&	4	&	62	&	0.96	\\
VFLLP01	&	4.72	&	0.79	&	2.2	&	0.01	&	33.2	&	7	&	1n	&	0.12	&	21.7	&	8	&	261	&	1.74	\\
VKF001	&	2.58	&	0.20	&	12.7	&	1.13	&	19.3	&	7	&	1n	&	0.08	&	21.6	&	23	&	155	&	0.41	\\
VKF002	&	2.58	&	0.38	&	12.1	&	0.62	&	20.3	&	7	&	1n	&	0.53	&	21.7	&	23	&	155	&	0.57	\\
VKF003	&	3.20	&	0.11	&	17.4	&	1.91	&	17.5	&	7	&	1n	&	0.20	&	21.5	&	23	&	155	&	0.48	\\
VKF004	&	2.76	&	0.25	&	13.3	&	1.13	&	18.1	&	7	&	1n	&	0.04	&	20.4	&	23	&	155	&	0.47	\\
VKF005	&	2.80	&	0.42	&	12.2	&	0.66	&	19.0	&	7	&	1n	&	0.03	&	21.0	&	23	&	155	&	0.53	\\
VKF006	&	2.29	&	0.38	&	6.9	&	0.45	&	21.3	&	7	&	1n	&	0.04	&	21.2	&	20	&	160	&	0.32	\\
VKF007	&	2.23	&	0.37	&	6.9	&	0.44	&	21.7	&	7	&	1n	&	0.15	&	21.5	&	20	&	160	&	0.34	\\
VKF008	&	1.87	&	0.07	&	19.4	&	0.77	&	19.7	&	7	&	1n	&	0.10	&	20.8	&	20	&	160	&	1.13	\\
VKF009	&	2.51	&	0.09	&	14.4	&	1.33	&	17.2	&	7	&	1n	&	0.06	&	19.9	&	20	&	160	&	0.54	\\
VKF010	&	2.30	&	0.35	&	8.0	&	0.51	&	21.7	&	6	&	1n	&	0.10	&	22.0	&	20	&	160	&	0.48	\\
VKF011	&	2.34	&	0.37	&	7.8	&	0.52	&	20.5	&	7	&	1n	&	0.13	&	20.9	&	20	&	160	&	0.45	\\
VKF012	&	2.30	&	0.38	&	6.8	&	0.45	&	21.1	&	7	&	1n	&	0.03	&	20.9	&	20	&	160	&	0.31	\\
VKF013	&	2.93	&	0.03	&	2.0	&	1.86	&	16.8	&	5	&	1n	&	0.07	&	20.1	&	1	&	185	&	0.55	\\
VKF014	&	2.11	&	0.08	&	4.2	&	0.91	&	19.0	&	4	&	1n	&	0.17	&	21.2	&	1	&	185	&	0.72	\\
VKF015	&	2.20	&	0.12	&	5.0	&	0.93	&	18.8	&	7	&	1n	&	0.11	&	20.9	&	1	&	185	&	0.72	\\
VKF016	&	3.02	&	0.07	&	1.0	&	1.81	&	16.9	&	7	&	1n	&	0.13	&	20.9	&	1	&	185	&	0.54	\\
VKF017	&	2.61	&	0.03	&	2.2	&	1.56	&	17.1	&	5	&	1n	&	0.17	&	19.8	&	1	&	185	&	0.61	\\
VKF018	&	2.36	&	0.08	&	2.1	&	1.17	&	18.7	&	7	&	1n	&	0.11	&	21.5	&	1	&	186	&	0.66	\\
VKF019	&	2.34	&	0.31	&	0.6	&	0.64	&	21.5	&	7	&	1n	&	0.10	&	21.4	&	1	&	186	&	0.48	\\
VKF020	&	3.08	&	0.04	&	11.9	&	1.93	&	16.8	&	7	&	1n	&	0.04	&	20.8	&	1	&	186	&	0.55	\\
VKF021	&	2.78	&	0.32	&	2.4	&	0.91	&	20.2	&	7	&	1n	&	0.08	&	21.2	&	1	&	185	&	0.51	\\
VKF022	&	2.98	&	0.08	&	3.1	&	1.73	&	16.4	&	7	&	1n	&	0.05	&	20.4	&	1	&	185	&	0.54	\\
VKF023	&	2.36	&	0.12	&	6.0	&	1.09	&	19.5	&	7	&	1n	&	0.10	&	21.1	&	1	&	185	&	0.69	\\
VKF024	&	2.48	&	0.17	&	0.7	&	1.09	&	19.6	&	7	&	1n	&	0.12	&	21.1	&	1	&	185	&	0.61	\\
VKF025	&	2.41	&	0.22	&	2.2	&	0.91	&	19.6	&	7	&	1n	&	0.07	&	20.6	&	1	&	185	&	0.60	\\
VKF026	&	2.91	&	0.02	&	0.8	&	1.86	&	17.2	&	7	&	1n	&	0.12	&	20.6	&	1	&	185	&	0.55	\\
VKF027	&	2.39	&	0.21	&	4.2	&	0.91	&	20.0	&	7	&	1n	&	0.15	&	21.0	&	1	&	185	&	0.62	\\
VKF028	&	3.10	&	0.04	&	1.2	&	1.96	&	16.7	&	7	&	1n	&	0.09	&	20.7	&	1	&	185	&	0.53	\\
VKF029	&	2.40	&	0.21	&	5.8	&	0.91	&	20.1	&	7	&	1n	&	0.10	&	21.1	&	1	&	185	&	0.65	\\
VKF030	&	2.34	&	0.35	&	0.3	&	0.53	&	21.4	&	6	&	1n	&	0.10	&	20.8	&	1	&	186	&	0.35	\\
VKF031	&	2.43	&	0.33	&	0.7	&	0.64	&	21.8	&	7	&	1n	&	0.16	&	21.7	&	1	&	186	&	0.45	\\
VKF032	&	2.54	&	0.15	&	15.1	&	1.20	&	19.2	&	7	&	1n	&	0.12	&	21.3	&	1	&	185	&	0.75	\\
VKF033	&	2.45	&	0.29	&	3.3	&	0.76	&	20.4	&	7	&	1n	&	0.11	&	20.8	&	1	&	186	&	0.54	\\
VKF034	&	1.98	&	0.04	&	23.4	&	0.91	&	18.7	&	7	&	1n	&	0.08	&	19.7	&	1	&	186	&	1.22	\\
VKF035	&	2.34	&	0.26	&	2.3	&	0.76	&	21.1	&	7	&	1n	&	0.12	&	21.6	&	1	&	186	&	0.59	\\
VKF036	&	2.65	&	0.04	&	13.4	&	1.56	&	16.7	&	7	&	1n	&	0.05	&	19.5	&	1	&	186	&	0.67	\\
VKF037	&	2.50	&	0.17	&	0.7	&	1.09	&	18.5	&	7	&	1n	&	0.06	&	20.1	&	1	&	186	&	0.61	\\
VSPK000	&	2.22	&	0.33	&	6.8	&	0.52	&	21.1	&	7	&	1n	&	0.12	&	21.4	&	17	&	198	&	0.45	\\
VSPK001	&	2.76	&	0.03	&	11.8	&	1.69	&	17.2	&	7	&	1n	&	0.14	&	21.0	&	17	&	198	&	0.51	\\
VSPK002	&	2.27	&	0.12	&	4.2	&	0.99	&	17.3	&	7	&	1n	&	0.15	&	20.7	&	0	&	212	&	0.42	\\
VSPK003	&	2.43	&	0.44	&	6.6	&	0.38	&	20.6	&	7	&	1n	&	0.13	&	21.1	&	0	&	212	&	0.59	\\
VSPK005	&	2.37	&	0.20	&	3.2	&	0.90	&	18.9	&	7	&	1n	&	0.21	&	20.6	&	0	&	212	&	0.24	\\
VSPK007	&	2.70	&	0.23	&	11.3	&	1.11	&	18.8	&	9	&	1n	&	0.18	&	20.8	&	20	&	190	&	0.54	\\
VSPK008	&	2.25	&	0.02	&	6.1	&	1.20	&	17.8	&	5	&	1n	&	0.08	&	20.6	&	0	&	212	&	0.42	\\
VSPK009	&	2.76	&	0.08	&	4.1	&	1.55	&	17.6	&	6	&	1n	&	0.21	&	20.9	&	-3	&	210	&	0.36	\\
																								
\\ \hline \hline \\
\end{longtable}
\end{center}

%%\end{document}

%%\documentclass[preprint,authoryear,12pt]{elsarticle}
%%\usepackage{longtable}

%%\begin{document}
%%\setlength{\topmargin}{-0.8in}

% ______________________________

% APPENDIX TABLES
% ______________________________

% ESO/MPG DATA 
%__________

\newpage
%%\appendix
%%\section{Unknown objects observed with Blanco telescope during one 2011 night in program NEA fields. } 

\scriptsize
\begin{center}
\begin{longtable}{llrrrrrrrrrrp{2cm}}
%%\begin{longtable}{*{13}{>{\centering\arraybackslash}p{0.85cm}}}
%%\begin{longtable}{p{1.5cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}p{0.85cm}}

%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption{ 196 unknown objects observed with Blanco
during one night in 2011 in program NEA fields. 
We include preliminary orbits fitted with FIND\_ORB.} 
\\
%This is the header for the first page of the table...
\hline \hline \\
   \multicolumn{1}{c}{Acronym} & 
   \multicolumn{1}{c}{$a$ (AU)} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$ ($\degree$)} &
   \multicolumn{1}{c}{MOID (AU)} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{Arc} &
   \multicolumn{1}{c}{$\sigma$ ($^{\prime\prime}$)} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$ ($\degree$)} &
   \multicolumn{1}{c}{$\epsilon$ ($\degree$)} &
   \multicolumn{1}{p{2cm}}{$\mu$ ($^{\prime\prime}$/min)} \\
\\ \hline \hline \\
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{13}{c}{{\tablename} \thetable{} (continued) -- 196 unknown objects observed with Blanco during one night in 2011 in program NEA fields. } \\
\\  \hline \hline \\
   \multicolumn{1}{c}{Acronym} & 
   \multicolumn{1}{c}{$a$ (AU)} &
   \multicolumn{1}{c}{$e$} &
   \multicolumn{1}{c}{$i$ ($\degree$)} &
   \multicolumn{1}{c}{MOID (AU)} &
   \multicolumn{1}{c}{$H$} &
   \multicolumn{1}{c}{Nr pos} &
   \multicolumn{1}{c}{Arc} &
   \multicolumn{1}{c}{$\sigma$ ($^{\prime\prime}$)} &
   \multicolumn{1}{c}{$R$} &
   \multicolumn{1}{c}{$\beta$ ($\degree$)} &
   \multicolumn{1}{c}{$\epsilon$ ($\degree$)} &
   \multicolumn{1}{p{2cm}}{$\mu$ ($^{\prime\prime}$/min)} \\
\\ \hline \hline \\
\endhead

PCPV010	&	2.39	&	0.19	&	2.0	&	0.92	&	17.2	&	6	&	1n	&	0.23	&	22.2	&	2	&	277	&	0.54	\\
PCPV011	&	2.49	&	0.02	&	5.0	&	1.42	&	17.3	&	5	&	1n	&	0.61	&	21.9	&	2	&	277	&	0.69	\\
PCPV012	&	2.88	&	0.01	&	13.7	&	1.85	&	17.2	&	3	&	1n	&	0.29	&	22.2	&	2	&	277	&	0.59	\\
PCSV001	&	2.56	&	0.11	&	15.1	&	1.34	&	17.3	&	6	&	1n	&	0.05	&	21.6	&	-20	&	127	&	0.28	\\
PCSV002	&	2.31	&	0.10	&	12.4	&	1.10	&	17.2	&	6	&	1n	&	0.04	&	20.0	&	-20	&	128	&	0.35	\\
PCSV003	&	2.91	&	0.55	&	10.1	&	0.31	&	21.4	&	6	&	1n	&	0.55	&	22.4	&	-20	&	128	&	0.41	\\
PCSV004	&	2.71	&	0.16	&	14.4	&	1.32	&	17.6	&	6	&	1n	&	0.09	&	20.9	&	-20	&	127	&	0.23	\\
PCSV005	&	2.39	&	0.04	&	8.5	&	1.27	&	17.1	&	8	&	1n	&	0.27	&	20.9	&	7	&	101	&	0.59	\\
PCSV006	&	2.62	&	0.09	&	9.0	&	1.41	&	16.5	&	8	&	1n	&	0.11	&	21.3	&	7	&	102	&	0.37	\\
PCSV007	&	1.14	&	0.11	&	0.2	&	0.01	&	32.0	&	7	&	1n	&	0.19	&	22.4	&	7	&	102	&	0.74	\\
PCSV008	&	2.82	&	0.27	&	9.2	&	1.06	&	17.9	&	8	&	1n	&	0.15	&	21.3	&	7	&	102	&	0.72	\\
PCSV009	&	2.26	&	0.01	&	7.9	&	1.25	&	17.0	&	8	&	1n	&	0.29	&	20.8	&	7	&	102	&	0.57	\\
PCSV010	&	2.40	&	0.62	&	6.4	&	0.02	&	19.6	&	8	&	1n	&	0.04	&	21.1	&	7	&	101	&	0.14	\\
PCSV011	&	2.95	&	0.14	&	10.5	&	1.53	&	16.4	&	8	&	1n	&	0.08	&	20.7	&	8	&	101	&	0.45	\\
PCSV012	&	2.77	&	0.17	&	6.9	&	1.28	&	18.9	&	8	&	1n	&	0.14	&	22.7	&	8	&	102	&	0.59	\\
PCSV013	&	2.30	&	0.53	&	4.0	&	0.09	&	19.4	&	8	&	1n	&	0.06	&	20.6	&	7	&	101	&	0.59	\\
PCSV014	&	3.18	&	0.20	&	7.7	&	1.54	&	16.9	&	8	&	1n	&	0.11	&	21.2	&	8	&	101	&	0.53	\\
PCSV015	&	3.18	&	0.20	&	7.6	&	1.53	&	17.0	&	8	&	1n	&	0.09	&	21.2	&	7	&	101	&	0.51	\\
PCSV016	&	2.43	&	0.22	&	8.6	&	0.89	&	17.7	&	8	&	1n	&	0.54	&	21.2	&	6	&	80	&	1.20	\\
PCSV017	&	2.16	&	0.06	&	5.9	&	1.06	&	18.4	&	8	&	1n	&	0.17	&	22.6	&	6	&	80	&	0.82	\\
PCSV018	&	2.78	&	0.03	&	10.1	&	1.72	&	16.8	&	8	&	1n	&	0.06	&	21.9	&	6	&	80	&	0.62	\\
PCSV019	&	2.51	&	0.69	&	5.8	&	0.04	&	19.4	&	8	&	1n	&	0.08	&	21.9	&	6	&	80	&	0.72	\\
PCSV020	&	2.47	&	0.72	&	7.5	&	0.08	&	19.6	&	8	&	1n	&	0.08	&	22.0	&	6	&	80	&	0.53	\\
PCSV021	&	2.00	&	0.03	&	5.8	&	0.96	&	18.9	&	8	&	1n	&	0.21	&	22.8	&	6	&	79	&	0.96	\\
PCSV022	&	2.19	&	0.16	&	6.0	&	0.86	&	17.8	&	8	&	1n	&	0.15	&	22.4	&	6	&	79	&	0.70	\\
PCSV023	&	2.43	&	0.05	&	17.1	&	1.34	&	17.9	&	8	&	1n	&	0.36	&	22.5	&	5	&	79	&	0.67	\\
PCSV024	&	2.98	&	0.08	&	5.5	&	1.77	&	16.8	&	8	&	1n	&	0.30	&	22.4	&	5	&	79	&	0.53	\\
PCSV025	&	2.32	&	0.11	&	5.9	&	1.07	&	18.8	&	8	&	1n	&	0.20	&	22.7	&	6	&	79	&	1.02	\\
PCSV026	&	1.00	&	0.01	&	0.3	&	0.01	&	26.2	&	8	&	1n	&	0.06	&	21.3	&	6	&	79	&	1.05	\\
PCSV027	&	1.01	&	0.02	&	0.2	&	0.01	&	26.6	&	8	&	1n	&	0.15	&	22.6	&	6	&	79	&	0.90	\\
PCSV028	&	3.11	&	0.04	&	8.9	&	2.02	&	16.8	&	8	&	1n	&	0.09	&	22.3	&	6	&	79	&	0.52	\\
PCSV029	&	2.46	&	0.03	&	5.9	&	1.41	&	17.2	&	8	&	1n	&	0.17	&	21.9	&	6	&	79	&	0.73	\\
PCSV030	&	2.42	&	0.70	&	10.6	&	0.01	&	19.5	&	8	&	1n	&	0.06	&	22.0	&	6	&	79	&	0.72	\\
PCSV031	&	3.29	&	0.37	&	5.7	&	1.07	&	18.4	&	8	&	1n	&	0.31	&	22.3	&	6	&	79	&	1.09	\\
PCSV032	&	2.56	&	0.56	&	8.6	&	0.15	&	20.1	&	6	&	1n	&	0.20	&	21.2	&	18	&	112	&	0.23	\\
PCSV033	&	2.58	&	0.12	&	14.9	&	1.31	&	17.9	&	6	&	1n	&	0.12	&	21.5	&	18	&	112	&	0.39	\\
PCTV001	&	2.24	&	0.27	&	13.7	&	0.63	&	16.8	&	6	&	1n	&	0.04	&	22.0	&	6	&	298	&	0.71	\\
PCTV002	&	2.75	&	0.04	&	11.2	&	1.65	&	17.2	&	4	&	1n	&	0.22	&	22.5	&	6	&	298	&	0.77	\\
PCTV003	&	3.03	&	0.06	&	10.2	&	1.84	&	16.0	&	6	&	1n	&	0.14	&	21.7	&	6	&	298	&	0.65	\\
PCTV004	&	2.16	&	0.32	&	7.7	&	0.46	&	16.7	&	6	&	1n	&	0.12	&	21.9	&	-5	&	293	&	0.66	\\
PCTV005	&	3.49	&	0.08	&	10.8	&	2.23	&	16.9	&	5	&	1n	&	0.34	&	22.5	&	-4	&	293	&	0.63	\\
PCTV006	&	2.80	&	0.02	&	6.9	&	1.74	&	16.8	&	6	&	1n	&	0.15	&	22.0	&	-4	&	293	&	0.74	\\
PCTV007	&	0.97	&	0.18	&	2.0	&	0.03	&	21.7	&	6	&	1n	&	0.07	&	22.2	&	-4	&	293	&	1.07	\\
PCTV008	&	2.23	&	0.67	&	9.1	&	0.06	&	19.4	&	6	&	1n	&	0.09	&	22.3	&	-4	&	293	&	0.91	\\
PCTV009	&	2.46	&	0.16	&	12.9	&	1.07	&	15.6	&	6	&	1n	&	0.14	&	20.8	&	-5	&	293	&	0.70	\\
PCTV010	&	2.28	&	0.41	&	7.1	&	0.35	&	15.7	&	6	&	1n	&	0.11	&	21.3	&	-5	&	293	&	0.56	\\
PCTV011	&	2.70	&	0.05	&	13.9	&	1.55	&	15.6	&	6	&	1n	&	0.16	&	20.8	&	-4	&	293	&	0.73	\\
PCTV018	&	2.77	&	0.16	&	8.3	&	1.31	&	17.4	&	4	&	1n	&	0.14	&	22.9	&	1	&	279	&	0.47	\\
PCTV024	&	2.51	&	0.48	&	0.7	&	0.28	&	20.3	&	5	&	1n	&	0.12	&	18.3	&	2	&	169	&	0.66	\\
PCTV025	&	2.31	&	0.44	&	1.8	&	0.28	&	19.9	&	3	&	1n	&	0.25	&	17.9	&	2	&	169	&	0.60	\\
PCTV026	&	2.23	&	0.42	&	1.1	&	0.28	&	22.0	&	3	&	1n	&	0.08	&	19.9	&	2	&	169	&	0.48	\\
PCTV028	&	1.13	&	0.08	&	0.7	&	0.03	&	25.6	&	8	&	1n	&	0.10	&	21.5	&	-7	&	232	&	0.33	\\
PCTV029	&	2.48	&	0.15	&	8.2	&	1.13	&	18.7	&	8	&	1n	&	0.16	&	23.0	&	-7	&	232	&	0.20	\\
PCTV030	&	2.67	&	0.14	&	4.8	&	1.28	&	18.6	&	7	&	1n	&	0.06	&	21.9	&	-7	&	231	&	0.13	\\
PCTV031	&	2.23	&	0.02	&	6.0	&	1.19	&	17.2	&	7	&	1n	&	0.04	&	20.4	&	-7	&	231	&	0.06	\\
PCTV032	&	2.28	&	0.47	&	3.6	&	0.20	&	21.2	&	7	&	1n	&	0.04	&	21.5	&	-7	&	231	&	0.15	\\
PCTV033	&	2.67	&	0.07	&	13.6	&	1.49	&	17.6	&	7	&	1n	&	0.06	&	21.9	&	-7	&	231	&	0.13	\\
PCTV034	&	2.60	&	0.10	&	12.4	&	1.36	&	17.4	&	7	&	1n	&	0.08	&	21.7	&	-7	&	231	&	0.12	\\
PCTV035	&	2.52	&	0.01	&	8.3	&	1.51	&	19.8	&	7	&	1n	&	0.15	&	23.5	&	-7	&	231	&	0.20	\\
PCTV036	&	2.48	&	0.15	&	5.9	&	1.12	&	17.7	&	8	&	1n	&	0.06	&	22.0	&	-7	&	231	&	0.14	\\
PCTV037	&	2.58	&	0.53	&	3.7	&	0.20	&	20.5	&	8	&	1n	&	0.04	&	21.3	&	-7	&	231	&	0.19	\\
PCTV038	&	2.27	&	0.25	&	9.4	&	0.71	&	19.1	&	8	&	1n	&	0.18	&	23.4	&	-7	&	232	&	0.17	\\
PCTV039	&	2.56	&	0.11	&	14.1	&	1.33	&	17.2	&	6	&	1n	&	0.06	&	21.9	&	-17	&	253	&	0.31	\\
PCTV040	&	3.13	&	0.03	&	14.5	&	2.08	&	17.4	&	6	&	1n	&	0.04	&	22.6	&	-17	&	253	&	0.27	\\
PCTV041	&	2.44	&	0.17	&	13.9	&	1.09	&	16.4	&	6	&	1n	&	0.03	&	21.1	&	-17	&	253	&	0.31	\\
PCTV042	&	2.43	&	0.05	&	7.1	&	1.33	&	16.8	&	8	&	1n	&	0.07	&	20.5	&	-7	&	232	&	0.19	\\
PCTV043	&	2.68	&	0.06	&	14.3	&	1.55	&	18.3	&	6	&	1n	&	0.09	&	23.0	&	-16	&	253	&	0.29	\\
PCTV044	&	2.87	&	0.12	&	15.2	&	1.57	&	18.2	&	6	&	1n	&	0.08	&	22.4	&	-16	&	253	&	0.50	\\
PCTV045	&	2.24	&	0.14	&	22.4	&	0.97	&	17.7	&	6	&	1n	&	0.09	&	21.9	&	-17	&	253	&	0.53	\\
PCTV076	&	2.92	&	0.25	&	2.9	&	1.19	&	16.9	&	8	&	1n	&	0.10	&	22.7	&	-2	&	104	&	0.14	\\
PCTV077	&	2.87	&	0.12	&	1.8	&	1.53	&	18.7	&	5	&	1n	&	0.12	&	22.9	&	-2	&	104	&	0.42	\\
PCTV078	&	2.40	&	0.19	&	6.6	&	0.96	&	18.9	&	4	&	1n	&	0.09	&	23.6	&	-2	&	104	&	0.26	\\
PCTV079	&	2.55	&	0.01	&	6.6	&	1.53	&	18.8	&	4	&	1n	&	0.09	&	23.1	&	-2	&	104	&	0.39	\\
PCTV080	&	2.28	&	0.00	&	7.7	&	1.27	&	17.9	&	8	&	1n	&	0.09	&	21.7	&	-2	&	104	&	0.49	\\
PCTV081	&	2.45	&	0.04	&	5.8	&	1.38	&	18.5	&	8	&	1n	&	0.17	&	22.7	&	-2	&	104	&	0.39	\\
PCTV082	&	2.13	&	0.52	&	0.4	&	0.01	&	29.8	&	8	&	1n	&	0.26	&	22.4	&	-2	&	104	&	0.64	\\
PCTV083	&	2.36	&	0.03	&	7.2	&	1.27	&	18.7	&	8	&	1n	&	0.19	&	22.5	&	-1	&	104	&	0.48	\\
PCTV084	&	2.37	&	0.07	&	4.3	&	1.22	&	18.6	&	8	&	1n	&	0.20	&	22.8	&	-1	&	104	&	0.38	\\
PCTV085	&	2.68	&	0.23	&	3.5	&	1.05	&	18.4	&	8	&	1n	&	0.27	&	21.7	&	-1	&	104	&	0.67	\\
PCTV086	&	1.31	&	0.22	&	0.9	&	0.01	&	25.5	&	6	&	1n	&	0.25	&	23.2	&	-2	&	104	&	0.41	\\
PCTV087	&	2.49	&	0.02	&	5.7	&	1.46	&	19.0	&	8	&	1n	&	0.15	&	23.2	&	-1	&	104	&	0.38	\\
PCTV088	&	3.01	&	0.05	&	3.8	&	1.83	&	17.1	&	8	&	1n	&	0.10	&	21.8	&	-2	&	104	&	0.32	\\
PCTV089	&	2.50	&	0.09	&	14.9	&	1.27	&	18.4	&	8	&	1n	&	0.19	&	22.2	&	-1	&	104	&	0.55	\\
PCTV090	&	2.20	&	0.32	&	8.0	&	0.52	&	19.6	&	8	&	1n	&	0.15	&	22.6	&	-2	&	104	&	0.48	\\
PCTV091	&	3.09	&	0.33	&	3.4	&	1.05	&	18.5	&	6	&	1n	&	0.29	&	21.8	&	-1	&	104	&	0.75	\\
PCTV092	&	2.53	&	0.18	&	5.6	&	1.05	&	17.9	&	8	&	1n	&	0.20	&	21.2	&	-1	&	104	&	0.66	\\
PCTV093	&	1.02	&	0.01	&	0.2	&	0.01	&	29.3	&	7	&	1n	&	0.10	&	23.1	&	-1	&	104	&	0.35	\\
PCTV094	&	2.83	&	0.14	&	4.1	&	1.47	&	17.6	&	8	&	1n	&	0.12	&	22.8	&	-1	&	104	&	0.22	\\
PCTV095	&	2.55	&	0.10	&	8.2	&	1.27	&	18.9	&	6	&	1n	&	0.18	&	22.7	&	-1	&	104	&	0.52	\\
PCTV096	&	1.02	&	0.01	&	0.3	&	0.01	&	25.9	&	8	&	1n	&	0.29	&	20.3	&	-1	&	104	&	0.94	\\
PCTV097	&	2.60	&	0.02	&	2.2	&	1.53	&	17.6	&	4	&	1n	&	0.10	&	21.9	&	-1	&	104	&	0.39	\\
PCTV098	&	2.45	&	0.04	&	6.1	&	1.37	&	18.7	&	8	&	1n	&	0.20	&	22.9	&	-1	&	104	&	0.39	\\
PCTV099	&	2.32	&	0.19	&	5.2	&	0.88	&	19.5	&	7	&	1n	&	0.24	&	22.4	&	-1	&	104	&	0.78	\\
PCTV100	&	2.34	&	0.09	&	3.3	&	1.15	&	19.1	&	7	&	1n	&	0.27	&	23.3	&	-1	&	104	&	0.36	\\
PCTV101	&	2.45	&	0.31	&	2.0	&	0.70	&	17.8	&	8	&	1n	&	0.21	&	23.0	&	-2	&	104	&	0.17	\\
PCTV102	&	2.62	&	0.03	&	1.7	&	1.52	&	18.1	&	8	&	1n	&	0.14	&	22.3	&	-2	&	104	&	0.41	\\
PCTV103	&	2.58	&	0.20	&	6.3	&	1.05	&	18.2	&	7	&	1n	&	0.20	&	21.5	&	-2	&	104	&	0.69	\\
PCTV104	&	2.45	&	0.16	&	2.8	&	1.07	&	17.9	&	8	&	1n	&	0.20	&	22.6	&	-2	&	104	&	0.27	\\
PCTV105	&	2.73	&	0.18	&	2.6	&	1.26	&	18.2	&	8	&	1n	&	0.20	&	23.5	&	-2	&	104	&	0.21	\\
PCTV106	&	2.90	&	0.12	&	1.9	&	1.52	&	18.2	&	8	&	1n	&	0.19	&	22.4	&	-2	&	104	&	0.44	\\
PCTV107	&	2.94	&	0.30	&	2.7	&	1.05	&	19.3	&	8	&	1n	&	0.31	&	22.7	&	-2	&	104	&	0.72	\\
PCTV108	&	2.60	&	0.12	&	16.3	&	1.27	&	19.3	&	7	&	1n	&	0.16	&	23.1	&	-2	&	104	&	0.57	\\
PCTV110	&	2.32	&	0.23	&	2.0	&	0.79	&	16.9	&	8	&	1n	&	0.23	&	22.0	&	1	&	280	&	0.55	\\
PCTV111	&	2.45	&	0.17	&	3.8	&	1.04	&	17.1	&	8	&	1n	&	0.52	&	22.2	&	1	&	280	&	0.52	\\
PCTV112	&	3.16	&	0.19	&	10.7	&	1.55	&	17.3	&	7	&	1n	&	0.36	&	22.0	&	1	&	280	&	0.76	\\
PCTV113	&	2.36	&	0.12	&	2.5	&	1.07	&	17.7	&	8	&	1n	&	0.17	&	21.5	&	1	&	280	&	1.00	\\
PCTV114	&	2.83	&	0.10	&	17.6	&	1.55	&	17.0	&	8	&	1n	&	0.19	&	21.6	&	1	&	280	&	0.74	\\
PCTV115	&	2.21	&	0.29	&	7.5	&	0.57	&	17.3	&	6	&	1n	&	0.73	&	22.4	&	1	&	280	&	0.57	\\
PCTV120	&	2.87	&	0.12	&	14.1	&	1.52	&	16.6	&	8	&	1n	&	0.23	&	22.1	&	1	&	280	&	0.48	\\
PCTV121	&	2.33	&	0.09	&	11.1	&	1.11	&	16.8	&	8	&	1n	&	0.21	&	21.5	&	1	&	280	&	0.67	\\
PCTV122	&	2.16	&	0.18	&	4.0	&	0.78	&	17.6	&	8	&	1n	&	0.24	&	22.3	&	1	&	280	&	0.66	\\
PCTV123	&	2.55	&	0.12	&	8.3	&	1.25	&	17.3	&	8	&	1n	&	0.29	&	22.3	&	1	&	280	&	0.57	\\
PCTVb46	&	2.35	&	0.59	&	2.5	&	0.01	&	21.2	&	8	&	1n	&	0.21	&	22.9	&	3	&	92	&	0.64	\\
PCTVb47	&	2.24	&	0.14	&	4.8	&	0.95	&	17.0	&	8	&	1n	&	0.10	&	21.5	&	3	&	92	&	0.55	\\
PCTVb48	&	2.81	&	0.10	&	10.1	&	1.53	&	19.1	&	3	&	1n	&	0.23	&	23.6	&	3	&	92	&	0.62	\\
PCTVb49	&	3.14	&	0.09	&	9.9	&	1.84	&	18.9	&	6	&	1n	&	0.27	&	23.8	&	3	&	92	&	0.51	\\
PCTVb50	&	1.15	&	0.17	&	2.3	&	0.03	&	20.9	&	6	&	1n	&	0.06	&	20.4	&	3	&	91	&	1.07	\\
PCTVb51	&	3.04	&	0.06	&	9.8	&	1.88	&	16.6	&	8	&	1n	&	0.08	&	22.0	&	3	&	91	&	0.39	\\
PCTVb52	&	2.83	&	0.01	&	11.3	&	1.82	&	16.9	&	8	&	1n	&	0.10	&	21.8	&	3	&	91	&	0.48	\\
PCTVb53	&	3.15	&	0.19	&	16.3	&	1.53	&	17.0	&	8	&	1n	&	0.11	&	21.5	&	3	&	91	&	0.63	\\
PCTVb54	&	2.34	&	0.12	&	5.0	&	1.06	&	18.4	&	8	&	1n	&	0.20	&	22.1	&	3	&	91	&	0.86	\\
PCTVb55	&	2.66	&	0.47	&	4.1	&	0.40	&	19.2	&	8	&	1n	&	0.20	&	21.9	&	3	&	91	&	0.92	\\
PCTVb56	&	2.89	&	0.01	&	5.5	&	1.83	&	16.1	&	8	&	1n	&	0.12	&	21.0	&	3	&	91	&	0.50	\\
PCTVb57	&	2.36	&	0.08	&	3.3	&	1.19	&	18.4	&	8	&	1n	&	0.23	&	22.8	&	4	&	91	&	0.57	\\
PCTVb58	&	1.31	&	0.22	&	0.4	&	0.01	&	25.1	&	8	&	1n	&	0.21	&	22.6	&	4	&	91	&	0.95	\\
PCTVb59	&	2.21	&	0.59	&	2.8	&	0.01	&	20.8	&	8	&	1n	&	0.12	&	22.5	&	4	&	91	&	0.54	\\
PCTVb60	&	2.69	&	0.06	&	12.3	&	1.55	&	16.5	&	8	&	1n	&	0.10	&	21.5	&	3	&	91	&	0.49	\\
PCTVb61	&	1.02	&	0.00	&	0.2	&	0.01	&	30.6	&	8	&	1n	&	0.26	&	22.6	&	3	&	91	&	0.97	\\
PCTVb62	&	3.17	&	0.16	&	11.2	&	1.69	&	17.4	&	7	&	1n	&	0.16	&	23.3	&	3	&	91	&	0.29	\\
PCTVb63	&	2.54	&	0.44	&	3.8	&	0.43	&	14.9	&	8	&	1n	&	0.07	&	20.8	&	3	&	91	&	0.25	\\
PCTVb64	&	2.36	&	0.61	&	6.1	&	0.04	&	20.1	&	7	&	1n	&	0.26	&	21.9	&	3	&	91	&	0.65	\\
PCTVb65	&	2.67	&	0.59	&	2.6	&	0.08	&	20.7	&	7	&	1n	&	0.18	&	22.4	&	3	&	91	&	0.93	\\
PCTVb66	&	2.55	&	0.01	&	3.0	&	1.52	&	16.9	&	7	&	1n	&	0.19	&	21.4	&	3	&	91	&	0.59	\\
PCTVb67	&	3.06	&	0.17	&	7.2	&	1.53	&	18.3	&	8	&	1n	&	0.27	&	22.8	&	3	&	91	&	0.64	\\
PCTVb68	&	1.02	&	0.00	&	0.2	&	0.01	&	30.2	&	6	&	1n	&	0.26	&	22.1	&	3	&	91	&	1.13	\\
PCTVb69	&	1.01	&	0.00	&	0.1	&	0.01	&	30.2	&	8	&	1n	&	0.22	&	22.6	&	3	&	91	&	1.00	\\
PCTVb70	&	3.01	&	0.05	&	5.0	&	1.84	&	17.5	&	8	&	1n	&	0.17	&	22.5	&	3	&	91	&	0.52	\\
PCTVb71	&	1.49	&	0.41	&	1.9	&	0.02	&	21.9	&	7	&	1n	&	0.14	&	22.8	&	4	&	91	&	0.64	\\
PCTVb72	&	2.98	&	0.15	&	3.3	&	1.53	&	18.1	&	8	&	1n	&	0.20	&	22.5	&	4	&	91	&	0.64	\\
PCV001	&	2.24	&	0.14	&	5.3	&	0.95	&	18.8	&	6	&	1n	&	0.13	&	22.5	&	-7	&	232	&	0.15	\\
PCV002	&	3.03	&	0.06	&	12.8	&	1.84	&	17.9	&	6	&	1n	&	0.05	&	22.2	&	-7	&	232	&	0.24	\\
PCV003	&	2.22	&	0.14	&	6.0	&	0.91	&	19.3	&	6	&	1n	&	0.08	&	23.1	&	-7	&	232	&	0.18	\\
PCV010	&	2.77	&	0.16	&	8.3	&	1.35	&	16.8	&	7	&	1n	&	0.37	&	21.6	&	-8	&	232	&	0.20	\\
PCV011	&	2.36	&	0.21	&	6.8	&	0.87	&	18.0	&	7	&	1n	&	2.15	&	22.3	&	-8	&	232	&	0.21	\\
PCV013	&	2.56	&	0.43	&	15.1	&	0.47	&	14.5	&	7	&	1n	&	0.66	&	20.0	&	-7	&	231	&	0.20	\\
PCV014	&	2.52	&	0.13	&	14.0	&	1.21	&	17.4	&	6	&	1n	&	0.25	&	21.7	&	-7	&	231	&	0.27	\\
PCV015	&	2.49	&	0.08	&	6.3	&	1.28	&	17.4	&	8	&	1n	&	0.21	&	20.6	&	-7	&	232	&	0.03	\\
PCV016	&	2.70	&	0.06	&	5.3	&	1.56	&	17.5	&	6	&	1n	&	0.11	&	22.4	&	3	&	91	&	0.47	\\
PCV017	&	2.31	&	0.23	&	5.4	&	0.79	&		&	5	&	1n	&	0.33	&		&	4	&	91	&	0.41	\\
PCV018	&	2.43	&	0.58	&	2.6	&	0.02	&	21.0	&	8	&	1n	&	0.20	&	22.7	&	3	&	91	&	0.78	\\
PCV019	&	2.79	&	0.19	&	8.4	&	1.25	&	18.5	&	8	&	1n	&	1.14	&	22.5	&	4	&	91	&	0.65	\\
PCV021	&	2.30	&	0.01	&	4.0	&	1.28	&	18.5	&	5	&	1n	&	0.19	&	22.6	&	4	&	269	&	0.68	\\
PCV022	&	2.49	&	0.59	&	3.4	&	0.02	&	20.4	&	6	&	1n	&	0.19	&	22.1	&	4	&	269	&	0.78	\\
PCV023	&	2.11	&	0.45	&	5.1	&	0.15	&	20.7	&	4	&	1n	&	0.12	&	21.6	&	4	&	269	&	1.78	\\
PCV024	&	2.97	&	0.04	&	5.5	&	1.86	&	17.4	&	6	&	1n	&	0.20	&	22.4	&	4	&	269	&	0.50	\\
PCV025	&	2.41	&	0.33	&	1.1	&	0.60	&		&	6	&	1n	&	1.01	&		&	2	&	169	&	0.48	\\
PCV026	&	2.40	&	0.27	&	1.0	&	0.73	&		&	4	&	1n	&	0.50	&		&	2	&	169	&	0.49	\\
PCV027	&	2.39	&	0.27	&	1.0	&	0.73	&		&	8	&	1n	&	0.87	&		&	2	&	169	&	0.48	\\
PCVP001	&	1.96	&	0.70	&	17.4	&	0.26	&	19.4	&	5	&	1n	&	0.23	&	22.1	&	-11	&	293	&	0.79	\\
PCVP002	&	2.54	&	0.44	&	20.9	&	0.45	&	16.2	&	3	&	1n	&	0.10	&	22.3	&	-11	&	293	&	0.49	\\
PCVP003	&	3.16	&	0.77	&	14.5	&	0.17	&	18.2	&	5	&	1n	&	0.11	&	21.5	&	-11	&	293	&	0.78	\\
PCVP004	&	2.49	&	0.02	&	17.5	&	1.44	&	16.9	&	5	&	1n	&	0.09	&	21.7	&	-11	&	293	&	0.82	\\
PCVP005	&	1.91	&	0.61	&	22.5	&	0.25	&	20.4	&	3	&	1n	&	0.10	&	22.4	&	-38	&	248	&	0.62	\\
PCVP006	&	3.27	&	0.02	&	11.8	&	2.22	&	16.2	&	7	&	1n	&	0.11	&	21.7	&	2	&	277	&	0.48	\\
PCVP007	&	3.20	&	0.84	&	17.6	&	0.14	&	19.5	&	4	&	1n	&	0.22	&	21.9	&	2	&	276	&	0.34	\\
PCVP008	&	3.25	&	0.30	&	1.8	&	1.29	&	17.6	&	7	&	1n	&	0.26	&	21.8	&	2	&	276	&	0.87	\\
PCVP009	&	3.15	&	0.10	&	3.7	&	1.85	&	17.5	&	7	&	1n	&	0.23	&	22.5	&	2	&	277	&	0.61	\\
PCVP013	&	2.56	&	0.16	&	14.2	&	1.16	&	16.0	&	6	&	1n	&	0.17	&	19.1	&	18	&	189	&	0.63	\\
PCVP014	&	2.20	&	0.21	&	7.6	&	0.75	&	19.9	&	6	&	1n	&	0.13	&	20.7	&	18	&	189	&	0.53	\\
PCVP015	&	2.36	&	0.14	&	13.0	&	1.04	&	19.5	&	3	&	1n	&	0.17	&	22.0	&	17	&	189	&	0.67	\\
PCVP016	&	2.37	&	0.25	&	7.9	&	0.77	&	20.5	&	4	&	1n	&	0.38	&	21.6	&	17	&	189	&	0.52	\\
PCVP017	&	2.22	&	0.22	&	7.8	&	0.74	&	20.9	&	4	&	1n	&	0.12	&	21.9	&	17	&	189	&	0.57	\\
PCVP018	&	2.62	&	0.20	&	13.8	&	1.12	&	19.3	&	3	&	1n	&	0.18	&	22.1	&	17	&	189	&	0.62	\\
PCVP019	&	2.35	&	0.03	&	9.9	&	1.30	&	18.3	&	5	&	1n	&	0.34	&	20.8	&	17	&	189	&	0.59	\\
PCVP020	&	2.40	&	0.27	&	7.9	&	0.75	&	20.2	&	5	&	1n	&	0.29	&	21.0	&	18	&	189	&	0.45	\\
PCVP021	&	2.52	&	0.09	&	14.6	&	1.29	&	17.1	&	6	&	1n	&	0.27	&	19.6	&	18	&	189	&	0.65	\\
PCVP022	&	2.36	&	0.26	&	7.8	&	0.75	&	19.0	&	3	&	1n	&	0.04	&	19.8	&	18	&	189	&	0.46	\\
PCVP023	&	1.97	&	0.17	&	19.2	&	0.73	&	19.4	&	3	&	1n	&	0.20	&	21.6	&	18	&	189	&	0.87	\\
PCVS004	&	2.22	&	0.03	&	7.4	&	1.15	&	17.4	&	6	&	1n	&	0.50	&	21.4	&	4	&	269	&	0.66	\\
PCVS005	&	2.25	&	0.13	&	5.2	&	0.97	&	17.0	&	6	&	1n	&	0.13	&	21.5	&	4	&	269	&	0.54	\\
PCVS006	&	2.27	&	0.09	&	4.2	&	1.07	&	18.1	&	6	&	1n	&	0.24	&	21.8	&	4	&	269	&	0.80	\\
PCVS007	&	2.13	&	0.19	&	5.6	&	0.72	&	17.1	&	6	&	1n	&	0.22	&	21.6	&	4	&	269	&	0.51	\\
PCVS008	&	2.35	&	0.12	&	4.5	&	1.07	&	17.6	&	6	&	1n	&	0.40	&	21.2	&	4	&	269	&	0.86	\\
PCVS009	&	2.25	&	0.09	&	7.5	&	1.07	&	18.2	&	6	&	1n	&	0.36	&	21.9	&	4	&	269	&	0.77	\\
PCVS010	&	3.21	&	0.01	&	4.7	&	2.20	&	16.5	&	6	&	1n	&	0.18	&	21.9	&	4	&	269	&	0.39	\\
PCVS011	&	2.44	&	0.60	&	4.5	&	0.05	&	20.6	&	6	&	1n	&	0.37	&	22.3	&	4	&	269	&	0.66	\\
PCVS012	&	2.36	&	0.08	&	6.6	&	1.18	&	17.9	&	6	&	1n	&	0.29	&	22.4	&	4	&	269	&	0.56	\\
PCVS013	&	2.91	&	0.02	&	3.7	&	1.85	&	15.4	&	6	&	1n	&	0.05	&	20.3	&	4	&	269	&	0.50	\\
PCVS014	&	3.18	&	0.01	&	9.3	&	2.15	&	15.2	&	6	&	1n	&	0.11	&	20.6	&	4	&	269	&	0.41	\\
PCVS015	&	2.58	&	0.11	&	4.9	&	1.31	&	16.2	&	6	&	1n	&	0.09	&	21.2	&	4	&	269	&	0.46	\\
PCVS019	&	2.18	&	0.31	&	3.7	&	0.50	&	17.1	&	6	&	1n	&	0.27	&	22.2	&	-3	&	286	&	0.62	\\
PCVS020	&	3.01	&	0.16	&	11.0	&	1.53	&	17.2	&	6	&	1n	&	0.40	&	21.9	&	-4	&	286	&	0.88	\\
PCVS021	&	2.53	&	0.13	&	5.7	&	1.20	&	17.6	&	6	&	1n	&	0.20	&	22.7	&	-3	&	286	&	0.62	\\
PCVS022	&	2.27	&	0.75	&	3.2	&	0.06	&	18.5	&	5	&	1n	&	0.36	&	21.6	&	-3	&	297	&	0.82	\\
PCVS023	&	3.03	&	0.68	&	2.7	&	0.01	&	19.3	&	5	&	1n	&	0.61	&	22.4	&	-2	&	296	&	1.17	\\
PCVS024	&	2.28	&	0.93	&	5.2	&	0.05	&	19.1	&	4	&	1n	&	0.16	&	22.2	&	-3	&	296	&	0.31	\\
%% \\ \hline \hline \\
\end{longtable}
